Handbook of LHC Higgs Cross Sections: 3. Higgs Properties

This Report summarizes the results of the activities in 2012 and the first half of 2013 of the LHC Higgs Cross Section Working Group. The main goal of the working group was to present the state of the art of Higgs Physics at the LHC, integrating all new results that have appeared in the last few years. This report follows the first working group report Handbook of LHC Higgs Cross Sections: 1. Inclusive Observables (CERN-2011-002) and the second working group report Handbook of LHC Higgs Cross Sections: 2. Differential Distributions (CERN-2012-002). After the discovery of a Higgs boson at the LHC in mid-2012 this report focuses on refined prediction of Standard Model (SM) Higgs phenomenology around the experimentally observed value of 125-126 GeV, refined predictions for heavy SM-like Higgs bosons as well as predictions in the Minimal Supersymmetric Standard Model and first steps to go beyond these models. The other main focus is on the extraction of the characteristics and properties of the newly discovered particle such as couplings to SM particles, spin and CP-quantum numbers etc.

==> (inline-0) <==
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
$80$	&	$8.24\,{\cdot	10^{-1}}^{+1.4}_{-1.5}$	&	$8.27\,{\cdot	10^{-2}}^{+7.0}_{-6.9}$	&	$2.87\,{\cdot	10^{-4}}^{+7.4}_{-7.1}$	&	$4.18\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$81$	&	$8.23\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.27\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.88\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.17\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$82$	&	$8.21\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.28\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.88\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.16\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$83$	&	$8.20\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.29\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.88\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.16\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$84$	&	$8.19\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.30\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.88\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.15\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$85$	&	$8.17\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.30\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.14\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$86$	&	$8.16\,{\cdot	10^{-1}}^{+1.5}_{-1.6}$	&	$8.31\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.13\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$87$	&	$8.15\,{\cdot	10^{-1}}^{+1.5}_{-1.6}$	&	$8.31\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.13\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$88$	&	$8.13\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$8.32\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.12\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$89$	&	$8.12\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$8.32\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.11\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$90$	&	$8.10\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$8.33\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.10\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$91$	&	$8.09\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$8.33\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.2}$	&	$4.09\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$92$	&	$8.07\,{\cdot	10^{-1}}^{+1.6}_{-1.7}$	&	$8.33\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.08\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$93$	&	$8.05\,{\cdot	10^{-1}}^{+1.6}_{-1.7}$	&	$8.33\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.07\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$94$	&	$8.03\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$8.33\,{\cdot	10^{-2}}^{+7.0}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.06\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$95$	&	$8.01\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$8.32\,{\cdot	10^{-2}}^{+6.9}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.05\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$96$	&	$7.99\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$8.32\,{\cdot	10^{-2}}^{+6.9}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.04\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$97$	&	$7.97\,{\cdot	10^{-1}}^{+1.7}_{-1.8}$	&	$8.31\,{\cdot	10^{-2}}^{+6.9}_{-6.8}$	&	$2.89\,{\cdot	10^{-4}}^{+7.3}_{-7.1}$	&	$4.03\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$98$	&	$7.95\,{\cdot	10^{-1}}^{+1.7}_{-1.8}$	&	$8.31\,{\cdot	10^{-2}}^{+6.9}_{-6.7}$	&	$2.88\,{\cdot	10^{-4}}^{+7.2}_{-7.1}$	&	$4.02\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$99$	&	$7.92\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$8.29\,{\cdot	10^{-2}}^{+6.9}_{-6.7}$	&	$2.88\,{\cdot	10^{-4}}^{+7.2}_{-7.1}$	&	$4.00\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$100$	&	$7.89\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$8.28\,{\cdot	10^{-2}}^{+6.9}_{-6.7}$	&	$2.88\,{\cdot	10^{-4}}^{+7.2}_{-7.0}$	&	$3.99\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$101$	&	$7.86\,{\cdot	10^{-1}}^{+1.8}_{-1.9}$	&	$8.27\,{\cdot	10^{-2}}^{+6.9}_{-6.7}$	&	$2.87\,{\cdot	10^{-4}}^{+7.2}_{-7.1}$	&	$3.97\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$102$	&	$7.83\,{\cdot	10^{-1}}^{+1.8}_{-1.9}$	&	$8.25\,{\cdot	10^{-2}}^{+6.8}_{-6.7}$	&	$2.86\,{\cdot	10^{-4}}^{+7.2}_{-7.0}$	&	$3.96\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$103$	&	$7.79\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$8.22\,{\cdot	10^{-2}}^{+6.8}_{-6.7}$	&	$2.86\,{\cdot	10^{-4}}^{+7.2}_{-7.0}$	&	$3.94\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$104$	&	$7.75\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$8.20\,{\cdot	10^{-2}}^{+6.8}_{-6.7}$	&	$2.85\,{\cdot	10^{-4}}^{+7.1}_{-7.0}$	&	$3.92\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$105$	&	$7.71\,{\cdot	10^{-1}}^{+1.9}_{-2.0}$	&	$8.17\,{\cdot	10^{-2}}^{+6.8}_{-6.6}$	&	$2.84\,{\cdot	10^{-4}}^{+7.1}_{-7.0}$	&	$3.90\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$106$	&	$7.66\,{\cdot	10^{-1}}^{+2.0}_{-2.0}$	&	$8.13\,{\cdot	10^{-2}}^{+6.8}_{-6.6}$	&	$2.82\,{\cdot	10^{-4}}^{+7.1}_{-6.9}$	&	$3.87\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$107$	&	$7.61\,{\cdot	10^{-1}}^{+2.0}_{-2.0}$	&	$8.10\,{\cdot	10^{-2}}^{+6.7}_{-6.6}$	&	$2.81\,{\cdot	10^{-4}}^{+7.0}_{-6.9}$	&	$3.85\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$108$	&	$7.56\,{\cdot	10^{-1}}^{+2.0}_{-2.1}$	&	$8.05\,{\cdot	10^{-2}}^{+6.7}_{-6.6}$	&	$2.80\,{\cdot	10^{-4}}^{+7.0}_{-6.9}$	&	$3.82\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$109$	&	$7.50\,{\cdot	10^{-1}}^{+2.1}_{-2.1}$	&	$8.00\,{\cdot	10^{-2}}^{+6.7}_{-6.5}$	&	$2.78\,{\cdot	10^{-4}}^{+7.0}_{-6.8}$	&	$3.79\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$110$	&	$7.44\,{\cdot	10^{-1}}^{+2.1}_{-2.2}$	&	$7.95\,{\cdot	10^{-2}}^{+6.6}_{-6.5}$	&	$2.76\,{\cdot	10^{-4}}^{+6.9}_{-6.8}$	&	$3.76\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$110.5$	&	$7.40\,{\cdot	10^{-1}}^{+2.1}_{-2.2}$	&	$7.92\,{\cdot	10^{-2}}^{+6.6}_{-6.5}$	&	$2.75\,{\cdot	10^{-4}}^{+6.9}_{-6.8}$	&	$3.74\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	  \\
$111$	&	$7.37\,{\cdot	10^{-1}}^{+2.2}_{-2.2}$	&	$7.89\,{\cdot	10^{-2}}^{+6.6}_{-6.5}$	&	$2.74\,{\cdot	10^{-4}}^{+6.9}_{-6.8}$	&	$3.72\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	  \\
$111.5$	&	$7.33\,{\cdot	10^{-1}}^{+2.2}_{-2.3}$	&	$7.85\,{\cdot	10^{-2}}^{+6.6}_{-6.4}$	&	$2.73\,{\cdot	10^{-4}}^{+6.9}_{-6.7}$	&	$3.70\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	  \\
$112$	&	$7.29\,{\cdot	10^{-1}}^{+2.2}_{-2.3}$	&	$7.82\,{\cdot	10^{-2}}^{+6.6}_{-6.4}$	&	$2.71\,{\cdot	10^{-4}}^{+6.9}_{-6.7}$	&	$3.68\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$112.5$	&	$7.25\,{\cdot	10^{-1}}^{+2.3}_{-2.3}$	&	$7.78\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$2.70\,{\cdot	10^{-4}}^{+6.9}_{-6.7}$	&	$3.66\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$113$	&	$7.21\,{\cdot	10^{-1}}^{+2.3}_{-2.3}$	&	$7.75\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$2.69\,{\cdot	10^{-4}}^{+6.8}_{-6.7}$	&	$3.64\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$113.5$	&	$7.17\,{\cdot	10^{-1}}^{+2.3}_{-2.4}$	&	$7.71\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$2.68\,{\cdot	10^{-4}}^{+6.8}_{-6.7}$	&	$3.62\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	  \\
$114$	&	$7.12\,{\cdot	10^{-1}}^{+2.3}_{-2.4}$	&	$7.67\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$2.66\,{\cdot	10^{-4}}^{+6.8}_{-6.7}$	&	$3.60\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	  \\
$114.5$	&	$7.08\,{\cdot	10^{-1}}^{+2.4}_{-2.4}$	&	$7.63\,{\cdot	10^{-2}}^{+6.5}_{-6.3}$	&	$2.65\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$3.57\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	  \\
$115$	&	$7.03\,{\cdot	10^{-1}}^{+2.4}_{-2.5}$	&	$7.58\,{\cdot	10^{-2}}^{+6.4}_{-6.3}$	&	$2.63\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$3.55\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$115.5$	&	$6.98\,{\cdot	10^{-1}}^{+2.4}_{-2.5}$	&	$7.53\,{\cdot	10^{-2}}^{+6.4}_{-6.3}$	&	$2.62\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$3.53\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$116$	&	$6.93\,{\cdot	10^{-1}}^{+2.5}_{-2.5}$	&	$7.49\,{\cdot	10^{-2}}^{+6.4}_{-6.3}$	&	$2.60\,{\cdot	10^{-4}}^{+6.7}_{-6.5}$	&	$3.50\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$116.5$	&	$6.88\,{\cdot	10^{-1}}^{+2.5}_{-2.6}$	&	$7.44\,{\cdot	10^{-2}}^{+6.3}_{-6.2}$	&	$2.58\,{\cdot	10^{-4}}^{+6.6}_{-6.5}$	&	$3.47\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$117$	&	$6.83\,{\cdot	10^{-1}}^{+2.5}_{-2.6}$	&	$7.39\,{\cdot	10^{-2}}^{+6.3}_{-6.2}$	&	$2.56\,{\cdot	10^{-4}}^{+6.6}_{-6.5}$	&	$3.45\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$117.5$	&	$6.77\,{\cdot	10^{-1}}^{+2.6}_{-2.6}$	&	$7.33\,{\cdot	10^{-2}}^{+6.3}_{-6.2}$	&	$2.54\,{\cdot	10^{-4}}^{+6.6}_{-6.5}$	&	$3.42\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$118$	&	$6.72\,{\cdot	10^{-1}}^{+2.6}_{-2.7}$	&	$7.28\,{\cdot	10^{-2}}^{+6.2}_{-6.1}$	&	$2.53\,{\cdot	10^{-4}}^{+6.6}_{-6.4}$	&	$3.39\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
$118.5$	&	$6.66\,{\cdot	10^{-1}}^{+2.6}_{-2.7}$	&	$7.22\,{\cdot	10^{-2}}^{+6.2}_{-6.1}$	&	$2.51\,{\cdot	10^{-4}}^{+6.5}_{-6.4}$	&	$3.36\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	 \\
$119$	&	$6.60\,{\cdot	10^{-1}}^{+2.7}_{-2.7}$	&	$7.16\,{\cdot	10^{-2}}^{+6.2}_{-6.1}$	&	$2.49\,{\cdot	10^{-4}}^{+6.4}_{-6.4}$	&	$3.33\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$119.5$	&	$6.54\,{\cdot	10^{-1}}^{+2.7}_{-2.8}$	&	$7.10\,{\cdot	10^{-2}}^{+6.1}_{-6.1}$	&	$2.47\,{\cdot	10^{-4}}^{+6.4}_{-6.4}$	&	$3.30\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120$	&	$6.48\,{\cdot	10^{-1}}^{+2.8}_{-2.8}$	&	$7.04\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.44\,{\cdot	10^{-4}}^{+6.4}_{-6.3}$	&	$3.27\,{\cdot	10^{-2}}^{+12.3}_{-12.2}$	 \\
$120.1$	&	$6.46\,{\cdot	10^{-1}}^{+2.8}_{-2.8}$	&	$7.03\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.44\,{\cdot	10^{-4}}^{+6.4}_{-6.3}$	&	$3.26\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.2$	&	$6.45\,{\cdot	10^{-1}}^{+2.8}_{-2.8}$	&	$7.01\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.43\,{\cdot	10^{-4}}^{+6.3}_{-6.3}$	&	$3.26\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.3$	&	$6.44\,{\cdot	10^{-1}}^{+2.8}_{-2.8}$	&	$7.00\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.43\,{\cdot	10^{-4}}^{+6.4}_{-6.3}$	&	$3.25\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.4$	&	$6.42\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.99\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.43\,{\cdot	10^{-4}}^{+6.4}_{-6.3}$	&	$3.24\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.5$	&	$6.41\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.98\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.42\,{\cdot	10^{-4}}^{+6.4}_{-6.2}$	&	$3.24\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.6$	&	$6.40\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.96\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.42\,{\cdot	10^{-4}}^{+6.3}_{-6.3}$	&	$3.23\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.7$	&	$6.39\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.95\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.41\,{\cdot	10^{-4}}^{+6.4}_{-6.2}$	&	$3.22\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.8$	&	$6.37\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.94\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.41\,{\cdot	10^{-4}}^{+6.3}_{-6.3}$	&	$3.22\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$120.9$	&	$6.36\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.92\,{\cdot	10^{-2}}^{+6.1}_{-6.0}$	&	$2.40\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$3.21\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121$	&	$6.35\,{\cdot	10^{-1}}^{+2.8}_{-2.9}$	&	$6.91\,{\cdot	10^{-2}}^{+6.0}_{-6.0}$	&	$2.40\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$3.20\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.1$	&	$6.33\,{\cdot	10^{-1}}^{+2.9}_{-2.9}$	&	$6.90\,{\cdot	10^{-2}}^{+6.0}_{-6.0}$	&	$2.39\,{\cdot	10^{-4}}^{+6.3}_{-6.3}$	&	$3.20\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.2$	&	$6.32\,{\cdot	10^{-1}}^{+2.9}_{-2.9}$	&	$6.88\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.39\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$3.19\,{\cdot	10^{-2}}^{+12.2}_{-12.3}$	 \\
$121.3$	&	$6.31\,{\cdot	10^{-1}}^{+2.9}_{-2.9}$	&	$6.87\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.38\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$3.18\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.4$	&	$6.29\,{\cdot	10^{-1}}^{+2.9}_{-2.9}$	&	$6.86\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.38\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$3.18\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.5$	&	$6.28\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.84\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.37\,{\cdot	10^{-4}}^{+6.2}_{-6.2}$	&	$3.17\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.6$	&	$6.27\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.83\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.37\,{\cdot	10^{-4}}^{+6.2}_{-6.2}$	&	$3.16\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.7$	&	$6.25\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.81\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.36\,{\cdot	10^{-4}}^{+6.2}_{-6.2}$	&	$3.16\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.8$	&	$6.24\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.80\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.36\,{\cdot	10^{-4}}^{+6.3}_{-6.1}$	&	$3.15\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$121.9$	&	$6.22\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.79\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.35\,{\cdot	10^{-4}}^{+6.3}_{-6.1}$	&	$3.14\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122$	&	$6.21\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.77\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.35\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$3.13\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.1$	&	$6.20\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.76\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.34\,{\cdot	10^{-4}}^{+6.3}_{-6.1}$	&	$3.13\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.2$	&	$6.18\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.74\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.34\,{\cdot	10^{-4}}^{+6.3}_{-6.1}$	&	$3.12\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.3$	&	$6.17\,{\cdot	10^{-1}}^{+2.9}_{-3.0}$	&	$6.73\,{\cdot	10^{-2}}^{+6.0}_{-5.9}$	&	$2.33\,{\cdot	10^{-4}}^{+6.3}_{-6.1}$	&	$3.11\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.4$	&	$6.15\,{\cdot	10^{-1}}^{+3.0}_{-3.0}$	&	$6.72\,{\cdot	10^{-2}}^{+5.9}_{-5.9}$	&	$2.33\,{\cdot	10^{-4}}^{+6.2}_{-6.1}$	&	$3.11\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.5$	&	$6.14\,{\cdot	10^{-1}}^{+3.0}_{-3.0}$	&	$6.70\,{\cdot	10^{-2}}^{+5.9}_{-5.9}$	&	$2.32\,{\cdot	10^{-4}}^{+6.2}_{-6.1}$	&	$3.10\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.6$	&	$6.13\,{\cdot	10^{-1}}^{+3.0}_{-3.0}$	&	$6.69\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.32\,{\cdot	10^{-4}}^{+6.2}_{-6.1}$	&	$3.09\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.7$	&	$6.11\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.67\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.31\,{\cdot	10^{-4}}^{+6.2}_{-6.1}$	&	$3.08\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.8$	&	$6.10\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.66\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.31\,{\cdot	10^{-4}}^{+6.2}_{-6.1}$	&	$3.08\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$122.9$	&	$6.08\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.64\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.30\,{\cdot	10^{-4}}^{+6.2}_{-6.1}$	&	$3.07\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123$	&	$6.07\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.63\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.30\,{\cdot	10^{-4}}^{+6.1}_{-6.1}$	&	$3.06\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.1$	&	$6.05\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.61\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.29\,{\cdot	10^{-4}}^{+6.1}_{-6.1}$	&	$3.06\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.2$	&	$6.04\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.60\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.29\,{\cdot	10^{-4}}^{+6.1}_{-6.1}$	&	$3.05\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.3$	&	$6.02\,{\cdot	10^{-1}}^{+3.0}_{-3.1}$	&	$6.58\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.28\,{\cdot	10^{-4}}^{+6.2}_{-6.0}$	&	$3.04\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.4$	&	$6.01\,{\cdot	10^{-1}}^{+3.1}_{-3.1}$	&	$6.57\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.28\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$3.03\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.5$	&	$6.00\,{\cdot	10^{-1}}^{+3.1}_{-3.1}$	&	$6.55\,{\cdot	10^{-2}}^{+5.9}_{-5.8}$	&	$2.27\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$3.03\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.6$	&	$5.98\,{\cdot	10^{-1}}^{+3.1}_{-3.1}$	&	$6.54\,{\cdot	10^{-2}}^{+5.8}_{-5.8}$	&	$2.27\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$3.02\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.7$	&	$5.97\,{\cdot	10^{-1}}^{+3.1}_{-3.1}$	&	$6.52\,{\cdot	10^{-2}}^{+5.8}_{-5.8}$	&	$2.26\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$3.01\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.8$	&	$5.95\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.51\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.26\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$3.00\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$123.9$	&	$5.94\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.49\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.25\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$3.00\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$124$	&	$5.92\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.48\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.25\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$2.99\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$124.1$	&	$5.91\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.46\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.24\,{\cdot	10^{-4}}^{+6.0}_{-6.0}$	&	$2.98\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$124.2$	&	$5.89\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.45\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.24\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$2.97\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
$124.3$	&	$5.88\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.43\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.23\,{\cdot	10^{-4}}^{+6.1}_{-6.0}$	&	$2.96\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	 \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
$124.4$	&	$5.86\,{\cdot	10^{-1}}^{+3.1}_{-3.2}$	&	$6.41\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.23\,{\cdot	10^{-4}}^{+6.0}_{-6.0}$	&	$2.96\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$124.5$	&	$5.84\,{\cdot	10^{-1}}^{+3.2}_{-3.2}$	&	$6.40\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.22\,{\cdot	10^{-4}}^{+6.0}_{-5.9}$	&	$2.95\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$124.6$	&	$5.83\,{\cdot	10^{-1}}^{+3.2}_{-3.2}$	&	$6.38\,{\cdot	10^{-2}}^{+5.8}_{-5.7}$	&	$2.22\,{\cdot	10^{-4}}^{+6.0}_{-6.0}$	&	$2.94\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$124.7$	&	$5.81\,{\cdot	10^{-1}}^{+3.2}_{-3.2}$	&	$6.37\,{\cdot	10^{-2}}^{+5.7}_{-5.7}$	&	$2.21\,{\cdot	10^{-4}}^{+6.0}_{-5.9}$	&	$2.93\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$124.8$	&	$5.80\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.35\,{\cdot	10^{-2}}^{+5.7}_{-5.7}$	&	$2.20\,{\cdot	10^{-4}}^{+6.0}_{-6.0}$	&	$2.93\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$124.9$	&	$5.78\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.33\,{\cdot	10^{-2}}^{+5.7}_{-5.7}$	&	$2.20\,{\cdot	10^{-4}}^{+6.0}_{-5.9}$	&	$2.92\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125$	&	$5.77\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.32\,{\cdot	10^{-2}}^{+5.7}_{-5.7}$	&	$2.19\,{\cdot	10^{-4}}^{+6.0}_{-5.9}$	&	$2.91\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.1$	&	$5.75\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.30\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.19\,{\cdot	10^{-4}}^{+5.9}_{-5.9}$	&	$2.90\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.2$	&	$5.74\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.29\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.18\,{\cdot	10^{-4}}^{+6.0}_{-5.9}$	&	$2.89\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.3$	&	$5.72\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.27\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.18\,{\cdot	10^{-4}}^{+5.9}_{-5.9}$	&	$2.89\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.4$	&	$5.71\,{\cdot	10^{-1}}^{+3.2}_{-3.3}$	&	$6.25\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.17\,{\cdot	10^{-4}}^{+6.0}_{-5.9}$	&	$2.88\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.5$	&	$5.69\,{\cdot	10^{-1}}^{+3.3}_{-3.3}$	&	$6.24\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.16\,{\cdot	10^{-4}}^{+6.0}_{-5.8}$	&	$2.87\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.6$	&	$5.67\,{\cdot	10^{-1}}^{+3.3}_{-3.3}$	&	$6.22\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.16\,{\cdot	10^{-4}}^{+5.9}_{-5.9}$	&	$2.86\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.7$	&	$5.66\,{\cdot	10^{-1}}^{+3.3}_{-3.3}$	&	$6.21\,{\cdot	10^{-2}}^{+5.6}_{-5.6}$	&	$2.15\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.85\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.8$	&	$5.64\,{\cdot	10^{-1}}^{+3.3}_{-3.3}$	&	$6.19\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.15\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.85\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$125.9$	&	$5.63\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.17\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$2.14\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.84\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126$	&	$5.61\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.16\,{\cdot	10^{-2}}^{+5.6}_{-5.6}$	&	$2.14\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.83\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.1$	&	$5.59\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.14\,{\cdot	10^{-2}}^{+5.6}_{-5.6}$	&	$2.13\,{\cdot	10^{-4}}^{+5.9}_{-5.9}$	&	$2.82\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.2$	&	$5.58\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.12\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.12\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.81\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.3$	&	$5.56\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.10\,{\cdot	10^{-2}}^{+5.6}_{-5.6}$	&	$2.12\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.81\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.4$	&	$5.55\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.09\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.11\,{\cdot	10^{-4}}^{+5.9}_{-5.8}$	&	$2.80\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.5$	&	$5.53\,{\cdot	10^{-1}}^{+3.3}_{-3.4}$	&	$6.07\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.11\,{\cdot	10^{-4}}^{+5.9}_{-5.7}$	&	$2.79\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.6$	&	$5.51\,{\cdot	10^{-1}}^{+3.4}_{-3.4}$	&	$6.05\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.10\,{\cdot	10^{-4}}^{+5.8}_{-5.7}$	&	$2.78\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.7$	&	$5.50\,{\cdot	10^{-1}}^{+3.4}_{-3.4}$	&	$6.04\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.10\,{\cdot	10^{-4}}^{+5.8}_{-5.8}$	&	$2.77\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.8$	&	$5.48\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$6.02\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.09\,{\cdot	10^{-4}}^{+5.8}_{-5.8}$	&	$2.76\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$126.9$	&	$5.46\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$6.00\,{\cdot	10^{-2}}^{+5.5}_{-5.5}$	&	$2.08\,{\cdot	10^{-4}}^{+5.8}_{-5.8}$	&	$2.76\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127$	&	$5.45\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$5.98\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.08\,{\cdot	10^{-4}}^{+5.8}_{-5.7}$	&	$2.75\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.1$	&	$5.43\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$5.97\,{\cdot	10^{-2}}^{+5.5}_{-5.5}$	&	$2.07\,{\cdot	10^{-4}}^{+5.8}_{-5.8}$	&	$2.74\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.2$	&	$5.41\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$5.95\,{\cdot	10^{-2}}^{+5.5}_{-5.5}$	&	$2.07\,{\cdot	10^{-4}}^{+5.7}_{-5.7}$	&	$2.73\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.3$	&	$5.40\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$5.93\,{\cdot	10^{-2}}^{+5.5}_{-5.5}$	&	$2.06\,{\cdot	10^{-4}}^{+5.7}_{-5.7}$	&	$2.72\,{\cdot	10^{-2}}^{+12.1}_{-12.2}$	  \\
$127.4$	&	$5.38\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$5.92\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$2.05\,{\cdot	10^{-4}}^{+5.7}_{-5.7}$	&	$2.71\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$127.5$	&	$5.36\,{\cdot	10^{-1}}^{+3.4}_{-3.5}$	&	$5.90\,{\cdot	10^{-2}}^{+5.5}_{-5.5}$	&	$2.05\,{\cdot	10^{-4}}^{+5.7}_{-5.7}$	&	$2.71\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.6$	&	$5.35\,{\cdot	10^{-1}}^{+3.5}_{-3.5}$	&	$5.88\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$2.04\,{\cdot	10^{-4}}^{+5.7}_{-5.7}$	&	$2.70\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.7$	&	$5.33\,{\cdot	10^{-1}}^{+3.5}_{-3.5}$	&	$5.86\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$2.03\,{\cdot	10^{-4}}^{+5.7}_{-5.7}$	&	$2.69\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.8$	&	$5.31\,{\cdot	10^{-1}}^{+3.5}_{-3.6}$	&	$5.85\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$2.03\,{\cdot	10^{-4}}^{+5.8}_{-5.7}$	&	$2.68\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$127.9$	&	$5.30\,{\cdot	10^{-1}}^{+3.5}_{-3.6}$	&	$5.83\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$2.02\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.67\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$128$	&	$5.28\,{\cdot	10^{-1}}^{+3.5}_{-3.6}$	&	$5.81\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$2.02\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.66\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$128.1$	&	$5.26\,{\cdot	10^{-1}}^{+3.5}_{-3.6}$	&	$5.79\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$2.01\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.66\,{\cdot	10^{-2}}^{+12.1}_{-12.2}$	  \\
$128.2$	&	$5.25\,{\cdot	10^{-1}}^{+3.5}_{-3.6}$	&	$5.77\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$2.00\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$2.65\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$128.3$	&	$5.23\,{\cdot	10^{-1}}^{+3.5}_{-3.6}$	&	$5.76\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$2.00\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$2.64\,{\cdot	10^{-2}}^{+12.1}_{-12.2}$	  \\
$128.4$	&	$5.21\,{\cdot	10^{-1}}^{+3.6}_{-3.6}$	&	$5.74\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$1.99\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.63\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$128.5$	&	$5.20\,{\cdot	10^{-1}}^{+3.6}_{-3.6}$	&	$5.72\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$1.99\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$2.62\,{\cdot	10^{-2}}^{+12.1}_{-12.2}$	  \\
$128.6$	&	$5.18\,{\cdot	10^{-1}}^{+3.6}_{-3.6}$	&	$5.70\,{\cdot	10^{-2}}^{+5.4}_{-5.4}$	&	$1.98\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$2.61\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$128.7$	&	$5.16\,{\cdot	10^{-1}}^{+3.6}_{-3.6}$	&	$5.69\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$1.97\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$2.60\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$128.8$	&	$5.14\,{\cdot	10^{-1}}^{+3.6}_{-3.7}$	&	$5.67\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$1.97\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$2.60\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$128.9$	&	$5.13\,{\cdot	10^{-1}}^{+3.6}_{-3.7}$	&	$5.65\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$1.96\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$2.59\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129$	&	$5.11\,{\cdot	10^{-1}}^{+3.6}_{-3.7}$	&	$5.63\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$1.95\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$2.58\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
$129.1$	&	$5.09\,{\cdot	10^{-1}}^{+3.6}_{-3.7}$	&	$5.61\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.95\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.57\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.2$	&	$5.08\,{\cdot	10^{-1}}^{+3.6}_{-3.7}$	&	$5.60\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.94\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$2.56\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.3$	&	$5.06\,{\cdot	10^{-1}}^{+3.6}_{-3.7}$	&	$5.58\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.94\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.55\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.4$	&	$5.04\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$5.56\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.93\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.54\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.5$	&	$5.02\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$5.54\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.92\,{\cdot	10^{-4}}^{+5.6}_{-5.4}$	&	$2.53\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.6$	&	$5.01\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$5.52\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.92\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.53\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.7$	&	$4.99\,{\cdot	10^{-1}}^{+3.7}_{-3.8}$	&	$5.50\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$1.91\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.52\,{\cdot	10^{-2}}^{+12.2}_{-12.2}$	  \\
$129.8$	&	$4.97\,{\cdot	10^{-1}}^{+3.7}_{-3.8}$	&	$5.49\,{\cdot	10^{-2}}^{+5.3}_{-5.3}$	&	$1.90\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.51\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$129.9$	&	$4.95\,{\cdot	10^{-1}}^{+3.7}_{-3.8}$	&	$5.47\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$1.90\,{\cdot	10^{-4}}^{+5.5}_{-5.5}$	&	$2.50\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$130$	&	$4.94\,{\cdot	10^{-1}}^{+3.7}_{-3.8}$	&	$5.45\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$1.89\,{\cdot	10^{-4}}^{+5.5}_{-5.4}$	&	$2.49\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$130.5$	&	$4.85\,{\cdot	10^{-1}}^{+3.8}_{-3.8}$	&	$5.36\,{\cdot	10^{-2}}^{+5.2}_{-5.2}$	&	$1.86\,{\cdot	10^{-4}}^{+5.5}_{-5.4}$	&	$2.45\,{\cdot	10^{-2}}^{+12.1}_{-12.2}$	  \\
$131$	&	$4.76\,{\cdot	10^{-1}}^{+3.8}_{-3.9}$	&	$5.26\,{\cdot	10^{-2}}^{+5.2}_{-5.1}$	&	$1.83\,{\cdot	10^{-4}}^{+5.3}_{-5.4}$	&	$2.40\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$131.5$	&	$4.67\,{\cdot	10^{-1}}^{+3.9}_{-3.9}$	&	$5.17\,{\cdot	10^{-2}}^{+5.1}_{-5.1}$	&	$1.79\,{\cdot	10^{-4}}^{+5.3}_{-5.3}$	&	$2.36\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$132$	&	$4.58\,{\cdot	10^{-1}}^{+3.9}_{-4.0}$	&	$5.07\,{\cdot	10^{-2}}^{+5.1}_{-5.0}$	&	$1.76\,{\cdot	10^{-4}}^{+5.3}_{-5.2}$	&	$2.31\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$132.5$	&	$4.49\,{\cdot	10^{-1}}^{+4.0}_{-4.0}$	&	$4.98\,{\cdot	10^{-2}}^{+5.0}_{-5.0}$	&	$1.73\,{\cdot	10^{-4}}^{+5.2}_{-5.2}$	&	$2.27\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$133$	&	$4.40\,{\cdot	10^{-1}}^{+4.0}_{-4.1}$	&	$4.88\,{\cdot	10^{-2}}^{+5.0}_{-5.0}$	&	$1.69\,{\cdot	10^{-4}}^{+5.2}_{-5.1}$	&	$2.22\,{\cdot	10^{-2}}^{+12.1}_{-12.2}$	  \\
$133.5$	&	$4.31\,{\cdot	10^{-1}}^{+4.1}_{-4.1}$	&	$4.78\,{\cdot	10^{-2}}^{+4.9}_{-4.9}$	&	$1.66\,{\cdot	10^{-4}}^{+5.1}_{-5.1}$	&	$2.18\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$134$	&	$4.22\,{\cdot	10^{-1}}^{+4.2}_{-4.2}$	&	$4.69\,{\cdot	10^{-2}}^{+4.9}_{-4.8}$	&	$1.63\,{\cdot	10^{-4}}^{+5.1}_{-5.0}$	&	$2.13\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$134.5$	&	$4.13\,{\cdot	10^{-1}}^{+4.2}_{-4.3}$	&	$4.59\,{\cdot	10^{-2}}^{+4.8}_{-4.8}$	&	$1.59\,{\cdot	10^{-4}}^{+4.9}_{-5.0}$	&	$2.08\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$135$	&	$4.04\,{\cdot	10^{-1}}^{+4.2}_{-4.3}$	&	$4.49\,{\cdot	10^{-2}}^{+4.8}_{-4.7}$	&	$1.56\,{\cdot	10^{-4}}^{+5.0}_{-4.9}$	&	$2.04\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$135.5$	&	$3.95\,{\cdot	10^{-1}}^{+4.3}_{-4.4}$	&	$4.39\,{\cdot	10^{-2}}^{+4.7}_{-4.7}$	&	$1.52\,{\cdot	10^{-4}}^{+4.9}_{-4.9}$	&	$1.99\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$136$	&	$3.86\,{\cdot	10^{-1}}^{+4.4}_{-4.4}$	&	$4.30\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$1.49\,{\cdot	10^{-4}}^{+4.9}_{-4.8}$	&	$1.95\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$136.5$	&	$3.77\,{\cdot	10^{-1}}^{+4.4}_{-4.5}$	&	$4.20\,{\cdot	10^{-2}}^{+4.6}_{-4.6}$	&	$1.46\,{\cdot	10^{-4}}^{+4.7}_{-4.8}$	&	$1.90\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$137$	&	$3.68\,{\cdot	10^{-1}}^{+4.5}_{-4.5}$	&	$4.10\,{\cdot	10^{-2}}^{+4.5}_{-4.5}$	&	$1.42\,{\cdot	10^{-4}}^{+4.7}_{-4.8}$	&	$1.86\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$137.5$	&	$3.59\,{\cdot	10^{-1}}^{+4.5}_{-4.6}$	&	$4.00\,{\cdot	10^{-2}}^{+4.5}_{-4.5}$	&	$1.39\,{\cdot	10^{-4}}^{+4.7}_{-4.7}$	&	$1.81\,{\cdot	10^{-2}}^{+12.2}_{-12.1}$	  \\
$138$	&	$3.50\,{\cdot	10^{-1}}^{+4.6}_{-4.6}$	&	$3.91\,{\cdot	10^{-2}}^{+4.4}_{-4.4}$	&	$1.36\,{\cdot	10^{-4}}^{+4.6}_{-4.6}$	&	$1.77\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$138.5$	&	$3.41\,{\cdot	10^{-1}}^{+4.6}_{-4.7}$	&	$3.81\,{\cdot	10^{-2}}^{+4.4}_{-4.4}$	&	$1.32\,{\cdot	10^{-4}}^{+4.6}_{-4.5}$	&	$1.72\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$139$	&	$3.32\,{\cdot	10^{-1}}^{+4.7}_{-4.7}$	&	$3.71\,{\cdot	10^{-2}}^{+4.4}_{-4.4}$	&	$1.29\,{\cdot	10^{-4}}^{+4.5}_{-4.6}$	&	$1.68\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$139.5$	&	$3.24\,{\cdot	10^{-1}}^{+4.7}_{-4.8}$	&	$3.62\,{\cdot	10^{-2}}^{+4.3}_{-4.3}$	&	$1.26\,{\cdot	10^{-4}}^{+4.4}_{-4.5}$	&	$1.63\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$140$	&	$3.15\,{\cdot	10^{-1}}^{+4.8}_{-4.8}$	&	$3.52\,{\cdot	10^{-2}}^{+4.3}_{-4.3}$	&	$1.22\,{\cdot	10^{-4}}^{+4.4}_{-4.5}$	&	$1.59\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$140.5$	&	$3.06\,{\cdot	10^{-1}}^{+4.8}_{-4.9}$	&	$3.43\,{\cdot	10^{-2}}^{+4.2}_{-4.2}$	&	$1.19\,{\cdot	10^{-4}}^{+4.3}_{-4.4}$	&	$1.54\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$141$	&	$2.97\,{\cdot	10^{-1}}^{+4.9}_{-4.9}$	&	$3.33\,{\cdot	10^{-2}}^{+4.2}_{-4.1}$	&	$1.16\,{\cdot	10^{-4}}^{+4.3}_{-4.3}$	&	$1.50\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$141.5$	&	$2.89\,{\cdot	10^{-1}}^{+4.9}_{-5.0}$	&	$3.24\,{\cdot	10^{-2}}^{+4.1}_{-4.1}$	&	$1.12\,{\cdot	10^{-4}}^{+4.2}_{-4.2}$	&	$1.46\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$142$	&	$2.80\,{\cdot	10^{-1}}^{+5.0}_{-5.0}$	&	$3.15\,{\cdot	10^{-2}}^{+4.1}_{-4.1}$	&	$1.09\,{\cdot	10^{-4}}^{+4.1}_{-4.2}$	&	$1.41\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$142.5$	&	$2.72\,{\cdot	10^{-1}}^{+5.1}_{-5.1}$	&	$3.05\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$1.06\,{\cdot	10^{-4}}^{+4.1}_{-4.2}$	&	$1.37\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$143$	&	$2.64\,{\cdot	10^{-1}}^{+5.0}_{-5.1}$	&	$2.96\,{\cdot	10^{-2}}^{+4.0}_{-4.0}$	&	$1.03\,{\cdot	10^{-4}}^{+4.2}_{-4.1}$	&	$1.33\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$143.5$	&	$2.56\,{\cdot	10^{-1}}^{+5.1}_{-5.2}$	&	$2.87\,{\cdot	10^{-2}}^{+3.9}_{-3.9}$	&	$9.97\,{\cdot	10^{-5}}^{+4.1}_{-4.1}$	&	$1.29\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$144$	&	$2.47\,{\cdot	10^{-1}}^{+5.2}_{-5.2}$	&	$2.78\,{\cdot	10^{-2}}^{+3.9}_{-3.9}$	&	$9.65\,{\cdot	10^{-5}}^{+4.0}_{-4.0}$	&	$1.25\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$144.5$	&	$2.39\,{\cdot	10^{-1}}^{+5.2}_{-5.3}$	&	$2.69\,{\cdot	10^{-2}}^{+3.8}_{-3.8}$	&	$9.35\,{\cdot	10^{-5}}^{+3.9}_{-4.0}$	&	$1.21\,{\cdot	10^{-2}}^{+12.1}_{-12.1}$	  \\
$145$	&	$2.31\,{\cdot	10^{-1}}^{+5.3}_{-5.3}$	&	$2.61\,{\cdot	10^{-2}}^{+3.8}_{-3.8}$	&	$9.04\,{\cdot	10^{-5}}^{+3.9}_{-3.9}$	&	$1.17\,{\cdot	10^{-2}}^{+12.0}_{-12.1}$	  \\
$145.5$	&	$2.24\,{\cdot	10^{-1}}^{+5.3}_{-5.4}$	&	$2.52\,{\cdot	10^{-2}}^{+3.7}_{-3.8}$	&	$8.74\,{\cdot	10^{-5}}^{+3.8}_{-3.9}$	&	$1.13\,{\cdot	10^{-2}}^{+12.0}_{-12.0}$	  \\
$146$	&	$2.16\,{\cdot	10^{-1}}^{+5.4}_{-5.4}$	&	$2.43\,{\cdot	10^{-2}}^{+3.8}_{-3.7}$	&	$8.44\,{\cdot	10^{-5}}^{+3.8}_{-3.9}$	&	$1.09\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$146.5$	&	$2.08\,{\cdot	10^{-1}}^{+5.4}_{-5.4}$	&	$2.35\,{\cdot	10^{-2}}^{+3.7}_{-3.6}$	&	$8.15\,{\cdot	10^{-5}}^{+3.8}_{-3.7}$	&	$1.05\,{\cdot	10^{-2}}^{+12.1}_{-12.0}$	  \\
$147$	&	$2.00\,{\cdot	10^{-1}}^{+5.5}_{-5.4}$	&	$2.26\,{\cdot	10^{-2}}^{+3.6}_{-3.6}$	&	$7.85\,{\cdot	10^{-5}}^{+3.7}_{-3.7}$	&	$1.01\,{\cdot	10^{-2}}^{+12.2}_{-12.0}$	  \\
$147.5$	&	$1.93\,{\cdot	10^{-1}}^{+5.5}_{-5.5}$	&	$2.18\,{\cdot	10^{-2}}^{+3.5}_{-3.6}$	&	$7.57\,{\cdot	10^{-5}}^{+3.7}_{-3.7}$	&	$9.73\,{\cdot	10^{-3}}^{+12.1}_{-12.0}$	  \\
$148$	&	$1.86\,{\cdot	10^{-1}}^{+5.6}_{-5.5}$	&	$2.10\,{\cdot	10^{-2}}^{+3.6}_{-3.5}$	&	$7.28\,{\cdot	10^{-5}}^{+3.7}_{-3.6}$	&	$9.36\,{\cdot	10^{-3}}^{+12.1}_{-12.0}$	  \\
$148.5$	&	$1.78\,{\cdot	10^{-1}}^{+5.5}_{-5.6}$	&	$2.02\,{\cdot	10^{-2}}^{+3.5}_{-3.5}$	&	$7.00\,{\cdot	10^{-5}}^{+3.6}_{-3.6}$	&	$8.99\,{\cdot	10^{-3}}^{+12.1}_{-12.0}$	  \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ \\
\hline
$149$	&	$1.71\,{\cdot	10^{-1}}^{+5.6}_{-5.7}$	&	$1.94\,{\cdot	10^{-2}}^{+3.4}_{-3.5}$	&	$6.72\,{\cdot	10^{-5}}^{+3.5}_{-3.6}$	&	$8.63\,{\cdot	10^{-3}}^{+12.0}_{-12.0}$	 \\
$149.5$	&	$1.64\,{\cdot	10^{-1}}^{+5.7}_{-5.7}$	&	$1.86\,{\cdot	10^{-2}}^{+3.4}_{-3.4}$	&	$6.45\,{\cdot	10^{-5}}^{+3.5}_{-3.5}$	&	$8.27\,{\cdot	10^{-3}}^{+12.1}_{-12.0}$	 \\
$150$	&	$1.57\,{\cdot	10^{-1}}^{+5.7}_{-5.7}$	&	$1.78\,{\cdot	10^{-2}}^{+3.4}_{-3.4}$	&	$6.18\,{\cdot	10^{-5}}^{+3.5}_{-3.5}$	&	$7.92\,{\cdot	10^{-3}}^{+12.0}_{-12.0}$	 \\
$152$	&	$1.30\,{\cdot	10^{-1}}^{+5.8}_{-5.9}$	&	$1.48\,{\cdot	10^{-2}}^{+3.3}_{-3.3}$	&	$5.13\,{\cdot	10^{-5}}^{+3.3}_{-3.3}$	&	$6.56\,{\cdot	10^{-3}}^{+12.1}_{-12.0}$	 \\
$154$	&	$1.05\,{\cdot	10^{-1}}^{+6.0}_{-6.0}$	&	$1.19\,{\cdot	10^{-2}}^{+3.1}_{-3.1}$	&	$4.13\,{\cdot	10^{-5}}^{+3.1}_{-3.2}$	&	$5.27\,{\cdot	10^{-3}}^{+12.0}_{-12.0}$	 \\
$156$	&	$8.01\,{\cdot	10^{-2}}^{+6.1}_{-6.1}$	&	$9.15\,{\cdot	10^{-3}}^{+3.0}_{-3.0}$	&	$3.17\,{\cdot	10^{-5}}^{+3.0}_{-3.0}$	&	$4.04\,{\cdot	10^{-3}}^{+12.0}_{-12.0}$	 \\
$158$	&	$5.66\,{\cdot	10^{-2}}^{+6.3}_{-6.3}$	&	$6.47\,{\cdot	10^{-3}}^{+2.8}_{-2.8}$	&	$2.24\,{\cdot	10^{-5}}^{+2.9}_{-2.9}$	&	$2.85\,{\cdot	10^{-3}}^{+12.0}_{-11.9}$	 \\
$160$	&	$3.45\,{\cdot	10^{-2}}^{+6.4}_{-6.4}$	&	$3.96\,{\cdot	10^{-3}}^{+2.7}_{-2.8}$	&	$1.37\,{\cdot	10^{-5}}^{+2.8}_{-2.7}$	&	$1.74\,{\cdot	10^{-3}}^{+12.0}_{-11.9}$	 \\
$162$	&	$1.97\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$2.27\,{\cdot	10^{-3}}^{+2.8}_{-2.6}$	&	$7.87\,{\cdot	10^{-6}}^{+2.7}_{-2.7}$	&	$9.95\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$164$	&	$1.36\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$1.57\,{\cdot	10^{-3}}^{+2.6}_{-2.7}$	&	$5.43\,{\cdot	10^{-6}}^{+2.7}_{-2.6}$	&	$6.85\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$165$	&	$1.19\,{\cdot	10^{-2}}^{+6.5}_{-6.4}$	&	$1.38\,{\cdot	10^{-3}}^{+2.7}_{-2.6}$	&	$4.78\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$6.02\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$166$	&	$1.07\,{\cdot	10^{-2}}^{+6.6}_{-6.5}$	&	$1.24\,{\cdot	10^{-3}}^{+2.7}_{-2.6}$	&	$4.30\,{\cdot	10^{-6}}^{+2.6}_{-2.7}$	&	$5.41\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$168$	&	$9.06\,{\cdot	10^{-3}}^{+6.5}_{-6.5}$	&	$1.05\,{\cdot	10^{-3}}^{+2.6}_{-2.6}$	&	$3.63\,{\cdot	10^{-6}}^{+2.6}_{-2.7}$	&	$4.56\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$170$	&	$7.93\,{\cdot	10^{-3}}^{+6.5}_{-6.5}$	&	$9.20\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$3.19\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$4.00\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$172$	&	$7.10\,{\cdot	10^{-3}}^{+6.5}_{-6.5}$	&	$8.25\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$2.86\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$3.58\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$174$	&	$6.45\,{\cdot	10^{-3}}^{+6.5}_{-6.5}$	&	$7.51\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$2.60\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$3.25\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$175$	&	$6.17\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$7.19\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$2.49\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$3.11\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$176$	&	$5.91\,{\cdot	10^{-3}}^{+6.5}_{-6.5}$	&	$6.89\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$2.39\,{\cdot	10^{-6}}^{+2.6}_{-2.7}$	&	$2.98\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$178$	&	$5.44\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$6.36\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$2.21\,{\cdot	10^{-6}}^{+2.6}_{-2.7}$	&	$2.74\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$180$	&	$5.01\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$5.87\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$2.03\,{\cdot	10^{-6}}^{+2.7}_{-2.6}$	&	$2.52\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$182$	&	$4.55\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$5.34\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.85\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$2.29\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$184$	&	$4.08\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$4.80\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.67\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$2.06\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$185$	&	$3.88\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$4.57\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.59\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$1.95\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$186$	&	$3.70\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$4.37\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.51\,{\cdot	10^{-6}}^{+2.6}_{-2.7}$	&	$1.86\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$188$	&	$3.41\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$4.03\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.40\,{\cdot	10^{-6}}^{+2.6}_{-2.7}$	&	$1.72\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$190$	&	$3.17\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$3.75\,{\cdot	10^{-4}}^{+2.7}_{-2.6}$	&	$1.30\,{\cdot	10^{-6}}^{+2.6}_{-2.5}$	&	$1.60\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$192$	&	$2.97\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$3.53\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.22\,{\cdot	10^{-6}}^{+2.5}_{-2.6}$	&	$1.50\,{\cdot	10^{-4}}^{+11.9}_{-12.0}$	 \\
$194$	&	$2.80\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$3.33\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.15\,{\cdot	10^{-6}}^{+2.6}_{-2.5}$	&	$1.41\,{\cdot	10^{-4}}^{+12.0}_{-12.0}$	 \\
$195$	&	$2.73\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$3.24\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.13\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$1.37\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$196$	&	$2.65\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$3.16\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.10\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$1.34\,{\cdot	10^{-4}}^{+12.1}_{-11.9}$	 \\
$198$	&	$2.52\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$3.01\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$1.04\,{\cdot	10^{-6}}^{+2.6}_{-2.6}$	&	$1.27\,{\cdot	10^{-4}}^{+12.1}_{-11.9}$	 \\
$200$	&	$2.40\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$2.87\,{\cdot	10^{-4}}^{+2.5}_{-2.6}$	&	$9.95\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$1.21\,{\cdot	10^{-4}}^{+12.0}_{-12.0}$	 \\
$202$	&	$2.29\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$2.75\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$9.52\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$1.15\,{\cdot	10^{-4}}^{+12.1}_{-11.9}$	 \\
$204$	&	$2.19\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$2.63\,{\cdot	10^{-4}}^{+2.7}_{-2.6}$	&	$9.12\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$1.10\,{\cdot	10^{-4}}^{+12.0}_{-11.9}$	 \\
$206$	&	$2.10\,{\cdot	10^{-3}}^{+6.6}_{-6.5}$	&	$2.53\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$8.76\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$1.06\,{\cdot	10^{-4}}^{+12.0}_{-12.0}$	 \\
$208$	&	$2.02\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$2.43\,{\cdot	10^{-4}}^{+2.7}_{-2.6}$	&	$8.42\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$1.02\,{\cdot	10^{-4}}^{+12.0}_{-12.0}$	 \\
$210$	&	$1.94\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$2.34\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$8.11\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$9.75\,{\cdot	10^{-5}}^{+12.0}_{-11.9}$	 \\
$212$	&	$1.86\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$2.25\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$7.82\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$9.38\,{\cdot	10^{-5}}^{+12.0}_{-11.9}$	 \\
$214$	&	$1.80\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$2.18\,{\cdot	10^{-4}}^{+2.6}_{-2.7}$	&	$7.54\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$9.04\,{\cdot	10^{-5}}^{+12.0}_{-11.9}$	 \\
$216$	&	$1.73\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$2.10\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$7.28\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$8.71\,{\cdot	10^{-5}}^{+12.0}_{-12.0}$	 \\
$218$	&	$1.67\,{\cdot	10^{-3}}^{+6.7}_{-6.6}$	&	$2.03\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$7.04\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$8.40\,{\cdot	10^{-5}}^{+12.0}_{-12.0}$	 \\
$220$	&	$1.61\,{\cdot	10^{-3}}^{+6.7}_{-6.5}$	&	$1.96\,{\cdot	10^{-4}}^{+2.7}_{-2.6}$	&	$6.81\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$8.11\,{\cdot	10^{-5}}^{+12.1}_{-11.9}$	 \\
$222$	&	$1.56\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$1.90\,{\cdot	10^{-4}}^{+2.6}_{-2.5}$	&	$6.59\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$7.84\,{\cdot	10^{-5}}^{+12.1}_{-11.9}$	 \\
$224$	&	$1.51\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$1.84\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$6.38\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$7.58\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	 \\
$226$	&	$1.46\,{\cdot	10^{-3}}^{+6.7}_{-6.5}$	&	$1.78\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$6.18\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$7.33\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	 \\
$228$	&	$1.41\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$1.73\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$6.00\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$7.10\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	 \\
$230$	&	$1.37\,{\cdot	10^{-3}}^{+6.7}_{-6.5}$	&	$1.68\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$5.82\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$6.88\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	 \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ & $\Htt$\\
\hline
$232$	&	$1.33\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$1.63\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$5.65\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$6.67\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$234$	&	$1.29\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$1.58\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$5.49\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$6.47\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$236$	&	$1.25\,{\cdot	10^{-3}}^{+6.7}_{-6.6}$	&	$1.54\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$5.33\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$6.27\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$238$	&	$1.21\,{\cdot	10^{-3}}^{+6.7}_{-6.6}$	&	$1.50\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$5.19\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$6.09\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$240$	&	$1.18\,{\cdot	10^{-3}}^{+6.7}_{-6.5}$	&	$1.45\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$5.04\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.91\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$242$	&	$1.14\,{\cdot	10^{-3}}^{+6.6}_{-6.7}$	&	$1.42\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.91\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.74\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$244$	&	$1.11\,{\cdot	10^{-3}}^{+6.6}_{-6.7}$	&	$1.38\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.78\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.58\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$246$	&	$1.08\,{\cdot	10^{-3}}^{+6.7}_{-6.6}$	&	$1.34\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.65\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.43\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$248$	&	$1.05\,{\cdot	10^{-3}}^{+6.7}_{-6.6}$	&	$1.31\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.53\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.28\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$250$	&	$1.02\,{\cdot	10^{-3}}^{+6.7}_{-6.6}$	&	$1.27\,{\cdot	10^{-4}}^{+2.6}_{-2.7}$	&	$4.42\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.14\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$252$	&	$9.95\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.24\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.30\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$5.00\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$254$	&	$9.68\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.21\,{\cdot	10^{-4}}^{+2.7}_{-2.6}$	&	$4.20\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.87\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$256$	&	$9.43\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$1.18\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.10\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.74\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	  \\
$258$	&	$9.19\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.15\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$4.00\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.62\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$260$	&	$8.96\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.12\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$3.90\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.51\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$262$	&	$8.74\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.10\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$3.81\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.39\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$264$	&	$8.52\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.07\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$3.72\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.28\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$266$	&	$8.31\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.05\,{\cdot	10^{-4}}^{+2.5}_{-2.6}$	&	$3.63\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.18\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$268$	&	$8.11\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.02\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$3.55\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$4.08\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$270$	&	$7.92\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$1.00\,{\cdot	10^{-4}}^{+2.6}_{-2.6}$	&	$3.47\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.98\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$  \\
$272$	&	$7.73\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$9.79\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$3.39\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.89\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$3.37\,{\cdot	10^{-6}}^{+67.4}_{-48.0}$	  \\
$274$	&	$7.56\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$9.58\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$3.32\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.80\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$4.73\,{\cdot	10^{-6}}^{+60.5}_{-44.4}$	  \\
$276$	&	$7.38\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$9.37\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$3.25\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.71\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$6.41\,{\cdot	10^{-6}}^{+55.2}_{-41.5}$	  \\
$278$	&	$7.21\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$9.17\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$3.18\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.63\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$8.45\,{\cdot	10^{-6}}^{+51.1}_{-39.2}$	  \\
$280$	&	$7.05\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$8.97\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$3.11\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.55\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$1.09\,{\cdot	10^{-5}}^{+47.7}_{-37.1}$	  \\
$282$	&	$6.90\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$8.79\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$3.05\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.47\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$1.38\,{\cdot	10^{-5}}^{+44.9}_{-35.5}$	  \\
$284$	&	$6.74\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$8.60\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.98\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.39\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$1.71\,{\cdot	10^{-5}}^{+42.7}_{-34.0}$	  \\
$286$	&	$6.60\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$8.43\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.92\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.32\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$2.10\,{\cdot	10^{-5}}^{+40.8}_{-32.7}$	  \\
$288$	&	$6.46\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$8.26\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.86\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.25\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$2.55\,{\cdot	10^{-5}}^{+39.2}_{-31.7}$	  \\
$290$	&	$6.32\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$8.09\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.80\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.18\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$3.06\,{\cdot	10^{-5}}^{+37.8}_{-30.7}$	  \\
$292$	&	$6.19\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$7.93\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.75\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.11\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$3.65\,{\cdot	10^{-5}}^{+36.7}_{-29.9}$	  \\
$294$	&	$6.06\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$7.78\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.70\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$3.05\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$4.31\,{\cdot	10^{-5}}^{+35.8}_{-29.2}$	  \\
$296$	&	$5.93\,{\cdot	10^{-4}}^{+6.7}_{-6.6}$	&	$7.62\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.64\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$2.98\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$5.06\,{\cdot	10^{-5}}^{+35.0}_{-28.6}$	  \\
$298$	&	$5.81\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$7.48\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.59\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$2.92\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$5.91\,{\cdot	10^{-5}}^{+34.4}_{-28.1}$	  \\
$300$	&	$5.69\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$7.34\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.54\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$2.86\,{\cdot	10^{-5}}^{+12.1}_{-12.0}$	&	$6.87\,{\cdot	10^{-5}}^{+33.8}_{-27.7}$	  \\
$305$	&	$5.42\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$7.00\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.43\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$2.72\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$9.82\,{\cdot	10^{-5}}^{+33.1}_{-26.9}$	  \\
$310$	&	$5.16\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$6.68\,{\cdot	10^{-5}}^{+2.6}_{-2.6}$	&	$2.32\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$2.59\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$1.38\,{\cdot	10^{-4}}^{+33.1}_{-26.6}$	  \\
$315$	&	$4.92\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$6.39\,{\cdot	10^{-5}}^{+2.6}_{-2.5}$	&	$2.22\,{\cdot	10^{-7}}^{+2.6}_{-2.6}$	&	$2.47\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$1.92\,{\cdot	10^{-4}}^{+33.8}_{-26.6}$	  \\
$320$	&	$4.69\,{\cdot	10^{-4}}^{+6.8}_{-6.6}$	&	$6.12\,{\cdot	10^{-5}}^{+2.7}_{-2.5}$	&	$2.12\,{\cdot	10^{-7}}^{+2.7}_{-2.5}$	&	$2.36\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$2.65\,{\cdot	10^{-4}}^{+35.3}_{-27.0}$	  \\
$325$	&	$4.49\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$5.86\,{\cdot	10^{-5}}^{+2.5}_{-2.6}$	&	$2.03\,{\cdot	10^{-7}}^{+2.5}_{-2.6}$	&	$2.26\,{\cdot	10^{-5}}^{+12.2}_{-12.1}$	&	$3.69\,{\cdot	10^{-4}}^{+38.1}_{-28.1}$	  \\
$330$	&	$4.29\,{\cdot	10^{-4}}^{+6.8}_{-6.7}$	&	$5.63\,{\cdot	10^{-5}}^{+2.6}_{-2.5}$	&	$1.95\,{\cdot	10^{-7}}^{+2.6}_{-2.5}$	&	$2.16\,{\cdot	10^{-5}}^{+12.2}_{-12.1}$	&	$5.21\,{\cdot	10^{-4}}^{+43.6}_{-29.7}$	  \\
$335$	&	$4.12\,{\cdot	10^{-4}}^{+6.8}_{-6.7}$	&	$5.41\,{\cdot	10^{-5}}^{+2.5}_{-2.5}$	&	$1.87\,{\cdot	10^{-7}}^{+2.5}_{-2.5}$	&	$2.07\,{\cdot	10^{-5}}^{+12.2}_{-12.0}$	&	$7.61\,{\cdot	10^{-4}}^{+55.8}_{-32.7}$	  \\
$340$	&	$3.95\,{\cdot	10^{-4}}^{+6.7}_{-6.7}$	&	$5.20\,{\cdot	10^{-5}}^{+2.7}_{-2.5}$	&	$1.80\,{\cdot	10^{-7}}^{+2.7}_{-2.5}$	&	$1.99\,{\cdot	10^{-5}}^{+12.1}_{-12.1}$	&	$1.20\,{\cdot	10^{-3}}^{+174.1}_{-38.6}$	  \\
$345$	&	$3.80\,{\cdot	10^{-4}}^{+6.8}_{-7.0}$	&	$5.02\,{\cdot	10^{-5}}^{+2.5}_{-4.1}$	&	$1.74\,{\cdot	10^{-7}}^{+2.5}_{-4.1}$	&	$1.91\,{\cdot	10^{-5}}^{+12.2}_{-12.2}$	&	$3.28\,{\cdot	10^{-3}}^{+394.5}_{-67.2}$	  \\
$350$	&	$3.60\,{\cdot	10^{-4}}^{+7.1}_{-7.4}$	&	$4.76\,{\cdot	10^{-5}}^{+4.1}_{-5.0}$	&	$1.65\,{\cdot	10^{-7}}^{+4.1}_{-4.9}$	&	$1.81\,{\cdot	10^{-5}}^{+12.4}_{-12.5}$	&	$1.56\,{\cdot	10^{-2}}^{+126.3}_{-84.1}$	  \\
$360$	&	$3.18\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.23\,{\cdot	10^{-5}}^{+5.2}_{-5.1}$	&	$1.47\,{\cdot	10^{-7}}^{+5.2}_{-5.1}$	&	$1.60\,{\cdot	10^{-5}}^{+12.8}_{-12.6}$	&	$5.14\,{\cdot	10^{-2}}^{+40.8}_{-41.4}$	  \\
$370$	&	$2.83\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$3.78\,{\cdot	10^{-5}}^{+5.1}_{-5.0}$	&	$1.31\,{\cdot	10^{-7}}^{+5.2}_{-5.0}$	&	$1.42\,{\cdot	10^{-5}}^{+12.9}_{-12.7}$	&	$8.35\,{\cdot	10^{-2}}^{+24.1}_{-25.3}$	  \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
\hline
$\MH$ [$\UGeV$] & $\Hbb$ & $\Htautau$ &$\Hmumu$ & $\Hcc$ & $\Htt$ \\
\hline
$380$	&	$2.54\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$3.41\,{\cdot	10^{-5}}^{+5.0}_{-4.8}$	&	$1.18\,{\cdot	10^{-7}}^{+5.0}_{-4.8}$	&	$1.27\,{\cdot	10^{-5}}^{+13.0}_{-12.8}$	&	$1.10\,{\cdot	10^{-1}}^{+17.1}_{-18.1}$	  \\
$390$	&	$2.3\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$3.10\,{\cdot	10^{-5}}^{+4.9}_{-4.7}$	&	$1.07\,{\cdot	10^{-7}}^{+4.9}_{-4.7}$	&	$1.15\,{\cdot	10^{-5}}^{+13.0}_{-12.9}$	&	$1.31\,{\cdot	10^{-1}}^{+13.2}_{-14.1}$	  \\
$400$	&	$2.09\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$2.84\,{\cdot	10^{-5}}^{+4.7}_{-4.4}$	&	$9.83\,{\cdot	10^{-8}}^{+4.6}_{-4.5}$	&	$1.05\,{\cdot	10^{-5}}^{+13.1}_{-12.9}$	&	$1.48\,{\cdot	10^{-1}}^{+10.9}_{-11.5}$	  \\
$420$	&	$1.78\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$2.43\,{\cdot	10^{-5}}^{+4.3}_{-4.2}$	&	$8.41\,{\cdot	10^{-8}}^{+4.3}_{-4.2}$	&	$8.93\,{\cdot	10^{-6}}^{+13.1}_{-13.0}$	&	$1.71\,{\cdot	10^{-1}}^{+8.1}_{-8.6}$	  \\
$440$	&	$1.54\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$2.12\,{\cdot	10^{-5}}^{+4.0}_{-3.9}$	&	$7.35\,{\cdot	10^{-8}}^{+4.0}_{-3.9}$	&	$7.74\,{\cdot	10^{-6}}^{+13.2}_{-13.0}$	&	$1.84\,{\cdot	10^{-1}}^{+6.5}_{-6.9}$	  \\
$450$	&	$1.44\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.99\,{\cdot	10^{-5}}^{+3.9}_{-3.8}$	&	$6.91\,{\cdot	10^{-8}}^{+3.9}_{-3.8}$	&	$7.25\,{\cdot	10^{-6}}^{+13.1}_{-13.0}$	&	$1.88\,{\cdot	10^{-1}}^{+6.0}_{-6.4}$	  \\
$460$	&	$1.36\,{\cdot	10^{-4}}^{+7.7}_{-7.7}$	&	$1.88\,{\cdot	10^{-5}}^{+3.8}_{-3.7}$	&	$6.52\,{\cdot	10^{-8}}^{+3.8}_{-3.7}$	&	$6.81\,{\cdot	10^{-6}}^{+13.2}_{-13.0}$	&	$1.91\,{\cdot	10^{-1}}^{+5.6}_{-5.9}$	  \\
$480$	&	$1.21\,{\cdot	10^{-4}}^{+7.8}_{-7.6}$	&	$1.69\,{\cdot	10^{-5}}^{+3.6}_{-3.6}$	&	$5.85\,{\cdot	10^{-8}}^{+3.7}_{-3.5}$	&	$6.07\,{\cdot	10^{-6}}^{+13.2}_{-13.0}$	&	$1.93\,{\cdot	10^{-1}}^{+5.0}_{-5.2}$	  \\
$500$	&	$1.09\,{\cdot	10^{-4}}^{+8.3}_{-8.2}$	&	$1.53\,{\cdot	10^{-5}}^{+4.0}_{-4.1}$	&	$5.30\,{\cdot	10^{-8}}^{+4.1}_{-4.0}$	&	$5.47\,{\cdot	10^{-6}}^{+13.8}_{-13.6}$	&	$1.92\,{\cdot	10^{-1}}^{+5.5}_{-5.8}$	  \\
$520$	&	$9.88\,{\cdot	10^{-5}}^{+8.5}_{-8.4}$	&	$1.40\,{\cdot	10^{-5}}^{+4.1}_{-4.1}$	&	$4.84\,{\cdot	10^{-8}}^{+4.1}_{-4.1}$	&	$4.96\,{\cdot	10^{-6}}^{+13.9}_{-13.8}$	&	$1.90\,{\cdot	10^{-1}}^{+5.8}_{-6.0}$	  \\
$540$	&	$9.02\,{\cdot	10^{-5}}^{+8.6}_{-8.5}$	&	$1.28\,{\cdot	10^{-5}}^{+4.5}_{-4.3}$	&	$4.45\,{\cdot	10^{-8}}^{+4.4}_{-4.3}$	&	$4.53\,{\cdot	10^{-6}}^{+14.1}_{-13.9}$	&	$1.85\,{\cdot	10^{-1}}^{+6.4}_{-6.5}$	  \\
$550$	&	$8.64\,{\cdot	10^{-5}}^{+8.7}_{-8.6}$	&	$1.23\,{\cdot	10^{-5}}^{+4.6}_{-4.4}$	&	$4.27\,{\cdot	10^{-8}}^{+4.5}_{-4.5}$	&	$4.34\,{\cdot	10^{-6}}^{+14.2}_{-14.0}$	&	$1.83\,{\cdot	10^{-1}}^{+6.7}_{-6.8}$	  \\
$560$	&	$8.28\,{\cdot	10^{-5}}^{+8.8}_{-8.7}$	&	$1.19\,{\cdot	10^{-5}}^{+4.6}_{-4.6}$	&	$4.11\,{\cdot	10^{-8}}^{+4.6}_{-4.6}$	&	$4.15\,{\cdot	10^{-6}}^{+14.3}_{-14.1}$	&	$1.80\,{\cdot	10^{-1}}^{+7.0}_{-7.1}$	  \\
$580$	&	$7.64\,{\cdot	10^{-5}}^{+9.0}_{-8.9}$	&	$1.10\,{\cdot	10^{-5}}^{+4.9}_{-4.9}$	&	$3.81\,{\cdot	10^{-8}}^{+4.9}_{-4.9}$	&	$3.83\,{\cdot	10^{-6}}^{+14.4}_{-14.3}$	&	$1.75\,{\cdot	10^{-1}}^{+7.5}_{-7.7}$	  \\
$600$	&	$7.06\,{\cdot	10^{-5}}^{+9.3}_{-9.1}$	&	$1.02\,{\cdot	10^{-5}}^{+5.3}_{-5.0}$	&	$3.54\,{\cdot	10^{-8}}^{+5.2}_{-5.0}$	&	$3.54\,{\cdot	10^{-6}}^{+14.8}_{-14.5}$	&	$1.69\,{\cdot	10^{-1}}^{+8.1}_{-8.2}$	  \\
$620$	&	$6.56\,{\cdot	10^{-5}}^{+9.6}_{-9.4}$	&	$9.53\,{\cdot	10^{-6}}^{+5.4}_{-5.4}$	&	$3.30\,{\cdot	10^{-8}}^{+5.4}_{-5.4}$	&	$3.29\,{\cdot	10^{-6}}^{+15.0}_{-14.8}$	&	$1.63\,{\cdot	10^{-1}}^{+8.7}_{-8.9}$	  \\
$640$	&	$6.10\,{\cdot	10^{-5}}^{+9.9}_{-9.7}$	&	$8.92\,{\cdot	10^{-6}}^{+5.8}_{-5.7}$	&	$3.09\,{\cdot	10^{-8}}^{+5.8}_{-5.7}$	&	$3.06\,{\cdot	10^{-6}}^{+15.3}_{-15.1}$	&	$1.56\,{\cdot	10^{-1}}^{+9.4}_{-9.4}$	  \\
$650$	&	$5.89\,{\cdot	10^{-5}}^{+10.1}_{-9.8}$	&	$8.63\,{\cdot	10^{-6}}^{+6.0}_{-5.8}$	&	$2.99\,{\cdot	10^{-8}}^{+6.0}_{-5.8}$	&	$2.95\,{\cdot	10^{-6}}^{+15.5}_{-15.2}$	&	$1.53\,{\cdot	10^{-1}}^{+9.7}_{-9.7}$	   	\\
$660$	&	$5.69\,{\cdot	10^{-5}}^{+10.2}_{-10.0}$	&	$8.36\,{\cdot	10^{-6}}^{+6.1}_{-6.0}$	&	$2.90\,{\cdot	10^{-8}}^{+6.2}_{-6.0}$	&	$2.85\,{\cdot	10^{-6}}^{+15.7}_{-15.4}$	&	$1.50\,{\cdot	10^{-1}}^{+10.1}_{-10.1}$	  \\
$680$	&	$5.32\,{\cdot	10^{-5}}^{+10.6}_{-10.4}$	&	$7.84\,{\cdot	10^{-6}}^{+6.6}_{-6.3}$	&	$2.72\,{\cdot	10^{-8}}^{+6.6}_{-6.3}$	&	$2.67\,{\cdot	10^{-6}}^{+16.1}_{-15.7}$	&	$1.44\,{\cdot	10^{-1}}^{+10.9}_{-10.8}$	  \\
$700$	&	$4.98\,{\cdot	10^{-5}}^{+11.1}_{-10.7}$	&	$7.38\,{\cdot	10^{-6}}^{+7.0}_{-6.7}$	&	$2.56\,{\cdot	10^{-8}}^{+7.0}_{-6.7}$	&	$2.50\,{\cdot	10^{-6}}^{+16.5}_{-16.1}$	&	$1.38\,{\cdot	10^{-1}}^{+11.6}_{-11.5}$	  \\
$720$	&	$4.67\,{\cdot	10^{-5}}^{+11.5}_{-11.1}$	&	$6.95\,{\cdot	10^{-6}}^{+7.5}_{-7.1}$	&	$2.41\,{\cdot	10^{-8}}^{+7.5}_{-7.1}$	&	$2.34\,{\cdot	10^{-6}}^{+17.0}_{-16.5}$	&	$1.32\,{\cdot	10^{-1}}^{+12.6}_{-12.3}$	  \\
$740$	&	$4.38\,{\cdot	10^{-5}}^{+12.1}_{-11.6}$	&	$6.55\,{\cdot	10^{-6}}^{+7.9}_{-7.6}$	&	$2.27\,{\cdot	10^{-8}}^{+8.0}_{-7.5}$	&	$2.20\,{\cdot	10^{-6}}^{+17.5}_{-17.0}$	&	$1.26\,{\cdot	10^{-1}}^{+13.4}_{-13.3}$	  \\
$750$	&	$4.25\,{\cdot	10^{-5}}^{+12.4}_{-11.8}$	&	$6.36\,{\cdot	10^{-6}}^{+8.2}_{-7.8}$	&	$2.20\,{\cdot	10^{-8}}^{+8.3}_{-7.8}$	&	$2.13\,{\cdot	10^{-6}}^{+17.8}_{-17.2}$	&	$1.23\,{\cdot	10^{-1}}^{+13.9}_{-13.7}$	  \\
$760$	&	$4.12\,{\cdot	10^{-5}}^{+12.6}_{-12.1}$	&	$6.18\,{\cdot	10^{-6}}^{+8.5}_{-8.0}$	&	$2.14\,{\cdot	10^{-8}}^{+8.5}_{-8.0}$	&	$2.06\,{\cdot	10^{-6}}^{+18.1}_{-17.5}$	&	$1.2\,{\cdot	10^{-1}}^{+14.4}_{-14.1}$	  \\
$780$	&	$3.87\,{\cdot	10^{-5}}^{+13.3}_{-12.6}$	&	$5.84\,{\cdot	10^{-6}}^{+9.2}_{-8.6}$	&	$2.02\,{\cdot	10^{-8}}^{+9.2}_{-8.5}$	&	$1.94\,{\cdot	10^{-6}}^{+18.8}_{-18.0}$	&	$1.15\,{\cdot	10^{-1}}^{+15.5}_{-15.1}$	  \\
$800$	&	$3.65\,{\cdot	10^{-5}}^{+14.0}_{-13.2}$	&	$5.52\,{\cdot	10^{-6}}^{+9.9}_{-9.1}$	&	$1.91\,{\cdot	10^{-8}}^{+9.9}_{-9.1}$	&	$1.83\,{\cdot	10^{-6}}^{+19.5}_{-18.6}$	&	$1.10\,{\cdot	10^{-1}}^{+16.7}_{-16.1}$	  \\
$820$	&	$3.43\,{\cdot	10^{-5}}^{+14.8}_{-13.7}$	&	$5.22\,{\cdot	10^{-6}}^{+10.7}_{-9.7}$	&	$1.81\,{\cdot	10^{-8}}^{+10.7}_{-9.7}$	&	$1.72\,{\cdot	10^{-6}}^{+20.3}_{-19.1}$	&	$1.05\,{\cdot	10^{-1}}^{+17.9}_{-17.2}$	  \\
$840$	&	$3.24\,{\cdot	10^{-5}}^{+15.6}_{-14.4}$	&	$4.94\,{\cdot	10^{-6}}^{+11.5}_{-10.3}$	&	$1.71\,{\cdot	10^{-8}}^{+11.5}_{-10.4}$	&	$1.62\,{\cdot	10^{-6}}^{+21.1}_{-19.8}$	&	$9.99\,{\cdot	10^{-2}}^{+19.3}_{-18.3}$	  \\
$850$	&	$3.14\,{\cdot	10^{-5}}^{+16.1}_{-14.7}$	&	$4.80\,{\cdot	10^{-6}}^{+12.0}_{-10.6}$	&	$1.66\,{\cdot	10^{-8}}^{+12.0}_{-10.7}$	&	$1.58\,{\cdot	10^{-6}}^{+21.6}_{-20.1}$	&	$9.75\,{\cdot	10^{-2}}^{+20.0}_{-18.9}$	  \\
$860$	&	$3.05\,{\cdot	10^{-5}}^{+16.6}_{-15.1}$	&	$4.67\,{\cdot	10^{-6}}^{+12.5}_{-11.0}$	&	$1.62\,{\cdot	10^{-8}}^{+12.4}_{-11.0}$	&	$1.53\,{\cdot	10^{-6}}^{+22.0}_{-20.5}$	&	$9.52\,{\cdot	10^{-2}}^{+20.8}_{-19.5}$	  \\
$880$	&	$2.88\,{\cdot	10^{-5}}^{+17.6}_{-15.8}$	&	$4.42\,{\cdot	10^{-6}}^{+13.5}_{-11.7}$	&	$1.53\,{\cdot	10^{-8}}^{+13.4}_{-11.7}$	&	$1.44\,{\cdot	10^{-6}}^{+23.1}_{-21.2}$	&	$9.07\,{\cdot	10^{-2}}^{+22.4}_{-20.9}$	  \\
$900$	&	$2.72\,{\cdot	10^{-5}}^{+18.8}_{-16.6}$	&	$4.19\,{\cdot	10^{-6}}^{+14.6}_{-12.5}$	&	$1.45\,{\cdot	10^{-8}}^{+14.6}_{-12.4}$	&	$1.36\,{\cdot	10^{-6}}^{+24.3}_{-22.0}$	&	$8.64\,{\cdot	10^{-2}}^{+24.1}_{-22.2}$	  \\
$920$	&	$2.57\,{\cdot	10^{-5}}^{+20.0}_{-17.4}$	&	$3.97\,{\cdot	10^{-6}}^{+15.8}_{-13.3}$	&	$1.38\,{\cdot	10^{-8}}^{+15.8}_{-13.3}$	&	$1.29\,{\cdot	10^{-6}}^{+25.4}_{-22.8}$	&	$8.23\,{\cdot	10^{-2}}^{+26.0}_{-23.7}$	  \\
$940$	&	$2.43\,{\cdot	10^{-5}}^{+21.4}_{-18.2}$	&	$3.76\,{\cdot	10^{-6}}^{+17.1}_{-14.1}$	&	$1.30\,{\cdot	10^{-8}}^{+17.2}_{-14.1}$	&	$1.22\,{\cdot	10^{-6}}^{+26.8}_{-23.7}$	&	$7.83\,{\cdot	10^{-2}}^{+28.0}_{-25.2}$	  \\
$950$	&	$2.36\,{\cdot	10^{-5}}^{+22.1}_{-18.7}$	&	$3.66\,{\cdot	10^{-6}}^{+17.9}_{-14.5}$	&	$1.27\,{\cdot	10^{-8}}^{+17.9}_{-14.5}$	&	$1.18\,{\cdot	10^{-6}}^{+27.6}_{-24.0}$	&	$7.64\,{\cdot	10^{-2}}^{+29.1}_{-26.0}$	  \\
$960$	&	$2.29\,{\cdot	10^{-5}}^{+22.9}_{-19.1}$	&	$3.56\,{\cdot	10^{-6}}^{+18.6}_{-15.0}$	&	$1.23\,{\cdot	10^{-8}}^{+18.7}_{-14.9}$	&	$1.15\,{\cdot	10^{-6}}^{+28.3}_{-24.5}$	&	$7.45\,{\cdot	10^{-2}}^{+30.2}_{-26.8}$	  \\
$980$	&	$2.17\,{\cdot	10^{-5}}^{+24.5}_{-20.1}$	&	$3.38\,{\cdot	10^{-6}}^{+20.2}_{-15.9}$	&	$1.17\,{\cdot	10^{-8}}^{+20.2}_{-15.9}$	&	$1.08\,{\cdot	10^{-6}}^{+29.9}_{-25.4}$	&	$7.08\,{\cdot	10^{-2}}^{+32.6}_{-28.5}$	  \\
$1000$	&	$2.05\,{\cdot	10^{-5}}^{+26.3}_{-21.1}$	&	$3.20\,{\cdot	10^{-6}}^{+22.0}_{-16.9}$	&	$1.11\,{\cdot	10^{-8}}^{+22.0}_{-16.9}$	&	$1.02\,{\cdot	10^{-6}}^{+31.8}_{-26.4}$	&	$6.73\,{\cdot	10^{-2}}^{+35.2}_{-30.3}$	  \\

\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$80$	&	$4.94\,{\cdot	10^{-2}}^{+12.0}_{-11.6}$	&	$9.18\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$6.27\,{\cdot	10^{-4}}^{+5.9}_{-5.7}$	&	$1.64\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$1.99\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$81$	&	$5.05\,{\cdot	10^{-2}}^{+12.0}_{-11.6}$	&	$9.46\,{\cdot	10^{-4}}^{+6.3}_{-6.1}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$6.96\,{\cdot	10^{-4}}^{+5.9}_{-5.7}$	&	$1.81\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.01\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$82$	&	$5.17\,{\cdot	10^{-2}}^{+12.0}_{-11.6}$	&	$9.74\,{\cdot	10^{-4}}^{+6.3}_{-6.2}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$7.74\,{\cdot	10^{-4}}^{+5.9}_{-5.7}$	&	$1.99\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.04\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$83$	&	$5.28\,{\cdot	10^{-2}}^{+12.0}_{-11.5}$	&	$1.00\,{\cdot	10^{-3}}^{+6.4}_{-6.1}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$8.61\,{\cdot	10^{-4}}^{+5.8}_{-5.7}$	&	$2.18\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.06\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$84$	&	$5.40\,{\cdot	10^{-2}}^{+12.0}_{-11.5}$	&	$1.03\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$9.61\,{\cdot	10^{-4}}^{+5.9}_{-5.7}$	&	$2.40\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.08\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$85$	&	$5.51\,{\cdot	10^{-2}}^{+11.9}_{-11.5}$	&	$1.06\,{\cdot	10^{-3}}^{+6.3}_{-6.2}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$1.08\,{\cdot	10^{-3}}^{+5.9}_{-5.7}$	&	$2.63\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.11\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$86$	&	$5.63\,{\cdot	10^{-2}}^{+11.9}_{-11.5}$	&	$1.09\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$1.21\,{\cdot	10^{-3}}^{+5.9}_{-5.7}$	&	$2.88\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.13\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$87$	&	$5.75\,{\cdot	10^{-2}}^{+11.9}_{-11.5}$	&	$1.12\,{\cdot	10^{-3}}^{+6.4}_{-6.1}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$1.37\,{\cdot	10^{-3}}^{+5.9}_{-5.7}$	&	$3.16\,{\cdot	10^{-4}}^{+5.8}_{-5.7}$	&	$2.15\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$88$	&	$5.87\,{\cdot	10^{-2}}^{+11.9}_{-11.4}$	&	$1.15\,{\cdot	10^{-3}}^{+6.3}_{-6.2}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$1.56\,{\cdot	10^{-3}}^{+5.9}_{-5.7}$	&	$3.47\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.18\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$89$	&	$5.99\,{\cdot	10^{-2}}^{+11.8}_{-11.4}$	&	$1.19\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$1.79\,{\cdot	10^{-3}}^{+5.8}_{-5.7}$	&	$3.80\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.20\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$90$	&	$6.12\,{\cdot	10^{-2}}^{+11.8}_{-11.4}$	&	$1.22\,{\cdot	10^{-3}}^{+6.2}_{-6.2}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$2.07\,{\cdot	10^{-3}}^{+5.8}_{-5.7}$	&	$4.17\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.22\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$91$	&	$6.24\,{\cdot	10^{-2}}^{+11.8}_{-11.4}$	&	$1.25\,{\cdot	10^{-3}}^{+6.2}_{-6.2}$	&	$0\,{\cdot	10^{0}}^{+0}_{-0}$	&	$2.41\,{\cdot	10^{-3}}^{+5.8}_{-5.7}$	&	$4.57\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	\\
$92$	&	$6.36\,{\cdot	10^{-2}}^{+11.8}_{-11.4}$	&	$1.29\,{\cdot	10^{-3}}^{+6.2}_{-6.2}$	&	$5.09\,{\cdot	10^{-8}}^{+10.3}_{-10.1}$	&	$2.83\,{\cdot	10^{-3}}^{+5.9}_{-5.6}$	&	$5.02\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.27\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$93$	&	$6.49\,{\cdot	10^{-2}}^{+11.8}_{-11.4}$	&	$1.32\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$5.17\,{\cdot	10^{-7}}^{+10.3}_{-10.1}$	&	$3.33\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$5.50\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.30\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$94$	&	$6.61\,{\cdot	10^{-2}}^{+11.7}_{-11.3}$	&	$1.36\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$1.85\,{\cdot	10^{-6}}^{+10.3}_{-10.1}$	&	$3.94\,{\cdot	10^{-3}}^{+5.8}_{-5.7}$	&	$6.05\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.32\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$95$	&	$6.74\,{\cdot	10^{-2}}^{+11.7}_{-11.3}$	&	$1.39\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$4.48\,{\cdot	10^{-6}}^{+10.3}_{-10.1}$	&	$4.68\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$6.65\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.35\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	\\
$96$	&	$6.87\,{\cdot	10^{-2}}^{+11.7}_{-11.3}$	&	$1.43\,{\cdot	10^{-3}}^{+6.2}_{-6.1}$	&	$8.78\,{\cdot	10^{-6}}^{+10.3}_{-10.1}$	&	$5.55\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$7.33\,{\cdot	10^{-4}}^{+5.8}_{-5.6}$	&	$2.37\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$97$	&	$6.99\,{\cdot	10^{-2}}^{+11.7}_{-11.3}$	&	$1.46\,{\cdot	10^{-3}}^{+6.3}_{-6.0}$	&	$1.51\,{\cdot	10^{-5}}^{+10.2}_{-10.1}$	&	$6.6\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$8.11\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.40\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$98$	&	$7.12\,{\cdot	10^{-2}}^{+11.7}_{-11.3}$	&	$1.50\,{\cdot	10^{-3}}^{+6.3}_{-6.1}$	&	$2.38\,{\cdot	10^{-5}}^{+10.2}_{-10.1}$	&	$7.83\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$9.00\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$2.43\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	\\
$99$	&	$7.24\,{\cdot	10^{-2}}^{+11.6}_{-11.2}$	&	$1.54\,{\cdot	10^{-3}}^{+6.3}_{-6.0}$	&	$3.51\,{\cdot	10^{-5}}^{+10.2}_{-10.0}$	&	$9.28\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$1.00\,{\cdot	10^{-3}}^{+5.7}_{-5.5}$	&	$2.46\,{\cdot	10^{-3}}^{+5.2}_{-5.2}$	\\
$100$	&	$7.37\,{\cdot	10^{-2}}^{+11.6}_{-11.2}$	&	$1.58\,{\cdot	10^{-3}}^{+6.2}_{-6.1}$	&	$4.93\,{\cdot	10^{-5}}^{+10.2}_{-10.1}$	&	$1.1\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$1.12\,{\cdot	10^{-3}}^{+5.7}_{-5.5}$	&	$2.48\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	\\
$101$	&	$7.49\,{\cdot	10^{-2}}^{+11.6}_{-11.2}$	&	$1.61\,{\cdot	10^{-3}}^{+6.2}_{-6.0}$	&	$6.67\,{\cdot	10^{-5}}^{+10.2}_{-10.0}$	&	$1.29\,{\cdot	10^{-2}}^{+5.7}_{-5.6}$	&	$1.26\,{\cdot	10^{-3}}^{+5.7}_{-5.5}$	&	$2.51\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	\\
$102$	&	$7.61\,{\cdot	10^{-2}}^{+11.5}_{-11.2}$	&	$1.65\,{\cdot	10^{-3}}^{+6.2}_{-6.0}$	&	$8.74\,{\cdot	10^{-5}}^{+10.2}_{-10.0}$	&	$1.52\,{\cdot	10^{-2}}^{+5.7}_{-5.5}$	&	$1.43\,{\cdot	10^{-3}}^{+5.6}_{-5.5}$	&	$2.54\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	\\
$103$	&	$7.73\,{\cdot	10^{-2}}^{+11.5}_{-11.1}$	&	$1.69\,{\cdot	10^{-3}}^{+6.2}_{-6.0}$	&	$1.12\,{\cdot	10^{-4}}^{+10.1}_{-10.1}$	&	$1.78\,{\cdot	10^{-2}}^{+5.7}_{-5.5}$	&	$1.63\,{\cdot	10^{-3}}^{+5.6}_{-5.5}$	&	$2.58\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	\\
$104$	&	$7.84\,{\cdot	10^{-2}}^{+11.5}_{-11.1}$	&	$1.73\,{\cdot	10^{-3}}^{+6.1}_{-6.0}$	&	$1.40\,{\cdot	10^{-4}}^{+10.1}_{-10.0}$	&	$2.07\,{\cdot	10^{-2}}^{+5.7}_{-5.5}$	&	$1.86\,{\cdot	10^{-3}}^{+5.7}_{-5.4}$	&	$2.61\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	\\
$105$	&	$7.95\,{\cdot	10^{-2}}^{+11.4}_{-11.1}$	&	$1.77\,{\cdot	10^{-3}}^{+6.1}_{-5.9}$	&	$1.71\,{\cdot	10^{-4}}^{+10.1}_{-9.9}$	&	$2.41\,{\cdot	10^{-2}}^{+5.6}_{-5.5}$	&	$2.13\,{\cdot	10^{-3}}^{+5.6}_{-5.5}$	&	$2.64\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	\\
$106$	&	$8.06\,{\cdot	10^{-2}}^{+11.4}_{-11.0}$	&	$1.80\,{\cdot	10^{-3}}^{+6.1}_{-5.9}$	&	$2.07\,{\cdot	10^{-4}}^{+10.1}_{-10.0}$	&	$2.78\,{\cdot	10^{-2}}^{+5.6}_{-5.4}$	&	$2.45\,{\cdot	10^{-3}}^{+5.6}_{-5.4}$	&	$2.68\,{\cdot	10^{-3}}^{+5.0}_{-5.0}$	\\
$107$	&	$8.16\,{\cdot	10^{-2}}^{+11.4}_{-11.0}$	&	$1.84\,{\cdot	10^{-3}}^{+6.0}_{-5.9}$	&	$2.47\,{\cdot	10^{-4}}^{+10.0}_{-9.9}$	&	$3.20\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$2.83\,{\cdot	10^{-3}}^{+5.5}_{-5.4}$	&	$2.72\,{\cdot	10^{-3}}^{+5.0}_{-5.0}$	\\
$108$	&	$8.26\,{\cdot	10^{-2}}^{+11.3}_{-10.9}$	&	$1.88\,{\cdot	10^{-3}}^{+6.0}_{-5.9}$	&	$2.91\,{\cdot	10^{-4}}^{+10.0}_{-9.9}$	&	$3.67\,{\cdot	10^{-2}}^{+5.5}_{-5.4}$	&	$3.26\,{\cdot	10^{-3}}^{+5.5}_{-5.4}$	&	$2.76\,{\cdot	10^{-3}}^{+5.0}_{-4.9}$	\\
$109$	&	$8.36\,{\cdot	10^{-2}}^{+11.3}_{-10.9}$	&	$1.92\,{\cdot	10^{-3}}^{+6.0}_{-5.9}$	&	$3.39\,{\cdot	10^{-4}}^{+10.0}_{-9.9}$	&	$4.19\,{\cdot	10^{-2}}^{+5.5}_{-5.3}$	&	$3.76\,{\cdot	10^{-3}}^{+5.5}_{-5.3}$	&	$2.80\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	\\
$110$	&	$8.44\,{\cdot	10^{-2}}^{+11.2}_{-10.9}$	&	$1.95\,{\cdot	10^{-3}}^{+5.9}_{-5.9}$	&	$3.91\,{\cdot	10^{-4}}^{+9.9}_{-9.8}$	&	$4.77\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$4.34\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$2.85\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	\\
$110.5$	&	$8.48\,{\cdot	10^{-2}}^{+11.2}_{-10.9}$	&	$1.97\,{\cdot	10^{-3}}^{+5.9}_{-5.8}$	&	$4.19\,{\cdot	10^{-4}}^{+9.9}_{-9.8}$	&	$5.08\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$4.66\,{\cdot	10^{-3}}^{+5.4}_{-5.2}$	&	$2.87\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	\\
$111$	&	$8.52\,{\cdot	10^{-2}}^{+11.2}_{-10.8}$	&	$1.99\,{\cdot	10^{-3}}^{+5.9}_{-5.8}$	&	$4.47\,{\cdot	10^{-4}}^{+9.9}_{-9.8}$	&	$5.41\,{\cdot	10^{-2}}^{+5.4}_{-5.3}$	&	$5.01\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$2.89\,{\cdot	10^{-3}}^{+4.9}_{-4.8}$	\\
$111.5$	&	$8.56\,{\cdot	10^{-2}}^{+11.2}_{-10.8}$	&	$2.00\,{\cdot	10^{-3}}^{+5.9}_{-5.8}$	&	$4.77\,{\cdot	10^{-4}}^{+9.9}_{-9.8}$	&	$5.75\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$5.37\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$2.92\,{\cdot	10^{-3}}^{+4.9}_{-4.8}$	\\
$112$	&	$8.60\,{\cdot	10^{-2}}^{+11.1}_{-10.8}$	&	$2.02\,{\cdot	10^{-3}}^{+5.9}_{-5.7}$	&	$5.07\,{\cdot	10^{-4}}^{+9.9}_{-9.7}$	&	$6.10\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$5.76\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$2.95\,{\cdot	10^{-3}}^{+4.8}_{-4.8}$	\\
$112.5$	&	$8.63\,{\cdot	10^{-2}}^{+11.1}_{-10.8}$	&	$2.04\,{\cdot	10^{-3}}^{+5.9}_{-5.7}$	&	$5.39\,{\cdot	10^{-4}}^{+9.9}_{-9.7}$	&	$6.48\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$6.18\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$2.97\,{\cdot	10^{-3}}^{+4.8}_{-4.8}$	\\
$113$	&	$8.66\,{\cdot	10^{-2}}^{+11.1}_{-10.7}$	&	$2.05\,{\cdot	10^{-3}}^{+5.8}_{-5.7}$	&	$5.71\,{\cdot	10^{-4}}^{+9.8}_{-9.7}$	&	$6.86\,{\cdot	10^{-2}}^{+5.3}_{-5.2}$	&	$6.62\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$3.00\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	\\
$113.5$	&	$8.69\,{\cdot	10^{-2}}^{+11.0}_{-10.7}$	&	$2.07\,{\cdot	10^{-3}}^{+5.8}_{-5.7}$	&	$6.04\,{\cdot	10^{-4}}^{+9.8}_{-9.7}$	&	$7.27\,{\cdot	10^{-2}}^{+5.3}_{-5.1}$	&	$7.08\,{\cdot	10^{-3}}^{+5.3}_{-5.1}$	&	$3.03\,{\cdot	10^{-3}}^{+4.7}_{-4.8}$	\\
$114$	&	$8.72\,{\cdot	10^{-2}}^{+11.0}_{-10.7}$	&	$2.08\,{\cdot	10^{-3}}^{+5.8}_{-5.6}$	&	$6.39\,{\cdot	10^{-4}}^{+9.8}_{-9.7}$	&	$7.69\,{\cdot	10^{-2}}^{+5.2}_{-5.1}$	&	$7.57\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$3.06\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	\\
$114.5$	&	$8.74\,{\cdot	10^{-2}}^{+11.0}_{-10.6}$	&	$2.10\,{\cdot	10^{-3}}^{+5.7}_{-5.6}$	&	$6.74\,{\cdot	10^{-4}}^{+9.7}_{-9.6}$	&	$8.13\,{\cdot	10^{-2}}^{+5.2}_{-5.1}$	&	$8.09\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$3.09\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	\\
$115$	&	$8.76\,{\cdot	10^{-2}}^{+11.0}_{-10.6}$	&	$2.11\,{\cdot	10^{-3}}^{+5.7}_{-5.6}$	&	$7.10\,{\cdot	10^{-4}}^{+9.7}_{-9.6}$	&	$8.59\,{\cdot	10^{-2}}^{+5.2}_{-5.0}$	&	$8.64\,{\cdot	10^{-3}}^{+5.2}_{-5.0}$	&	$3.12\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	\\
$115.5$	&	$8.78\,{\cdot	10^{-2}}^{+10.9}_{-10.6}$	&	$2.13\,{\cdot	10^{-3}}^{+5.7}_{-5.5}$	&	$7.46\,{\cdot	10^{-4}}^{+9.7}_{-9.6}$	&	$9.06\,{\cdot	10^{-2}}^{+5.1}_{-5.0}$	&	$9.22\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$3.15\,{\cdot	10^{-3}}^{+4.7}_{-4.6}$	\\
$116$	&	$8.80\,{\cdot	10^{-2}}^{+10.9}_{-10.6}$	&	$2.14\,{\cdot	10^{-3}}^{+5.6}_{-5.6}$	&	$7.84\,{\cdot	10^{-4}}^{+9.7}_{-9.6}$	&	$9.55\,{\cdot	10^{-2}}^{+5.1}_{-5.0}$	&	$9.83\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$3.19\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	\\
$116.5$	&	$8.81\,{\cdot	10^{-2}}^{+10.9}_{-10.5}$	&	$2.15\,{\cdot	10^{-3}}^{+5.6}_{-5.6}$	&	$8.22\,{\cdot	10^{-4}}^{+9.6}_{-9.5}$	&	$1.01\,{\cdot	10^{-1}}^{+5.0}_{-4.9}$	&	$1.05\,{\cdot	10^{-2}}^{+5.0}_{-4.9}$	&	$3.22\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	\\
$117$	&	$8.82\,{\cdot	10^{-2}}^{+10.8}_{-10.5}$	&	$2.17\,{\cdot	10^{-3}}^{+5.6}_{-5.5}$	&	$8.61\,{\cdot	10^{-4}}^{+9.6}_{-9.5}$	&	$1.06\,{\cdot	10^{-1}}^{+5.0}_{-4.9}$	&	$1.11\,{\cdot	10^{-2}}^{+5.0}_{-4.9}$	&	$3.26\,{\cdot	10^{-3}}^{+4.5}_{-4.6}$	\\
$117.5$	&	$8.83\,{\cdot	10^{-2}}^{+10.8}_{-10.5}$	&	$2.18\,{\cdot	10^{-3}}^{+5.6}_{-5.5}$	&	$9.00\,{\cdot	10^{-4}}^{+9.6}_{-9.5}$	&	$1.11\,{\cdot	10^{-1}}^{+5.0}_{-4.8}$	&	$1.19\,{\cdot	10^{-2}}^{+5.0}_{-4.8}$	&	$3.30\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	\\
$118$	&	$8.83\,{\cdot	10^{-2}}^{+10.8}_{-10.5}$	&	$2.19\,{\cdot	10^{-3}}^{+5.5}_{-5.4}$	&	$9.41\,{\cdot	10^{-4}}^{+9.5}_{-9.4}$	&	$1.17\,{\cdot	10^{-1}}^{+4.9}_{-4.8}$	&	$1.26\,{\cdot	10^{-2}}^{+4.9}_{-4.8}$	&	$3.33\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$118.5$	&	$8.84\,{\cdot	10^{-2}}^{+10.7}_{-10.4}$	&	$2.20\,{\cdot	10^{-3}}^{+5.5}_{-5.4}$	&	$9.81\,{\cdot	10^{-4}}^{+9.5}_{-9.4}$	&	$1.23\,{\cdot	10^{-1}}^{+4.9}_{-4.8}$	&	$1.34\,{\cdot	10^{-2}}^{+4.9}_{-4.8}$	&	$3.38\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	\\
$119$	&	$8.84\,{\cdot	10^{-2}}^{+10.7}_{-10.4}$	&	$2.21\,{\cdot	10^{-3}}^{+5.5}_{-5.4}$	&	$1.02\,{\cdot	10^{-3}}^{+9.5}_{-9.4}$	&	$1.29\,{\cdot	10^{-1}}^{+4.8}_{-4.7}$	&	$1.42\,{\cdot	10^{-2}}^{+4.9}_{-4.7}$	&	$3.42\,{\cdot	10^{-3}}^{+4.4}_{-4.4}$	\\
$119.5$	&	$8.83\,{\cdot	10^{-2}}^{+10.7}_{-10.4}$	&	$2.22\,{\cdot	10^{-3}}^{+5.5}_{-5.3}$	&	$1.06\,{\cdot	10^{-3}}^{+9.4}_{-9.4}$	&	$1.35\,{\cdot	10^{-1}}^{+4.8}_{-4.7}$	&	$1.50\,{\cdot	10^{-2}}^{+4.8}_{-4.7}$	&	$3.46\,{\cdot	10^{-3}}^{+4.4}_{-4.4}$	\\
$120$	&	$8.82\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.23\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$1.11\,{\cdot	10^{-3}}^{+9.4}_{-9.3}$	&	$1.41\,{\cdot	10^{-1}}^{+4.8}_{-4.7}$	&	$1.59\,{\cdot	10^{-2}}^{+4.8}_{-4.7}$	&	$3.51\,{\cdot	10^{-3}}^{+4.4}_{-4.3}$	\\
$120.1$	&	$8.82\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.23\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$1.12\,{\cdot	10^{-3}}^{+9.4}_{-9.2}$	&	$1.43\,{\cdot	10^{-1}}^{+4.8}_{-4.7}$	&	$1.61\,{\cdot	10^{-2}}^{+4.8}_{-4.7}$	&	$3.52\,{\cdot	10^{-3}}^{+4.4}_{-4.3}$	\\
$120.2$	&	$8.82\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.23\,{\cdot	10^{-3}}^{+5.4}_{-5.2}$	&	$1.12\,{\cdot	10^{-3}}^{+9.3}_{-9.3}$	&	$1.44\,{\cdot	10^{-1}}^{+4.7}_{-4.7}$	&	$1.62\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.52\,{\cdot	10^{-3}}^{+4.4}_{-4.3}$	\\
$120.3$	&	$8.82\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.23\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$1.13\,{\cdot	10^{-3}}^{+9.3}_{-9.3}$	&	$1.45\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.64\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.53\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$120.4$	&	$8.82\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.24\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$1.14\,{\cdot	10^{-3}}^{+9.3}_{-9.3}$	&	$1.47\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.66\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.54\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$120.5$	&	$8.81\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.24\,{\cdot	10^{-3}}^{+5.4}_{-5.3}$	&	$1.15\,{\cdot	10^{-3}}^{+9.4}_{-9.2}$	&	$1.48\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.68\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.55\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$120.6$	&	$8.81\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.24\,{\cdot	10^{-3}}^{+5.3}_{-5.3}$	&	$1.16\,{\cdot	10^{-3}}^{+9.2}_{-9.3}$	&	$1.49\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.70\,{\cdot	10^{-2}}^{+4.6}_{-4.7}$	&	$3.56\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$120.7$	&	$8.81\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.24\,{\cdot	10^{-3}}^{+5.4}_{-5.2}$	&	$1.17\,{\cdot	10^{-3}}^{+9.3}_{-9.2}$	&	$1.51\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.72\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.57\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$120.8$	&	$8.81\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.24\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.18\,{\cdot	10^{-3}}^{+9.3}_{-9.3}$	&	$1.52\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.73\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.58\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$120.9$	&	$8.80\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.24\,{\cdot	10^{-3}}^{+5.4}_{-5.2}$	&	$1.18\,{\cdot	10^{-3}}^{+9.3}_{-9.1}$	&	$1.53\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.75\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.59\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$121$	&	$8.80\,{\cdot	10^{-2}}^{+10.6}_{-10.3}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.3}$	&	$1.19\,{\cdot	10^{-3}}^{+9.3}_{-9.3}$	&	$1.55\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.77\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.60\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$121.1$	&	$8.80\,{\cdot	10^{-2}}^{+10.5}_{-10.3}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.20\,{\cdot	10^{-3}}^{+9.3}_{-9.2}$	&	$1.56\,{\cdot	10^{-1}}^{+4.7}_{-4.6}$	&	$1.79\,{\cdot	10^{-2}}^{+4.7}_{-4.6}$	&	$3.61\,{\cdot	10^{-3}}^{+4.3}_{-4.2}$	\\
$121.2$	&	$8.79\,{\cdot	10^{-2}}^{+10.5}_{-10.3}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.21\,{\cdot	10^{-3}}^{+9.2}_{-9.2}$	&	$1.57\,{\cdot	10^{-1}}^{+4.6}_{-4.6}$	&	$1.81\,{\cdot	10^{-2}}^{+4.6}_{-4.6}$	&	$3.62\,{\cdot	10^{-3}}^{+4.3}_{-4.2}$	\\
$121.3$	&	$8.79\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.22\,{\cdot	10^{-3}}^{+9.4}_{-9.1}$	&	$1.59\,{\cdot	10^{-1}}^{+4.6}_{-4.6}$	&	$1.83\,{\cdot	10^{-2}}^{+4.6}_{-4.6}$	&	$3.63\,{\cdot	10^{-3}}^{+4.3}_{-4.2}$	\\
$121.4$	&	$8.79\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.23\,{\cdot	10^{-3}}^{+9.3}_{-9.2}$	&	$1.60\,{\cdot	10^{-1}}^{+4.7}_{-4.5}$	&	$1.85\,{\cdot	10^{-2}}^{+4.7}_{-4.5}$	&	$3.64\,{\cdot	10^{-3}}^{+4.3}_{-4.3}$	\\
$121.5$	&	$8.78\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.24\,{\cdot	10^{-3}}^{+9.3}_{-9.2}$	&	$1.61\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.87\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.65\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$121.6$	&	$8.78\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.24\,{\cdot	10^{-3}}^{+9.3}_{-9.1}$	&	$1.63\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.89\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.66\,{\cdot	10^{-3}}^{+4.3}_{-4.2}$	\\
$121.7$	&	$8.78\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.25\,{\cdot	10^{-3}}^{+5.3}_{-5.2}$	&	$1.25\,{\cdot	10^{-3}}^{+9.3}_{-9.2}$	&	$1.64\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.91\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.67\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$121.8$	&	$8.77\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.3}_{-5.1}$	&	$1.26\,{\cdot	10^{-3}}^{+9.2}_{-9.2}$	&	$1.66\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.93\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.68\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$121.9$	&	$8.77\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.3}_{-5.1}$	&	$1.27\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.67\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.95\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.69\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$122$	&	$8.76\,{\cdot	10^{-2}}^{+10.5}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.28\,{\cdot	10^{-3}}^{+9.2}_{-9.2}$	&	$1.69\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.97\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.71\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$122.1$	&	$8.76\,{\cdot	10^{-2}}^{+10.4}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.29\,{\cdot	10^{-3}}^{+9.3}_{-9.0}$	&	$1.70\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$1.99\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.72\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$122.2$	&	$8.75\,{\cdot	10^{-2}}^{+10.4}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.30\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.71\,{\cdot	10^{-1}}^{+4.6}_{-4.5}$	&	$2.01\,{\cdot	10^{-2}}^{+4.6}_{-4.5}$	&	$3.73\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$122.3$	&	$8.75\,{\cdot	10^{-2}}^{+10.4}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.30\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.73\,{\cdot	10^{-1}}^{+4.6}_{-4.4}$	&	$2.03\,{\cdot	10^{-2}}^{+4.6}_{-4.4}$	&	$3.74\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	\\
$122.4$	&	$8.74\,{\cdot	10^{-2}}^{+10.4}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.31\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.74\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.05\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.75\,{\cdot	10^{-3}}^{+4.2}_{-4.1}$	\\
$122.5$	&	$8.74\,{\cdot	10^{-2}}^{+10.4}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.32\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.76\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.07\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.76\,{\cdot	10^{-3}}^{+4.2}_{-4.1}$	\\
$122.6$	&	$8.73\,{\cdot	10^{-2}}^{+10.4}_{-10.2}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.33\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.77\,{\cdot	10^{-1}}^{+4.5}_{-4.5}$	&	$2.10\,{\cdot	10^{-2}}^{+4.5}_{-4.5}$	&	$3.77\,{\cdot	10^{-3}}^{+4.2}_{-4.1}$	\\
$122.7$	&	$8.73\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.26\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.34\,{\cdot	10^{-3}}^{+9.3}_{-9.0}$	&	$1.79\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.12\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.78\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$122.8$	&	$8.72\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.35\,{\cdot	10^{-3}}^{+9.2}_{-9.1}$	&	$1.80\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.14\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.79\,{\cdot	10^{-3}}^{+4.2}_{-4.1}$	\\
$122.9$	&	$8.72\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.2}_{-5.1}$	&	$1.36\,{\cdot	10^{-3}}^{+9.1}_{-9.1}$	&	$1.82\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.16\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.81\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$123$	&	$8.71\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	&	$1.36\,{\cdot	10^{-3}}^{+9.2}_{-9.0}$	&	$1.83\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.18\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.82\,{\cdot	10^{-3}}^{+4.2}_{-4.1}$	\\
$123.1$	&	$8.71\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	&	$1.37\,{\cdot	10^{-3}}^{+9.2}_{-9.0}$	&	$1.85\,{\cdot	10^{-1}}^{+4.5}_{-4.4}$	&	$2.20\,{\cdot	10^{-2}}^{+4.4}_{-4.4}$	&	$3.83\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$123.2$	&	$8.70\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.2}_{-5.0}$	&	$1.38\,{\cdot	10^{-3}}^{+9.1}_{-9.0}$	&	$1.86\,{\cdot	10^{-1}}^{+4.4}_{-4.4}$	&	$2.22\,{\cdot	10^{-2}}^{+4.5}_{-4.4}$	&	$3.84\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$123.3$	&	$8.69\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.39\,{\cdot	10^{-3}}^{+9.1}_{-9.0}$	&	$1.88\,{\cdot	10^{-1}}^{+4.5}_{-4.3}$	&	$2.25\,{\cdot	10^{-2}}^{+4.5}_{-4.3}$	&	$3.85\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$123.4$	&	$8.69\,{\cdot	10^{-2}}^{+10.3}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.1}$	&	$1.40\,{\cdot	10^{-3}}^{+9.1}_{-9.0}$	&	$1.89\,{\cdot	10^{-1}}^{+4.4}_{-4.4}$	&	$2.27\,{\cdot	10^{-2}}^{+4.4}_{-4.4}$	&	$3.86\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$123.5$	&	$8.68\,{\cdot	10^{-2}}^{+10.4}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.41\,{\cdot	10^{-3}}^{+9.1}_{-9.1}$	&	$1.91\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.29\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.88\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	\\
$123.6$	&	$8.68\,{\cdot	10^{-2}}^{+10.3}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.42\,{\cdot	10^{-3}}^{+9.1}_{-9.0}$	&	$1.92\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.31\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.89\,{\cdot	10^{-3}}^{+4.1}_{-4.0}$	\\
$123.7$	&	$8.67\,{\cdot	10^{-2}}^{+10.3}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.43\,{\cdot	10^{-3}}^{+9.1}_{-8.9}$	&	$1.94\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.34\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.90\,{\cdot	10^{-3}}^{+4.1}_{-4.0}$	\\
$123.8$	&	$8.66\,{\cdot	10^{-2}}^{+10.3}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.44\,{\cdot	10^{-3}}^{+9.1}_{-9.0}$	&	$1.95\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.36\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.91\,{\cdot	10^{-3}}^{+4.0}_{-4.1}$	\\
$123.9$	&	$8.65\,{\cdot	10^{-2}}^{+10.3}_{-10.1}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.44\,{\cdot	10^{-3}}^{+9.2}_{-8.9}$	&	$1.97\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.38\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.93\,{\cdot	10^{-3}}^{+4.1}_{-4.0}$	\\
$124$	&	$8.65\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.27\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.45\,{\cdot	10^{-3}}^{+9.1}_{-9.0}$	&	$1.99\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.41\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.94\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.1$	&	$8.64\,{\cdot	10^{-2}}^{+10.3}_{-10.1}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-5.0}$	&	$1.46\,{\cdot	10^{-3}}^{+9.0}_{-9.0}$	&	$2.00\,{\cdot	10^{-1}}^{+4.4}_{-4.3}$	&	$2.43\,{\cdot	10^{-2}}^{+4.4}_{-4.3}$	&	$3.95\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.2$	&	$8.63\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.1}_{-5.0}$	&	$1.47\,{\cdot	10^{-3}}^{+9.1}_{-8.9}$	&	$2.02\,{\cdot	10^{-1}}^{+4.3}_{-4.3}$	&	$2.45\,{\cdot	10^{-2}}^{+4.3}_{-4.3}$	&	$3.96\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.3$	&	$8.63\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-5.0}$	&	$1.48\,{\cdot	10^{-3}}^{+9.0}_{-8.9}$	&	$2.03\,{\cdot	10^{-1}}^{+4.3}_{-4.3}$	&	$2.48\,{\cdot	10^{-2}}^{+4.3}_{-4.3}$	&	$3.98\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$124.4$	&	$8.62\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-5.0}$	&	$1.49\,{\cdot	10^{-3}}^{+9.0}_{-9.0}$	&	$2.05\,{\cdot	10^{-1}}^{+4.3}_{-4.2}$	&	$2.5\,{\cdot	10^{-2}}^{+4.3}_{-4.3}$	&	$3.99\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.5$	&	$8.61\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.1}_{-4.9}$	&	$1.50\,{\cdot	10^{-3}}^{+9.0}_{-8.9}$	&	$2.06\,{\cdot	10^{-1}}^{+4.3}_{-4.3}$	&	$2.52\,{\cdot	10^{-2}}^{+4.3}_{-4.2}$	&	$4.00\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.6$	&	$8.60\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-5.0}$	&	$1.5\,{\cdot	10^{-3}}^{+9.0}_{-9.0}$	&	$2.08\,{\cdot	10^{-1}}^{+4.3}_{-4.2}$	&	$2.55\,{\cdot	10^{-2}}^{+4.3}_{-4.2}$	&	$4.02\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.7$	&	$8.59\,{\cdot	10^{-2}}^{+10.3}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-4.9}$	&	$1.51\,{\cdot	10^{-3}}^{+9.0}_{-8.9}$	&	$2.10\,{\cdot	10^{-1}}^{+4.3}_{-4.2}$	&	$2.57\,{\cdot	10^{-2}}^{+4.3}_{-4.2}$	&	$4.03\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	\\
$124.8$	&	$8.59\,{\cdot	10^{-2}}^{+10.2}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-4.9}$	&	$1.52\,{\cdot	10^{-3}}^{+9.0}_{-8.9}$	&	$2.11\,{\cdot	10^{-1}}^{+4.3}_{-4.2}$	&	$2.59\,{\cdot	10^{-2}}^{+4.3}_{-4.3}$	&	$4.04\,{\cdot	10^{-3}}^{+4.0}_{-3.9}$	\\
$124.9$	&	$8.58\,{\cdot	10^{-2}}^{+10.2}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-4.9}$	&	$1.53\,{\cdot	10^{-3}}^{+8.9}_{-8.9}$	&	$2.13\,{\cdot	10^{-1}}^{+4.3}_{-4.2}$	&	$2.62\,{\cdot	10^{-2}}^{+4.3}_{-4.2}$	&	$4.06\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125$	&	$8.57\,{\cdot	10^{-2}}^{+10.2}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+5.0}_{-4.9}$	&	$1.54\,{\cdot	10^{-3}}^{+9.0}_{-8.8}$	&	$2.15\,{\cdot	10^{-1}}^{+4.3}_{-4.2}$	&	$2.64\,{\cdot	10^{-2}}^{+4.3}_{-4.2}$	&	$4.07\,{\cdot	10^{-3}}^{+4.0}_{-3.9}$	\\
$125.1$	&	$8.56\,{\cdot	10^{-2}}^{+10.2}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.55\,{\cdot	10^{-3}}^{+8.9}_{-8.9}$	&	$2.16\,{\cdot	10^{-1}}^{+4.2}_{-4.2}$	&	$2.67\,{\cdot	10^{-2}}^{+4.2}_{-4.2}$	&	$4.08\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.2$	&	$8.55\,{\cdot	10^{-2}}^{+10.2}_{-10.0}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.56\,{\cdot	10^{-3}}^{+9.0}_{-8.8}$	&	$2.18\,{\cdot	10^{-1}}^{+4.2}_{-4.2}$	&	$2.69\,{\cdot	10^{-2}}^{+4.2}_{-4.2}$	&	$4.10\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.3$	&	$8.54\,{\cdot	10^{-2}}^{+10.2}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.56\,{\cdot	10^{-3}}^{+9.0}_{-8.8}$	&	$2.19\,{\cdot	10^{-1}}^{+4.2}_{-4.2}$	&	$2.72\,{\cdot	10^{-2}}^{+4.2}_{-4.2}$	&	$4.11\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.4$	&	$8.53\,{\cdot	10^{-2}}^{+10.2}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.57\,{\cdot	10^{-3}}^{+8.9}_{-8.9}$	&	$2.21\,{\cdot	10^{-1}}^{+4.2}_{-4.2}$	&	$2.74\,{\cdot	10^{-2}}^{+4.2}_{-4.1}$	&	$4.12\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.5$	&	$8.52\,{\cdot	10^{-2}}^{+10.2}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.58\,{\cdot	10^{-3}}^{+8.9}_{-8.8}$	&	$2.23\,{\cdot	10^{-1}}^{+4.2}_{-4.1}$	&	$2.76\,{\cdot	10^{-2}}^{+4.2}_{-4.1}$	&	$4.14\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.6$	&	$8.52\,{\cdot	10^{-2}}^{+10.2}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.59\,{\cdot	10^{-3}}^{+8.9}_{-8.9}$	&	$2.24\,{\cdot	10^{-1}}^{+4.2}_{-4.1}$	&	$2.79\,{\cdot	10^{-2}}^{+4.2}_{-4.1}$	&	$4.15\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.7$	&	$8.51\,{\cdot	10^{-2}}^{+10.2}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.6\,{\cdot	10^{-3}}^{+8.9}_{-8.8}$	&	$2.26\,{\cdot	10^{-1}}^{+4.2}_{-4.1}$	&	$2.81\,{\cdot	10^{-2}}^{+4.2}_{-4.1}$	&	$4.17\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	\\
$125.8$	&	$8.50\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.9}$	&	$1.61\,{\cdot	10^{-3}}^{+8.9}_{-8.9}$	&	$2.28\,{\cdot	10^{-1}}^{+4.2}_{-4.1}$	&	$2.84\,{\cdot	10^{-2}}^{+4.1}_{-4.1}$	&	$4.18\,{\cdot	10^{-3}}^{+3.9}_{-3.8}$	\\
$125.9$	&	$8.49\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.9}$	&	$1.62\,{\cdot	10^{-3}}^{+8.9}_{-8.8}$	&	$2.29\,{\cdot	10^{-1}}^{+4.2}_{-4.1}$	&	$2.87\,{\cdot	10^{-2}}^{+4.1}_{-4.1}$	&	$4.20\,{\cdot	10^{-3}}^{+3.9}_{-3.8}$	\\
$126$	&	$8.48\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.8}$	&	$1.62\,{\cdot	10^{-3}}^{+8.8}_{-8.8}$	&	$2.31\,{\cdot	10^{-1}}^{+4.1}_{-4.1}$	&	$2.89\,{\cdot	10^{-2}}^{+4.1}_{-4.1}$	&	$4.21\,{\cdot	10^{-3}}^{+3.9}_{-3.8}$	\\
$126.1$	&	$8.47\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.9}_{-4.8}$	&	$1.63\,{\cdot	10^{-3}}^{+8.8}_{-8.8}$	&	$2.33\,{\cdot	10^{-1}}^{+4.1}_{-4.1}$	&	$2.92\,{\cdot	10^{-2}}^{+4.2}_{-4.1}$	&	$4.23\,{\cdot	10^{-3}}^{+3.9}_{-3.8}$	\\
$126.2$	&	$8.46\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.8}$	&	$1.64\,{\cdot	10^{-3}}^{+8.9}_{-8.7}$	&	$2.35\,{\cdot	10^{-1}}^{+4.1}_{-4.1}$	&	$2.94\,{\cdot	10^{-2}}^{+4.1}_{-4.1}$	&	$4.24\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.3$	&	$8.45\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.8}$	&	$1.65\,{\cdot	10^{-3}}^{+8.8}_{-8.8}$	&	$2.36\,{\cdot	10^{-1}}^{+4.1}_{-4.0}$	&	$2.97\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$4.26\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.4$	&	$8.44\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.66\,{\cdot	10^{-3}}^{+8.9}_{-8.7}$	&	$2.38\,{\cdot	10^{-1}}^{+4.1}_{-4.0}$	&	$2.99\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$4.27\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.5$	&	$8.42\,{\cdot	10^{-2}}^{+10.1}_{-9.8}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.67\,{\cdot	10^{-3}}^{+8.8}_{-8.8}$	&	$2.40\,{\cdot	10^{-1}}^{+4.1}_{-4.0}$	&	$3.02\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$4.29\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.6$	&	$8.42\,{\cdot	10^{-2}}^{+10.1}_{-9.9}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.8}$	&	$1.68\,{\cdot	10^{-3}}^{+8.8}_{-8.8}$	&	$2.41\,{\cdot	10^{-1}}^{+4.1}_{-4.0}$	&	$3.04\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$4.30\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.7$	&	$8.40\,{\cdot	10^{-2}}^{+10.1}_{-9.8}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.68\,{\cdot	10^{-3}}^{+8.8}_{-8.7}$	&	$2.43\,{\cdot	10^{-1}}^{+4.1}_{-4.0}$	&	$3.07\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$4.32\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.8$	&	$8.39\,{\cdot	10^{-2}}^{+10.1}_{-9.8}$	&	$2.28\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.69\,{\cdot	10^{-3}}^{+8.8}_{-8.7}$	&	$2.45\,{\cdot	10^{-1}}^{+4.1}_{-4.0}$	&	$3.10\,{\cdot	10^{-2}}^{+4.1}_{-4.0}$	&	$4.33\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	\\
$126.9$	&	$8.38\,{\cdot	10^{-2}}^{+10.1}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.70\,{\cdot	10^{-3}}^{+8.8}_{-8.7}$	&	$2.47\,{\cdot	10^{-1}}^{+4.0}_{-4.0}$	&	$3.12\,{\cdot	10^{-2}}^{+4.0}_{-4.0}$	&	$4.35\,{\cdot	10^{-3}}^{+3.8}_{-3.7}$	\\
$127$	&	$8.37\,{\cdot	10^{-2}}^{+10.1}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.71\,{\cdot	10^{-3}}^{+8.8}_{-8.7}$	&	$2.48\,{\cdot	10^{-1}}^{+4.0}_{-4.0}$	&	$3.15\,{\cdot	10^{-2}}^{+4.0}_{-4.0}$	&	$4.36\,{\cdot	10^{-3}}^{+3.8}_{-3.7}$	\\
$127.1$	&	$8.36\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.72\,{\cdot	10^{-3}}^{+8.7}_{-8.7}$	&	$2.50\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.18\,{\cdot	10^{-2}}^{+4.0}_{-4.0}$	&	$4.38\,{\cdot	10^{-3}}^{+3.8}_{-3.7}$	\\
$127.2$	&	$8.35\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.73\,{\cdot	10^{-3}}^{+8.8}_{-8.7}$	&	$2.52\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.20\,{\cdot	10^{-2}}^{+4.0}_{-3.9}$	&	$4.40\,{\cdot	10^{-3}}^{+3.8}_{-3.7}$	\\
$127.3$	&	$8.34\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	&	$1.73\,{\cdot	10^{-3}}^{+8.8}_{-8.7}$	&	$2.54\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.23\,{\cdot	10^{-2}}^{+4.0}_{-3.9}$	&	$4.41\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$127.4$	&	$8.32\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.8}_{-4.7}$	&	$1.74\,{\cdot	10^{-3}}^{+8.8}_{-8.6}$	&	$2.55\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.26\,{\cdot	10^{-2}}^{+4.0}_{-3.9}$	&	$4.43\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$127.5$	&	$8.31\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	&	$1.75\,{\cdot	10^{-3}}^{+8.7}_{-8.6}$	&	$2.57\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.28\,{\cdot	10^{-2}}^{+4.0}_{-3.9}$	&	$4.45\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$127.6$	&	$8.30\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	&	$1.76\,{\cdot	10^{-3}}^{+8.7}_{-8.7}$	&	$2.59\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.31\,{\cdot	10^{-2}}^{+4.0}_{-3.9}$	&	$4.46\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$127.7$	&	$8.29\,{\cdot	10^{-2}}^{+10.0}_{-9.8}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	&	$1.77\,{\cdot	10^{-3}}^{+8.7}_{-8.7}$	&	$2.61\,{\cdot	10^{-1}}^{+3.9}_{-3.9}$	&	$3.34\,{\cdot	10^{-2}}^{+3.9}_{-3.9}$	&	$4.48\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$127.8$	&	$8.28\,{\cdot	10^{-2}}^{+10.0}_{-9.7}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.6}$	&	$1.77\,{\cdot	10^{-3}}^{+8.7}_{-8.6}$	&	$2.62\,{\cdot	10^{-1}}^{+4.0}_{-3.9}$	&	$3.36\,{\cdot	10^{-2}}^{+4.0}_{-3.9}$	&	$4.50\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$127.9$	&	$8.26\,{\cdot	10^{-2}}^{+10.0}_{-9.7}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.6}$	&	$1.78\,{\cdot	10^{-3}}^{+8.7}_{-8.6}$	&	$2.64\,{\cdot	10^{-1}}^{+3.9}_{-3.9}$	&	$3.39\,{\cdot	10^{-2}}^{+3.9}_{-3.9}$	&	$4.51\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	\\
$128$	&	$8.25\,{\cdot	10^{-2}}^{+10.0}_{-9.7}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.7}$	&	$1.79\,{\cdot	10^{-3}}^{+8.7}_{-8.6}$	&	$2.66\,{\cdot	10^{-1}}^{+3.9}_{-3.8}$	&	$3.42\,{\cdot	10^{-2}}^{+3.9}_{-3.8}$	&	$4.53\,{\cdot	10^{-3}}^{+3.7}_{-3.6}$	\\
$128.1$	&	$8.24\,{\cdot	10^{-2}}^{+10.0}_{-9.7}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.6}$	&	$1.8\,{\cdot	10^{-3}}^{+8.6}_{-8.6}$	&	$2.68\,{\cdot	10^{-1}}^{+3.9}_{-3.8}$	&	$3.45\,{\cdot	10^{-2}}^{+3.9}_{-3.8}$	&	$4.55\,{\cdot	10^{-3}}^{+3.7}_{-3.6}$	\\
$128.2$	&	$8.23\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.27\,{\cdot	10^{-3}}^{+4.7}_{-4.6}$	&	$1.81\,{\cdot	10^{-3}}^{+8.6}_{-8.6}$	&	$2.70\,{\cdot	10^{-1}}^{+3.9}_{-3.8}$	&	$3.47\,{\cdot	10^{-2}}^{+3.9}_{-3.8}$	&	$4.57\,{\cdot	10^{-3}}^{+3.7}_{-3.6}$	\\
$128.3$	&	$8.21\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.7}_{-4.6}$	&	$1.81\,{\cdot	10^{-3}}^{+8.6}_{-8.6}$	&	$2.71\,{\cdot	10^{-1}}^{+3.9}_{-3.8}$	&	$3.50\,{\cdot	10^{-2}}^{+3.9}_{-3.8}$	&	$4.58\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	\\
$128.4$	&	$8.20\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	&	$1.82\,{\cdot	10^{-3}}^{+8.6}_{-8.6}$	&	$2.73\,{\cdot	10^{-1}}^{+3.9}_{-3.8}$	&	$3.53\,{\cdot	10^{-2}}^{+3.9}_{-3.8}$	&	$4.60\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	\\
$128.5$	&	$8.19\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	&	$1.83\,{\cdot	10^{-3}}^{+8.6}_{-8.6}$	&	$2.75\,{\cdot	10^{-1}}^{+3.8}_{-3.8}$	&	$3.56\,{\cdot	10^{-2}}^{+3.8}_{-3.8}$	&	$4.62\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	\\
$128.6$	&	$8.17\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	&	$1.84\,{\cdot	10^{-3}}^{+8.6}_{-8.6}$	&	$2.77\,{\cdot	10^{-1}}^{+3.8}_{-3.8}$	&	$3.58\,{\cdot	10^{-2}}^{+3.8}_{-3.8}$	&	$4.64\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	\\
$128.7$	&	$8.16\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	&	$1.85\,{\cdot	10^{-3}}^{+8.6}_{-8.5}$	&	$2.79\,{\cdot	10^{-1}}^{+3.8}_{-3.8}$	&	$3.61\,{\cdot	10^{-2}}^{+3.8}_{-3.8}$	&	$4.65\,{\cdot	10^{-3}}^{+3.6}_{-3.5}$	\\
$128.8$	&	$8.15\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	&	$1.85\,{\cdot	10^{-3}}^{+8.5}_{-8.6}$	&	$2.81\,{\cdot	10^{-1}}^{+3.8}_{-3.8}$	&	$3.64\,{\cdot	10^{-2}}^{+3.8}_{-3.8}$	&	$4.67\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	\\
$128.9$	&	$8.13\,{\cdot	10^{-2}}^{+9.9}_{-9.7}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.6}$	&	$1.86\,{\cdot	10^{-3}}^{+8.5}_{-8.5}$	&	$2.82\,{\cdot	10^{-1}}^{+3.8}_{-3.7}$	&	$3.67\,{\cdot	10^{-2}}^{+3.8}_{-3.7}$	&	$4.69\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	\\
$129$	&	$8.12\,{\cdot	10^{-2}}^{+9.9}_{-9.6}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.5}$	&	$1.87\,{\cdot	10^{-3}}^{+8.6}_{-8.5}$	&	$2.84\,{\cdot	10^{-1}}^{+3.8}_{-3.7}$	&	$3.70\,{\cdot	10^{-2}}^{+3.8}_{-3.7}$	&	$4.71\,{\cdot	10^{-3}}^{+3.6}_{-3.5}$	\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}\small\scriptsize
\setlength{\tabcolsep}{1ex}
\caption{SM Higgs branching ratios to two gauge bosons and Higgs total width together with their total uncertainties (expressed in percentage). Very-low-mass range.}
\label{tab:YRHXS3_bosons-width.4}
\begin{center}\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$129.1$	&	$8.10\,{\cdot	10^{-2}}^{+9.9}_{-9.6}$	&	$2.26\,{\cdot	10^{-3}}^{+4.6}_{-4.5}$	&	$1.88\,{\cdot	10^{-3}}^{+8.5}_{-8.5}$	&	$2.86\,{\cdot	10^{-1}}^{+3.8}_{-3.7}$	&	$3.73\,{\cdot	10^{-2}}^{+3.8}_{-3.7}$	&	$4.73\,{\cdot	10^{-3}}^{+3.6}_{-3.5}$	\\
$129.2$	&	$8.09\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.26\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	&	$1.89\,{\cdot	10^{-3}}^{+8.5}_{-8.5}$	&	$2.88\,{\cdot	10^{-1}}^{+3.8}_{-3.7}$	&	$3.75\,{\cdot	10^{-2}}^{+3.8}_{-3.7}$	&	$4.75\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.3$	&	$8.08\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	&	$1.89\,{\cdot	10^{-3}}^{+8.5}_{-8.5}$	&	$2.90\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$3.78\,{\cdot	10^{-2}}^{+3.7}_{-3.7}$	&	$4.77\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.4$	&	$8.06\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.6}_{-4.4}$	&	$1.90\,{\cdot	10^{-3}}^{+8.6}_{-8.4}$	&	$2.92\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$3.81\,{\cdot	10^{-2}}^{+3.7}_{-3.7}$	&	$4.79\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.5$	&	$8.05\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.5}_{-4.4}$	&	$1.91\,{\cdot	10^{-3}}^{+8.5}_{-8.5}$	&	$2.93\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$3.84\,{\cdot	10^{-2}}^{+3.7}_{-3.7}$	&	$4.81\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.6$	&	$8.03\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	&	$1.92\,{\cdot	10^{-3}}^{+8.5}_{-8.4}$	&	$2.95\,{\cdot	10^{-1}}^{+3.7}_{-3.7}$	&	$3.87\,{\cdot	10^{-2}}^{+3.7}_{-3.7}$	&	$4.83\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.7$	&	$8.02\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	&	$1.92\,{\cdot	10^{-3}}^{+8.5}_{-8.4}$	&	$2.97\,{\cdot	10^{-1}}^{+3.7}_{-3.6}$	&	$3.90\,{\cdot	10^{-2}}^{+3.7}_{-3.6}$	&	$4.85\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.8$	&	$8.00\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.5}_{-4.5}$	&	$1.93\,{\cdot	10^{-3}}^{+8.4}_{-8.5}$	&	$2.99\,{\cdot	10^{-1}}^{+3.7}_{-3.6}$	&	$3.93\,{\cdot	10^{-2}}^{+3.7}_{-3.6}$	&	$4.87\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$129.9$	&	$7.99\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.25\,{\cdot	10^{-3}}^{+4.5}_{-4.4}$	&	$1.94\,{\cdot	10^{-3}}^{+8.5}_{-8.4}$	&	$3.01\,{\cdot	10^{-1}}^{+3.7}_{-3.6}$	&	$3.95\,{\cdot	10^{-2}}^{+3.7}_{-3.6}$	&	$4.89\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	\\
$130$	&	$7.97\,{\cdot	10^{-2}}^{+9.8}_{-9.6}$	&	$2.24\,{\cdot	10^{-3}}^{+4.5}_{-4.4}$	&	$1.95\,{\cdot	10^{-3}}^{+8.4}_{-8.5}$	&	$3.03\,{\cdot	10^{-1}}^{+3.7}_{-3.6}$	&	$3.98\,{\cdot	10^{-2}}^{+3.7}_{-3.6}$	&	$4.91\,{\cdot	10^{-3}}^{+3.5}_{-3.4}$	\\
$130.5$	&	$7.90\,{\cdot	10^{-2}}^{+9.7}_{-9.5}$	&	$2.24\,{\cdot	10^{-3}}^{+4.5}_{-4.4}$	&	$1.98\,{\cdot	10^{-3}}^{+8.4}_{-8.3}$	&	$3.12\,{\cdot	10^{-1}}^{+3.6}_{-3.5}$	&	$4.13\,{\cdot	10^{-2}}^{+3.6}_{-3.5}$	&	$5.01\,{\cdot	10^{-3}}^{+3.4}_{-3.4}$	\\
$131$	&	$7.82\,{\cdot	10^{-2}}^{+9.7}_{-9.5}$	&	$2.23\,{\cdot	10^{-3}}^{+4.4}_{-4.3}$	&	$2.02\,{\cdot	10^{-3}}^{+8.4}_{-8.3}$	&	$3.22\,{\cdot	10^{-1}}^{+3.5}_{-3.5}$	&	$4.28\,{\cdot	10^{-2}}^{+3.5}_{-3.5}$	&	$5.12\,{\cdot	10^{-3}}^{+3.4}_{-3.3}$	\\
$131.5$	&	$7.73\,{\cdot	10^{-2}}^{+9.7}_{-9.5}$	&	$2.22\,{\cdot	10^{-3}}^{+4.3}_{-4.2}$	&	$2.05\,{\cdot	10^{-3}}^{+8.3}_{-8.2}$	&	$3.31\,{\cdot	10^{-1}}^{+3.5}_{-3.4}$	&	$4.42\,{\cdot	10^{-2}}^{+3.5}_{-3.4}$	&	$5.23\,{\cdot	10^{-3}}^{+3.3}_{-3.3}$	\\
$132$	&	$7.65\,{\cdot	10^{-2}}^{+9.6}_{-9.4}$	&	$2.21\,{\cdot	10^{-3}}^{+4.3}_{-4.2}$	&	$2.09\,{\cdot	10^{-3}}^{+8.2}_{-8.2}$	&	$3.41\,{\cdot	10^{-1}}^{+3.4}_{-3.4}$	&	$4.57\,{\cdot	10^{-2}}^{+3.4}_{-3.4}$	&	$5.35\,{\cdot	10^{-3}}^{+3.3}_{-3.2}$	\\
$132.5$	&	$7.56\,{\cdot	10^{-2}}^{+9.6}_{-9.4}$	&	$2.19\,{\cdot	10^{-3}}^{+4.2}_{-4.2}$	&	$2.12\,{\cdot	10^{-3}}^{+8.2}_{-8.2}$	&	$3.51\,{\cdot	10^{-1}}^{+3.3}_{-3.3}$	&	$4.72\,{\cdot	10^{-2}}^{+3.3}_{-3.4}$	&	$5.48\,{\cdot	10^{-3}}^{+3.2}_{-3.2}$	\\
$133$	&	$7.47\,{\cdot	10^{-2}}^{+9.5}_{-9.4}$	&	$2.18\,{\cdot	10^{-3}}^{+4.2}_{-4.1}$	&	$2.15\,{\cdot	10^{-3}}^{+8.1}_{-8.1}$	&	$3.61\,{\cdot	10^{-1}}^{+3.3}_{-3.2}$	&	$4.87\,{\cdot	10^{-2}}^{+3.3}_{-3.2}$	&	$5.60\,{\cdot	10^{-3}}^{+3.2}_{-3.1}$	\\
$133.5$	&	$7.37\,{\cdot	10^{-2}}^{+9.5}_{-9.3}$	&	$2.17\,{\cdot	10^{-3}}^{+4.1}_{-4.1}$	&	$2.18\,{\cdot	10^{-3}}^{+8.1}_{-8.1}$	&	$3.70\,{\cdot	10^{-1}}^{+3.2}_{-3.2}$	&	$5.02\,{\cdot	10^{-2}}^{+3.2}_{-3.2}$	&	$5.74\,{\cdot	10^{-3}}^{+3.1}_{-3.1}$	\\
$134$	&	$7.28\,{\cdot	10^{-2}}^{+9.4}_{-9.2}$	&	$2.15\,{\cdot	10^{-3}}^{+4.1}_{-4.0}$	&	$2.21\,{\cdot	10^{-3}}^{+8.0}_{-8.0}$	&	$3.80\,{\cdot	10^{-1}}^{+3.1}_{-3.1}$	&	$5.17\,{\cdot	10^{-2}}^{+3.1}_{-3.1}$	&	$5.88\,{\cdot	10^{-3}}^{+3.1}_{-3.0}$	\\
$134.5$	&	$7.18\,{\cdot	10^{-2}}^{+9.4}_{-9.2}$	&	$2.14\,{\cdot	10^{-3}}^{+4.0}_{-4.0}$	&	$2.24\,{\cdot	10^{-3}}^{+8.0}_{-7.9}$	&	$3.90\,{\cdot	10^{-1}}^{+3.1}_{-3.0}$	&	$5.32\,{\cdot	10^{-2}}^{+3.1}_{-3.0}$	&	$6.03\,{\cdot	10^{-3}}^{+3.0}_{-3.0}$	\\
$135$	&	$7.08\,{\cdot	10^{-2}}^{+9.3}_{-9.2}$	&	$2.12\,{\cdot	10^{-3}}^{+4.0}_{-3.9}$	&	$2.27\,{\cdot	10^{-3}}^{+7.9}_{-7.9}$	&	$4.00\,{\cdot	10^{-1}}^{+3.0}_{-3.0}$	&	$5.47\,{\cdot	10^{-2}}^{+3.0}_{-3.0}$	&	$6.18\,{\cdot	10^{-3}}^{+2.9}_{-2.9}$	\\
$135.5$	&	$6.97\,{\cdot	10^{-2}}^{+9.3}_{-9.1}$	&	$2.11\,{\cdot	10^{-3}}^{+3.9}_{-3.9}$	&	$2.29\,{\cdot	10^{-3}}^{+7.9}_{-7.8}$	&	$4.10\,{\cdot	10^{-1}}^{+2.9}_{-2.9}$	&	$5.62\,{\cdot	10^{-2}}^{+2.9}_{-2.9}$	&	$6.34\,{\cdot	10^{-3}}^{+2.9}_{-2.9}$	\\
$136$	&	$6.87\,{\cdot	10^{-2}}^{+9.2}_{-9.1}$	&	$2.09\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	&	$2.32\,{\cdot	10^{-3}}^{+7.8}_{-7.8}$	&	$4.20\,{\cdot	10^{-1}}^{+2.9}_{-2.8}$	&	$5.77\,{\cdot	10^{-2}}^{+2.9}_{-2.8}$	&	$6.51\,{\cdot	10^{-3}}^{+2.8}_{-2.8}$	\\
$136.5$	&	$6.76\,{\cdot	10^{-2}}^{+9.2}_{-9.1}$	&	$2.07\,{\cdot	10^{-3}}^{+3.8}_{-3.8}$	&	$2.34\,{\cdot	10^{-3}}^{+7.8}_{-7.7}$	&	$4.31\,{\cdot	10^{-1}}^{+2.8}_{-2.8}$	&	$5.91\,{\cdot	10^{-2}}^{+2.8}_{-2.8}$	&	$6.69\,{\cdot	10^{-3}}^{+2.8}_{-2.8}$	\\
$137$	&	$6.65\,{\cdot	10^{-2}}^{+9.2}_{-9.0}$	&	$2.05\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	&	$2.36\,{\cdot	10^{-3}}^{+7.7}_{-7.7}$	&	$4.41\,{\cdot	10^{-1}}^{+2.7}_{-2.7}$	&	$6.06\,{\cdot	10^{-2}}^{+2.7}_{-2.7}$	&	$6.87\,{\cdot	10^{-3}}^{+2.7}_{-2.7}$	\\
$137.5$	&	$6.54\,{\cdot	10^{-2}}^{+9.1}_{-9.0}$	&	$2.03\,{\cdot	10^{-3}}^{+3.7}_{-3.7}$	&	$2.38\,{\cdot	10^{-3}}^{+7.6}_{-7.6}$	&	$4.51\,{\cdot	10^{-1}}^{+2.7}_{-2.7}$	&	$6.20\,{\cdot	10^{-2}}^{+2.7}_{-2.7}$	&	$7.06\,{\cdot	10^{-3}}^{+2.7}_{-2.7}$	\\
$138$	&	$6.43\,{\cdot	10^{-2}}^{+9.1}_{-8.9}$	&	$2.01\,{\cdot	10^{-3}}^{+3.6}_{-3.6}$	&	$2.40\,{\cdot	10^{-3}}^{+7.6}_{-7.6}$	&	$4.61\,{\cdot	10^{-1}}^{+2.6}_{-2.6}$	&	$6.34\,{\cdot	10^{-2}}^{+2.6}_{-2.6}$	&	$7.26\,{\cdot	10^{-3}}^{+2.6}_{-2.6}$	\\
$138.5$	&	$6.31\,{\cdot	10^{-2}}^{+9.1}_{-8.9}$	&	$1.99\,{\cdot	10^{-3}}^{+3.6}_{-3.5}$	&	$2.41\,{\cdot	10^{-3}}^{+7.6}_{-7.5}$	&	$4.71\,{\cdot	10^{-1}}^{+2.5}_{-2.5}$	&	$6.48\,{\cdot	10^{-2}}^{+2.5}_{-2.5}$	&	$7.47\,{\cdot	10^{-3}}^{+2.6}_{-2.5}$	\\
$139$	&	$6.20\,{\cdot	10^{-2}}^{+9.0}_{-8.9}$	&	$1.97\,{\cdot	10^{-3}}^{+3.5}_{-3.5}$	&	$2.43\,{\cdot	10^{-3}}^{+7.5}_{-7.5}$	&	$4.81\,{\cdot	10^{-1}}^{+2.5}_{-2.4}$	&	$6.61\,{\cdot	10^{-2}}^{+2.5}_{-2.4}$	&	$7.70\,{\cdot	10^{-3}}^{+2.5}_{-2.5}$	\\
$139.5$	&	$6.08\,{\cdot	10^{-2}}^{+9.0}_{-8.8}$	&	$1.95\,{\cdot	10^{-3}}^{+3.5}_{-3.4}$	&	$2.44\,{\cdot	10^{-3}}^{+7.4}_{-7.4}$	&	$4.91\,{\cdot	10^{-1}}^{+2.4}_{-2.4}$	&	$6.75\,{\cdot	10^{-2}}^{+2.4}_{-2.4}$	&	$7.93\,{\cdot	10^{-3}}^{+2.5}_{-2.4}$	\\
$140$	&	$5.96\,{\cdot	10^{-2}}^{+8.9}_{-8.8}$	&	$1.93\,{\cdot	10^{-3}}^{+3.4}_{-3.4}$	&	$2.45\,{\cdot	10^{-3}}^{+7.4}_{-7.4}$	&	$5.01\,{\cdot	10^{-1}}^{+2.4}_{-2.3}$	&	$6.87\,{\cdot	10^{-2}}^{+2.4}_{-2.3}$	&	$8.17\,{\cdot	10^{-3}}^{+2.4}_{-2.4}$	\\
$140.5$	&	$5.84\,{\cdot	10^{-2}}^{+8.9}_{-8.7}$	&	$1.90\,{\cdot	10^{-3}}^{+3.4}_{-3.3}$	&	$2.46\,{\cdot	10^{-3}}^{+7.3}_{-7.3}$	&	$5.11\,{\cdot	10^{-1}}^{+2.3}_{-2.3}$	&	$7.00\,{\cdot	10^{-2}}^{+2.3}_{-2.3}$	&	$8.43\,{\cdot	10^{-3}}^{+2.3}_{-2.3}$	\\
$141$	&	$5.72\,{\cdot	10^{-2}}^{+8.9}_{-8.7}$	&	$1.88\,{\cdot	10^{-3}}^{+3.3}_{-3.3}$	&	$2.47\,{\cdot	10^{-3}}^{+7.3}_{-7.3}$	&	$5.21\,{\cdot	10^{-1}}^{+2.2}_{-2.2}$	&	$7.12\,{\cdot	10^{-2}}^{+2.2}_{-2.2}$	&	$8.70\,{\cdot	10^{-3}}^{+2.3}_{-2.3}$	\\
$141.5$	&	$5.60\,{\cdot	10^{-2}}^{+8.8}_{-8.7}$	&	$1.85\,{\cdot	10^{-3}}^{+3.3}_{-3.2}$	&	$2.48\,{\cdot	10^{-3}}^{+7.2}_{-7.2}$	&	$5.31\,{\cdot	10^{-1}}^{+2.2}_{-2.2}$	&	$7.24\,{\cdot	10^{-2}}^{+2.2}_{-2.2}$	&	$8.98\,{\cdot	10^{-3}}^{+2.2}_{-2.2}$	\\
$142$	&	$5.48\,{\cdot	10^{-2}}^{+8.8}_{-8.6}$	&	$1.83\,{\cdot	10^{-3}}^{+3.3}_{-3.2}$	&	$2.48\,{\cdot	10^{-3}}^{+7.2}_{-7.2}$	&	$5.41\,{\cdot	10^{-1}}^{+2.1}_{-2.1}$	&	$7.35\,{\cdot	10^{-2}}^{+2.1}_{-2.1}$	&	$9.28\,{\cdot	10^{-3}}^{+2.2}_{-2.2}$	\\
$142.5$	&	$5.35\,{\cdot	10^{-2}}^{+8.7}_{-8.6}$	&	$1.80\,{\cdot	10^{-3}}^{+3.1}_{-3.1}$	&	$2.49\,{\cdot	10^{-3}}^{+7.1}_{-7.1}$	&	$5.51\,{\cdot	10^{-1}}^{+2.0}_{-2.0}$	&	$7.46\,{\cdot	10^{-2}}^{+2.0}_{-2.0}$	&	$9.59\,{\cdot	10^{-3}}^{+2.2}_{-2.1}$	\\
$143$	&	$5.23\,{\cdot	10^{-2}}^{+8.7}_{-8.6}$	&	$1.78\,{\cdot	10^{-3}}^{+3.1}_{-3.1}$	&	$2.49\,{\cdot	10^{-3}}^{+7.1}_{-7.0}$	&	$5.61\,{\cdot	10^{-1}}^{+2.0}_{-2.0}$	&	$7.56\,{\cdot	10^{-2}}^{+2.0}_{-2.0}$	&	$9.92\,{\cdot	10^{-3}}^{+2.1}_{-2.1}$	\\
$143.5$	&	$5.11\,{\cdot	10^{-2}}^{+8.7}_{-8.5}$	&	$1.75\,{\cdot	10^{-3}}^{+3.1}_{-3.1}$	&	$2.49\,{\cdot	10^{-3}}^{+7.0}_{-7.0}$	&	$5.71\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$7.66\,{\cdot	10^{-2}}^{+1.9}_{-1.9}$	&	$1.03\,{\cdot	10^{-2}}^{+2.0}_{-2.0}$	\\
$144$	&	$4.98\,{\cdot	10^{-2}}^{+8.6}_{-8.5}$	&	$1.73\,{\cdot	10^{-3}}^{+3.0}_{-3.1}$	&	$2.49\,{\cdot	10^{-3}}^{+7.0}_{-7.0}$	&	$5.80\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$7.75\,{\cdot	10^{-2}}^{+1.9}_{-1.8}$	&	$1.06\,{\cdot	10^{-2}}^{+2.0}_{-2.0}$	\\
$144.5$	&	$4.86\,{\cdot	10^{-2}}^{+8.6}_{-8.5}$	&	$1.70\,{\cdot	10^{-3}}^{+2.9}_{-3.0}$	&	$2.48\,{\cdot	10^{-3}}^{+6.9}_{-6.9}$	&	$5.90\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$7.84\,{\cdot	10^{-2}}^{+1.8}_{-1.8}$	&	$1.10\,{\cdot	10^{-2}}^{+1.9}_{-1.9}$	\\
$145$	&	$4.73\,{\cdot	10^{-2}}^{+8.6}_{-8.4}$	&	$1.67\,{\cdot	10^{-3}}^{+2.9}_{-2.8}$	&	$2.48\,{\cdot	10^{-3}}^{+6.9}_{-6.9}$	&	$6.00\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$7.92\,{\cdot	10^{-2}}^{+1.7}_{-1.7}$	&	$1.14\,{\cdot	10^{-2}}^{+1.9}_{-1.9}$	\\
$145.5$	&	$4.60\,{\cdot	10^{-2}}^{+8.5}_{-8.4}$	&	$1.64\,{\cdot	10^{-3}}^{+2.8}_{-2.9}$	&	$2.47\,{\cdot	10^{-3}}^{+6.8}_{-6.9}$	&	$6.10\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$7.99\,{\cdot	10^{-2}}^{+1.7}_{-1.7}$	&	$1.19\,{\cdot	10^{-2}}^{+1.8}_{-1.9}$	\\
$146$	&	$4.48\,{\cdot	10^{-2}}^{+8.5}_{-8.4}$	&	$1.61\,{\cdot	10^{-3}}^{+2.8}_{-2.8}$	&	$2.46\,{\cdot	10^{-3}}^{+6.8}_{-6.8}$	&	$6.19\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$8.06\,{\cdot	10^{-2}}^{+1.6}_{-1.6}$	&	$1.23\,{\cdot	10^{-2}}^{+1.8}_{-1.8}$	\\
$146.5$	&	$4.35\,{\cdot	10^{-2}}^{+8.5}_{-8.4}$	&	$1.58\,{\cdot	10^{-3}}^{+2.8}_{-2.7}$	&	$2.45\,{\cdot	10^{-3}}^{+6.7}_{-6.7}$	&	$6.29\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$8.11\,{\cdot	10^{-2}}^{+1.6}_{-1.6}$	&	$1.28\,{\cdot	10^{-2}}^{+1.8}_{-1.7}$	\\
$147$	&	$4.22\,{\cdot	10^{-2}}^{+8.4}_{-8.3}$	&	$1.55\,{\cdot	10^{-3}}^{+2.7}_{-2.7}$	&	$2.43\,{\cdot	10^{-3}}^{+6.7}_{-6.7}$	&	$6.39\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.16\,{\cdot	10^{-2}}^{+1.5}_{-1.5}$	&	$1.33\,{\cdot	10^{-2}}^{+1.7}_{-1.7}$	\\
$147.5$	&	$4.09\,{\cdot	10^{-2}}^{+8.4}_{-8.3}$	&	$1.52\,{\cdot	10^{-3}}^{+2.6}_{-2.6}$	&	$2.42\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$6.48\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.20\,{\cdot	10^{-2}}^{+1.5}_{-1.5}$	&	$1.39\,{\cdot	10^{-2}}^{+1.7}_{-1.7}$	\\
$148$	&	$3.97\,{\cdot	10^{-2}}^{+8.4}_{-8.3}$	&	$1.49\,{\cdot	10^{-3}}^{+2.7}_{-2.6}$	&	$2.40\,{\cdot	10^{-3}}^{+6.6}_{-6.6}$	&	$6.58\,{\cdot	10^{-1}}^{+1.4}_{-1.4}$	&	$8.23\,{\cdot	10^{-2}}^{+1.4}_{-1.4}$	&	$1.45\,{\cdot	10^{-2}}^{+1.6}_{-1.6}$	\\
$148.5$	&	$3.84\,{\cdot	10^{-2}}^{+8.4}_{-8.2}$	&	$1.46\,{\cdot	10^{-3}}^{+2.5}_{-2.6}$	&	$2.38\,{\cdot	10^{-3}}^{+6.5}_{-6.6}$	&	$6.68\,{\cdot	10^{-1}}^{+1.3}_{-1.3}$	&	$8.25\,{\cdot	10^{-2}}^{+1.3}_{-1.3}$	&	$1.51\,{\cdot	10^{-2}}^{+1.6}_{-1.6}$	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$149$	&	$3.71\,{\cdot	10^{-2}}^{+8.3}_{-8.2}$	&	$1.43\,{\cdot	10^{-3}}^{+2.5}_{-2.5}$	&	$2.36\,{\cdot	10^{-3}}^{+6.5}_{-6.6}$	&	$6.77\,{\cdot	10^{-1}}^{+1.3}_{-1.3}$	&	$8.26\,{\cdot	10^{-2}}^{+1.3}_{-1.3}$	&	$1.58\,{\cdot	10^{-2}}^{+1.5}_{-1.5}$	\\
$149.5$	&	$3.58\,{\cdot	10^{-2}}^{+8.3}_{-8.1}$	&	$1.39\,{\cdot	10^{-3}}^{+2.5}_{-2.4}$	&	$2.33\,{\cdot	10^{-3}}^{+6.5}_{-6.4}$	&	$6.87\,{\cdot	10^{-1}}^{+1.2}_{-1.2}$	&	$8.26\,{\cdot	10^{-2}}^{+1.2}_{-1.3}$	&	$1.65\,{\cdot	10^{-2}}^{+1.5}_{-1.5}$	\\
$150$	&	$3.46\,{\cdot	10^{-2}}^{+8.3}_{-8.2}$	&	$1.36\,{\cdot	10^{-3}}^{+2.5}_{-2.4}$	&	$2.31\,{\cdot	10^{-3}}^{+6.4}_{-6.5}$	&	$6.96\,{\cdot	10^{-1}}^{+1.2}_{-1.2}$	&	$8.25\,{\cdot	10^{-2}}^{+1.2}_{-1.2}$	&	$1.73\,{\cdot	10^{-2}}^{+1.4}_{-1.4}$	\\
$152$	&	$2.94\,{\cdot	10^{-2}}^{+8.1}_{-8.1}$	&	$1.22\,{\cdot	10^{-3}}^{+2.3}_{-2.3}$	&	$2.18\,{\cdot	10^{-3}}^{+6.3}_{-6.3}$	&	$7.35\,{\cdot	10^{-1}}^{+1.0}_{-1.0}$	&	$8.08\,{\cdot	10^{-2}}^{+1.0}_{-1.0}$	&	$2.11\,{\cdot	10^{-2}}^{+1.3}_{-1.3}$	\\
$154$	&	$2.43\,{\cdot	10^{-2}}^{+8.0}_{-8.0}$	&	$1.08\,{\cdot	10^{-3}}^{+2.2}_{-2.1}$	&	$2.01\,{\cdot	10^{-3}}^{+6.1}_{-6.1}$	&	$7.74\,{\cdot	10^{-1}}^{+0.8}_{-0.8}$	&	$7.66\,{\cdot	10^{-2}}^{+0.8}_{-0.8}$	&	$2.66\,{\cdot	10^{-2}}^{+1.1}_{-1.1}$	\\
$156$	&	$1.92\,{\cdot	10^{-2}}^{+7.9}_{-7.9}$	&	$9.14\,{\cdot	10^{-4}}^{+2.0}_{-2.0}$	&	$1.79\,{\cdot	10^{-3}}^{+6.0}_{-6.0}$	&	$8.16\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	&	$6.92\,{\cdot	10^{-2}}^{+0.6}_{-0.6}$	&	$3.51\,{\cdot	10^{-2}}^{+1.0}_{-1.0}$	\\
$158$	&	$1.38\,{\cdot	10^{-2}}^{+7.9}_{-7.8}$	&	$7.29\,{\cdot	10^{-4}}^{+1.8}_{-1.9}$	&	$1.50\,{\cdot	10^{-3}}^{+5.8}_{-5.9}$	&	$8.60\,{\cdot	10^{-1}}^{+0.4}_{-0.4}$	&	$5.76\,{\cdot	10^{-2}}^{+0.4}_{-0.4}$	&	$5.02\,{\cdot	10^{-2}}^{+0.8}_{-0.8}$	\\
$160$	&	$8.64\,{\cdot	10^{-3}}^{+7.8}_{-7.7}$	&	$5.32\,{\cdot	10^{-4}}^{+1.7}_{-1.7}$	&	$1.15\,{\cdot	10^{-3}}^{+5.7}_{-5.7}$	&	$9.08\,{\cdot	10^{-1}}^{+0.3}_{-0.3}$	&	$4.15\,{\cdot	10^{-2}}^{+0.3}_{-0.3}$	&	$8.31\,{\cdot	10^{-2}}^{+0.7}_{-0.7}$	\\
$162$	&	$5.04\,{\cdot	10^{-3}}^{+7.9}_{-7.7}$	&	$3.69\,{\cdot	10^{-4}}^{+1.7}_{-1.6}$	&	$8.41\,{\cdot	10^{-4}}^{+5.7}_{-5.6}$	&	$9.43\,{\cdot	10^{-1}}^{+0.2}_{-0.2}$	&	$2.82\,{\cdot	10^{-2}}^{+0.2}_{-0.2}$	&	$1.47\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$164$	&	$3.54\,{\cdot	10^{-3}}^{+7.8}_{-7.7}$	&	$2.59\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$6.06\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.57\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.31\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$2.15\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$165$	&	$3.14\,{\cdot	10^{-3}}^{+7.8}_{-7.6}$	&	$2.30\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$5.45\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.60\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.22\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$2.46\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$166$	&	$2.85\,{\cdot	10^{-3}}^{+7.8}_{-7.7}$	&	$2.08\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$5.00\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.62\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.18\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$2.76\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$168$	&	$2.46\,{\cdot	10^{-3}}^{+7.7}_{-7.7}$	&	$1.78\,{\cdot	10^{-4}}^{+1.6}_{-1.7}$	&	$4.39\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.64\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.22\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$3.30\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$170$	&	$2.20\,{\cdot	10^{-3}}^{+7.7}_{-7.7}$	&	$1.58\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$4.00\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.64\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.36\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$3.80\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$172$	&	$2.02\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$1.43\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$3.71\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.63\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.61\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$4.29\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$174$	&	$1.88\,{\cdot	10^{-3}}^{+7.7}_{-7.7}$	&	$1.32\,{\cdot	10^{-4}}^{+1.5}_{-1.7}$	&	$3.48\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.60\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$2.98\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$4.77\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$175$	&	$1.81\,{\cdot	10^{-3}}^{+7.8}_{-7.6}$	&	$1.27\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$3.38\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.58\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.23\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$5.01\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$176$	&	$1.76\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$1.22\,{\cdot	10^{-4}}^{+1.5}_{-1.7}$	&	$3.29\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.55\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.54\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$5.25\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$178$	&	$1.66\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$1.13\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$3.12\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.47\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.44\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$5.75\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$180$	&	$1.56\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$1.05\,{\cdot	10^{-4}}^{+1.6}_{-1.6}$	&	$2.96\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$9.32\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.02\,{\cdot	10^{-2}}^{+0.1}_{-0.1}$	&	$6.31\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$182$	&	$1.44\,{\cdot	10^{-3}}^{+7.7}_{-7.5}$	&	$9.68\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$2.76\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$9.03\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$9.00\,{\cdot	10^{-2}}^{+0.0}_{-0.1}$	&	$7.00\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$184$	&	$1.32\,{\cdot	10^{-3}}^{+7.8}_{-7.6}$	&	$8.81\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$2.54\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$8.62\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.31\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$7.88\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$185$	&	$1.27\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$8.43\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$2.44\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$8.44\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.50\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$8.32\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$186$	&	$1.23\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$8.09\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$2.36\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$8.28\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.66\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$8.76\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$188$	&	$1.15\,{\cdot	10^{-3}}^{+7.6}_{-7.6}$	&	$7.52\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$2.22\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$8.03\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.91\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$9.60\,{\cdot	10^{-1}}^{+0.6}_{-0.6}$	\\
$190$	&	$1.09\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$7.05\,{\cdot	10^{-5}}^{+1.6}_{-1.5}$	&	$2.11\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.86\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.09\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.04\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$192$	&	$1.05\,{\cdot	10^{-3}}^{+7.7}_{-7.6}$	&	$6.66\,{\cdot	10^{-5}}^{+1.5}_{-1.6}$	&	$2.02\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.72\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.23\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.12\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$194$	&	$1.01\,{\cdot	10^{-3}}^{+7.7}_{-7.5}$	&	$6.32\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.94\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.61\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.34\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.20\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$195$	&	$9.94\,{\cdot	10^{-4}}^{+7.6}_{-7.6}$	&	$6.17\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.91\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.57\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.39\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.24\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$196$	&	$9.78\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$6.02\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.87\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.53\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.43\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.28\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$198$	&	$9.50\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$5.75\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.81\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.46\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.50\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.35\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$200$	&	$9.26\,{\cdot	10^{-4}}^{+7.6}_{-7.6}$	&	$5.51\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.75\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.41\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.55\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.43\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$202$	&	$9.04\,{\cdot	10^{-4}}^{+7.6}_{-7.6}$	&	$5.29\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.70\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.36\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.60\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.51\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$204$	&	$8.84\,{\cdot	10^{-4}}^{+7.7}_{-7.5}$	&	$5.08\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.65\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.32\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.65\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.59\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$206$	&	$8.66\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.89\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.61\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.28\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.68\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.68\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$208$	&	$8.50\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.71\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.56\,{\cdot	10^{-4}}^{+5.7}_{-5.5}$	&	$7.25\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.71\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.76\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$210$	&	$8.36\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.54\,{\cdot	10^{-5}}^{+1.7}_{-1.6}$	&	$1.52\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.23\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.74\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.85\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$212$	&	$8.22\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.39\,{\cdot	10^{-5}}^{+1.6}_{-1.7}$	&	$1.48\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.20\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.76\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.93\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$214$	&	$8.10\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.24\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.45\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.18\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.78\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.02\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$216$	&	$7.98\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$4.10\,{\cdot	10^{-5}}^{+1.6}_{-1.7}$	&	$1.41\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.17\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.80\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.12\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$218$	&	$7.87\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.96\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.38\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.15\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.82\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.21\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$220$	&	$7.77\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.84\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.34\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.14\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.84\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.31\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$222$	&	$7.68\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.72\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.31\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.12\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.85\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.40\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$224$	&	$7.59\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.60\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.28\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.11\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.86\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.50\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$226$	&	$7.50\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.49\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.25\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.10\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.87\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.61\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$228$	&	$7.43\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.39\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.22\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.09\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.88\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.71\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$230$	&	$7.35\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.28\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.19\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.08\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.89\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.82\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$232$	&	$7.29\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.19\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.17\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.07\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.90\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.93\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$234$	&	$7.22\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.09\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.14\,{\cdot	10^{-4}}^{+5.6}_{-5.6}$	&	$7.06\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.91\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.04\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$236$	&	$7.16\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$3.01\,{\cdot	10^{-5}}^{+1.6}_{-1.6}$	&	$1.11\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.06\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.92\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.16\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$238$	&	$7.10\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.92\,{\cdot	10^{-5}}^{+1.6}_{-1.7}$	&	$1.09\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.05\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.93\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.27\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$240$	&	$7.05\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.84\,{\cdot	10^{-5}}^{+1.7}_{-1.6}$	&	$1.07\,{\cdot	10^{-4}}^{+5.5}_{-5.6}$	&	$7.04\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.94\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.40\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$242$	&	$7.00\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.76\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$1.04\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.04\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.94\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.52\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$244$	&	$6.95\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.68\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$1.02\,{\cdot	10^{-4}}^{+5.6}_{-5.5}$	&	$7.03\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.95\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.64\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$246$	&	$6.90\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.61\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$9.96\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$7.02\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.96\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.77\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$248$	&	$6.86\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.54\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$9.75\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$7.02\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.96\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.91\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$250$	&	$6.82\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.47\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$9.54\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$7.01\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.97\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.04\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$252$	&	$6.78\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.41\,{\cdot	10^{-5}}^{+1.6}_{-1.7}$	&	$9.33\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$7.01\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.97\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.18\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$254$	&	$6.75\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.34\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$9.13\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$7.00\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.98\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.32\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$256$	&	$6.72\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.28\,{\cdot	10^{-5}}^{+1.6}_{-1.7}$	&	$8.94\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$7.00\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.98\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.46\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$258$	&	$6.69\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.22\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$8.75\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.99\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.99\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.61\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$260$	&	$6.66\,{\cdot	10^{-4}}^{+7.6}_{-7.5}$	&	$2.16\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$8.57\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.99\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$2.99\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.76\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$262$	&	$6.63\,{\cdot	10^{-4}}^{+7.7}_{-7.5}$	&	$2.11\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$8.39\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.98\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.00\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$4.91\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$264$	&	$6.61\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$2.06\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$8.21\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.98\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.00\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$5.07\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$266$	&	$6.59\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$2.01\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$8.05\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.98\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.01\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$5.23\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$268$	&	$6.57\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.96\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$7.88\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.97\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.01\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$5.39\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$270$	&	$6.55\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.91\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$7.72\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.97\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.02\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$5.55\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$272$	&	$6.54\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.86\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$7.56\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.96\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.02\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$5.72\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$274$	&	$6.52\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.82\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$7.41\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.96\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.02\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$5.89\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$276$	&	$6.51\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.77\,{\cdot	10^{-5}}^{+1.7}_{-1.7}$	&	$7.26\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.96\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.03\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.07\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$278$	&	$6.50\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.73\,{\cdot	10^{-5}}^{+1.8}_{-1.7}$	&	$7.12\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.95\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.03\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.25\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$280$	&	$6.50\,{\cdot	10^{-4}}^{+7.7}_{-7.6}$	&	$1.69\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$6.98\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.95\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.04\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.43\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$282$	&	$6.49\,{\cdot	10^{-4}}^{+7.8}_{-7.6}$	&	$1.65\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$6.84\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.95\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.04\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.61\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$284$	&	$6.49\,{\cdot	10^{-4}}^{+7.8}_{-7.7}$	&	$1.61\,{\cdot	10^{-5}}^{+1.7}_{-1.8}$	&	$6.71\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.94\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.04\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.80\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$286$	&	$6.49\,{\cdot	10^{-4}}^{+7.8}_{-7.7}$	&	$1.57\,{\cdot	10^{-5}}^{+1.7}_{-1.8}$	&	$6.57\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.94\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.05\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$6.99\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$288$	&	$6.49\,{\cdot	10^{-4}}^{+7.8}_{-7.7}$	&	$1.54\,{\cdot	10^{-5}}^{+1.7}_{-1.8}$	&	$6.45\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.93\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.05\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$7.19\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$290$	&	$6.49\,{\cdot	10^{-4}}^{+7.9}_{-7.7}$	&	$1.50\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$6.32\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.93\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.05\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$7.39\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$292$	&	$6.49\,{\cdot	10^{-4}}^{+7.9}_{-7.7}$	&	$1.47\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$6.20\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.93\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.06\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$7.59\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$294$	&	$6.50\,{\cdot	10^{-4}}^{+7.9}_{-7.7}$	&	$1.44\,{\cdot	10^{-5}}^{+1.7}_{-1.8}$	&	$6.08\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.93\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.06\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$7.79\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$296$	&	$6.51\,{\cdot	10^{-4}}^{+7.9}_{-7.8}$	&	$1.41\,{\cdot	10^{-5}}^{+1.7}_{-1.8}$	&	$5.97\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.92\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.06\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$8.00\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$298$	&	$6.52\,{\cdot	10^{-4}}^{+8.0}_{-7.8}$	&	$1.37\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$5.86\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.92\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.07\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$8.22\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$300$	&	$6.53\,{\cdot	10^{-4}}^{+8.0}_{-7.8}$	&	$1.34\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$5.75\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.92\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.07\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$8.43\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$305$	&	$6.58\,{\cdot	10^{-4}}^{+8.1}_{-7.9}$	&	$1.27\,{\cdot	10^{-5}}^{+1.8}_{-1.8}$	&	$5.48\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.91\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.08\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$8.99\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$310$	&	$6.64\,{\cdot	10^{-4}}^{+8.2}_{-8.0}$	&	$1.21\,{\cdot	10^{-5}}^{+1.9}_{-1.9}$	&	$5.24\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.90\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.08\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$9.57\,{\cdot	10^{0}}^{+0.5}_{-0.5}$	\\
$315$	&	$6.71\,{\cdot	10^{-4}}^{+8.4}_{-8.1}$	&	$1.14\,{\cdot	10^{-5}}^{+1.9}_{-1.8}$	&	$5.00\,{\cdot	10^{-5}}^{+5.6}_{-5.6}$	&	$6.90\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.09\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.02\,{\cdot	10^{1}}^{+0.5}_{-0.5}$	\\
$320$	&	$6.80\,{\cdot	10^{-4}}^{+8.6}_{-8.2}$	&	$1.09\,{\cdot	10^{-5}}^{+1.9}_{-1.9}$	&	$4.78\,{\cdot	10^{-5}}^{+5.7}_{-5.5}$	&	$6.89\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.09\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$1.08\,{\cdot	10^{1}}^{+0.5}_{-0.5}$	\\
$325$	&	$6.93\,{\cdot	10^{-4}}^{+8.8}_{-8.4}$	&	$1.03\,{\cdot	10^{-5}}^{+1.9}_{-1.9}$	&	$4.58\,{\cdot	10^{-5}}^{+5.5}_{-5.6}$	&	$6.88\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.10\,{\cdot	10^{-1}}^{+0.0}_{-0.1}$	&	$1.14\,{\cdot	10^{1}}^{+0.5}_{-0.5}$	\\
$330$	&	$7.07\,{\cdot	10^{-4}}^{+9.1}_{-8.6}$	&	$9.83\,{\cdot	10^{-6}}^{+1.9}_{-2.0}$	&	$4.38\,{\cdot	10^{-5}}^{+5.6}_{-5.5}$	&	$6.88\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.10\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$1.21\,{\cdot	10^{1}}^{+0.5}_{-0.6}$	\\
$335$	&	$7.26\,{\cdot	10^{-4}}^{+9.6}_{-9.0}$	&	$9.37\,{\cdot	10^{-6}}^{+1.9}_{-2.0}$	&	$4.21\,{\cdot	10^{-5}}^{+5.5}_{-5.5}$	&	$6.87\,{\cdot	10^{-1}}^{+0.0}_{-0.0}$	&	$3.11\,{\cdot	10^{-1}}^{+0.1}_{-0.1}$	&	$1.28\,{\cdot	10^{1}}^{+0.6}_{-0.6}$	\\
$340$	&	$7.50\,{\cdot	10^{-4}}^{+10.8}_{-9.4}$	&	$8.91\,{\cdot	10^{-6}}^{+2.1}_{-2.5}$	&	$4.03\,{\cdot	10^{-5}}^{+5.6}_{-5.5}$	&	$6.87\,{\cdot	10^{-1}}^{+0.0}_{-0.2}$	&	$3.11\,{\cdot	10^{-1}}^{+0.1}_{-0.3}$	&	$1.35\,{\cdot	10^{1}}^{+0.7}_{-0.7}$	\\
$345$	&	$7.83\,{\cdot	10^{-4}}^{+9.5}_{-10.2}$	&	$8.44\,{\cdot	10^{-6}}^{+3.4}_{-6.1}$	&	$3.88\,{\cdot	10^{-5}}^{+5.5}_{-7.5}$	&	$6.85\,{\cdot	10^{-1}}^{+0.2}_{-1.3}$	&	$3.11\,{\cdot	10^{-1}}^{+0.3}_{-1.4}$	&	$1.42\,{\cdot	10^{1}}^{+2.0}_{-0.5}$	\\
$350$	&	$8.14\,{\cdot	10^{-4}}^{+9.4}_{-10.5}$	&	$7.73\,{\cdot	10^{-6}}^{+6.0}_{-8.0}$	&	$3.65\,{\cdot	10^{-5}}^{+7.6}_{-8.7}$	&	$6.76\,{\cdot	10^{-1}}^{+1.3}_{-2.0}$	&	$3.07\,{\cdot	10^{-1}}^{+1.4}_{-2.1}$	&	$1.52\,{\cdot	10^{1}}^{+3.0}_{-2.0}$	\\
$360$	&	$8.51\,{\cdot	10^{-4}}^{+8.2}_{-8.6}$	&	$6.25\,{\cdot	10^{-6}}^{+9.0}_{-8.9}$	&	$3.17\,{\cdot	10^{-5}}^{+9.1}_{-9.0}$	&	$6.51\,{\cdot	10^{-1}}^{+2.2}_{-2.2}$	&	$2.97\,{\cdot	10^{-1}}^{+2.3}_{-2.2}$	&	$1.76\,{\cdot	10^{1}}^{+3.1}_{-3.1}$	\\
$370$	&	$8.64\,{\cdot	10^{-4}}^{+7.8}_{-8.0}$	&	$5.03\,{\cdot	10^{-6}}^{+9.8}_{-9.3}$	&	$2.76\,{\cdot	10^{-5}}^{+9.2}_{-9.0}$	&	$6.28\,{\cdot	10^{-1}}^{+2.3}_{-2.2}$	&	$2.87\,{\cdot	10^{-1}}^{+2.3}_{-2.2}$	&	$2.02\,{\cdot	10^{1}}^{+3.0}_{-3.0}$	\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
$\MH$ [$\UGeV$] & $\Hgg$ & $\Hgaga$ &$\HZga$ & $\HWW$ & $\HZZ$ & Total
$\Gamma_{\PH}$ [$\UGeV$]\\
\hline
$380$	&	$8.61\,{\cdot	10^{-4}}^{+7.7}_{-7.7}$	&	$4.06\,{\cdot	10^{-6}}^{+10.0}_{-9.6}$	&	$2.42\,{\cdot	10^{-5}}^{+9.1}_{-8.9}$	&	$6.09\,{\cdot	10^{-1}}^{+2.2}_{-2.1}$	&	$2.80\,{\cdot	10^{-1}}^{+2.2}_{-2.1}$	&	$2.31\,{\cdot	10^{1}}^{+2.8}_{-2.9}$	\\
$390$	&	$8.50\,{\cdot	10^{-4}}^{+7.7}_{-7.7}$	&	$3.27\,{\cdot	10^{-6}}^{+10.4}_{-9.7}$	&	$2.14\,{\cdot	10^{-5}}^{+9.0}_{-8.7}$	&	$5.94\,{\cdot	10^{-1}}^{+2.1}_{-2.0}$	&	$2.74\,{\cdot	10^{-1}}^{+2.1}_{-2.0}$	&	$2.61\,{\cdot	10^{1}}^{+2.6}_{-2.7}$	\\
$400$	&	$8.32\,{\cdot	10^{-4}}^{+7.8}_{-7.7}$	&	$2.65\,{\cdot	10^{-6}}^{+10.4}_{-9.8}$	&	$1.90\,{\cdot	10^{-5}}^{+8.7}_{-8.5}$	&	$5.82\,{\cdot	10^{-1}}^{+2.0}_{-1.9}$	&	$2.69\,{\cdot	10^{-1}}^{+2.0}_{-1.9}$	&	$2.92\,{\cdot	10^{1}}^{+2.5}_{-2.5}$	\\
$420$	&	$7.89\,{\cdot	10^{-4}}^{+7.9}_{-7.9}$	&	$1.74\,{\cdot	10^{-6}}^{+10.6}_{-9.8}$	&	$1.53\,{\cdot	10^{-5}}^{+8.3}_{-8.2}$	&	$5.65\,{\cdot	10^{-1}}^{+1.8}_{-1.7}$	&	$2.63\,{\cdot	10^{-1}}^{+1.7}_{-1.6}$	&	$3.59\,{\cdot	10^{1}}^{+2.1}_{-2.2}$	\\
$440$	&	$7.42\,{\cdot	10^{-4}}^{+8.1}_{-8.0}$	&	$1.15\,{\cdot	10^{-6}}^{+10.7}_{-10.1}$	&	$1.26\,{\cdot	10^{-5}}^{+8.0}_{-7.8}$	&	$5.55\,{\cdot	10^{-1}}^{+1.6}_{-1.5}$	&	$2.60\,{\cdot	10^{-1}}^{+1.5}_{-1.4}$	&	$4.30\,{\cdot	10^{1}}^{+1.9}_{-2.0}$	\\
$450$	&	$7.18\,{\cdot	10^{-4}}^{+8.1}_{-8.1}$	&	$9.28\,{\cdot	10^{-7}}^{+10.9}_{-10.0}$	&	$1.15\,{\cdot	10^{-5}}^{+7.8}_{-7.6}$	&	$5.51\,{\cdot	10^{-1}}^{+1.5}_{-1.4}$	&	$2.59\,{\cdot	10^{-1}}^{+1.4}_{-1.3}$	&	$4.68\,{\cdot	10^{1}}^{+1.8}_{-1.8}$	\\
$460$	&	$6.94\,{\cdot	10^{-4}}^{+8.2}_{-8.1}$	&	$7.50\,{\cdot	10^{-7}}^{+10.8}_{-10.1}$	&	$1.05\,{\cdot	10^{-5}}^{+7.7}_{-7.5}$	&	$5.49\,{\cdot	10^{-1}}^{+1.4}_{-1.3}$	&	$2.59\,{\cdot	10^{-1}}^{+1.3}_{-1.3}$	&	$5.08\,{\cdot	10^{1}}^{+1.7}_{-1.7}$	\\
$480$	&	$6.47\,{\cdot	10^{-4}}^{+8.3}_{-8.1}$	&	$4.86\,{\cdot	10^{-7}}^{+11.0}_{-9.7}$	&	$8.88\,{\cdot	10^{-6}}^{+7.4}_{-7.2}$	&	$5.46\,{\cdot	10^{-1}}^{+1.3}_{-1.2}$	&	$2.60\,{\cdot	10^{-1}}^{+1.2}_{-1.1}$	&	$5.91\,{\cdot	10^{1}}^{+1.5}_{-1.6}$	\\
$500$	&	$6.04\,{\cdot	10^{-4}}^{+8.9}_{-8.8}$	&	$3.11\,{\cdot	10^{-7}}^{+11.0}_{-9.5}$	&	$7.59\,{\cdot	10^{-6}}^{+7.7}_{-7.6}$	&	$5.46\,{\cdot	10^{-1}}^{+1.4}_{-1.3}$	&	$2.61\,{\cdot	10^{-1}}^{+1.4}_{-1.3}$	&	$6.8\,{\cdot	10^{1}}^{+2.0}_{-2.0}$	\\
$520$	&	$5.62\,{\cdot	10^{-4}}^{+9.1}_{-9.0}$	&	$1.96\,{\cdot	10^{-7}}^{+9.9}_{-8.2}$	&	$6.54\,{\cdot	10^{-6}}^{+7.6}_{-7.5}$	&	$5.47\,{\cdot	10^{-1}}^{+1.4}_{-1.3}$	&	$2.63\,{\cdot	10^{-1}}^{+1.4}_{-1.4}$	&	$7.75\,{\cdot	10^{1}}^{+2.2}_{-2.2}$	\\
$540$	&	$5.24\,{\cdot	10^{-4}}^{+9.3}_{-9.2}$	&	$1.24\,{\cdot	10^{-7}}^{+7.3}_{-5.2}$	&	$5.67\,{\cdot	10^{-6}}^{+7.6}_{-7.5}$	&	$5.49\,{\cdot	10^{-1}}^{+1.5}_{-1.4}$	&	$2.65\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$8.77\,{\cdot	10^{1}}^{+2.4}_{-2.4}$	\\
$550$	&	$5.06\,{\cdot	10^{-4}}^{+9.4}_{-9.3}$	&	$9.89\,{\cdot	10^{-8}}^{+5.1}_{-3.7}$	&	$5.30\,{\cdot	10^{-6}}^{+7.6}_{-7.5}$	&	$5.50\,{\cdot	10^{-1}}^{+1.5}_{-1.5}$	&	$2.66\,{\cdot	10^{-1}}^{+1.6}_{-1.5}$	&	$9.30\,{\cdot	10^{1}}^{+2.5}_{-2.6}$	\\
$560$	&	$4.88\,{\cdot	10^{-4}}^{+9.5}_{-9.5}$	&	$8.10\,{\cdot	10^{-8}}^{+7.8}_{-4.1}$	&	$4.96\,{\cdot	10^{-6}}^{+7.6}_{-7.5}$	&	$5.52\,{\cdot	10^{-1}}^{+1.6}_{-1.5}$	&	$2.67\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$9.86\,{\cdot	10^{1}}^{+2.7}_{-2.7}$	\\
$580$	&	$4.55\,{\cdot	10^{-4}}^{+9.7}_{-9.7}$	&	$5.92\,{\cdot	10^{-8}}^{+14.3}_{-11.2}$	&	$4.35\,{\cdot	10^{-6}}^{+7.8}_{-7.7}$	&	$5.55\,{\cdot	10^{-1}}^{+1.6}_{-1.6}$	&	$2.70\,{\cdot	10^{-1}}^{+1.7}_{-1.6}$	&	$1.10\,{\cdot	10^{2}}^{+2.9}_{-2.9}$	\\
$600$	&	$4.24\,{\cdot	10^{-4}}^{+10.2}_{-9.9}$	&	$5.03\,{\cdot	10^{-8}}^{+19.8}_{-16.8}$	&	$3.84\,{\cdot	10^{-6}}^{+8.2}_{-8.0}$	&	$5.58\,{\cdot	10^{-1}}^{+1.7}_{-1.6}$	&	$2.72\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$1.23\,{\cdot	10^{2}}^{+3.2}_{-3.2}$	\\
$620$	&	$3.96\,{\cdot	10^{-4}}^{+10.4}_{-10.2}$	&	$4.82\,{\cdot	10^{-8}}^{+23.3}_{-19.9}$	&	$3.40\,{\cdot	10^{-6}}^{+8.6}_{-8.4}$	&	$5.62\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$2.75\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$1.36\,{\cdot	10^{2}}^{+3.5}_{-3.5}$	\\
$640$	&	$3.69\,{\cdot	10^{-4}}^{+10.7}_{-10.6}$	&	$5.29\,{\cdot	10^{-8}}^{+27.2}_{-23.6}$	&	$3.03\,{\cdot	10^{-6}}^{+9.0}_{-8.8}$	&	$5.66\,{\cdot	10^{-1}}^{+1.7}_{-1.7}$	&	$2.77\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$1.50\,{\cdot	10^{2}}^{+3.8}_{-3.8}$	\\
$650$	&	$3.57\,{\cdot	10^{-4}}^{+10.9}_{-10.7}$	&	$5.82\,{\cdot	10^{-8}}^{+27.1}_{-24.6}$	&	$2.86\,{\cdot	10^{-6}}^{+9.3}_{-9.1}$	&	$5.68\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$2.79\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$1.58\,{\cdot	10^{2}}^{+3.9}_{-3.9}$	\\
$660$	&	$3.45\,{\cdot	10^{-4}}^{+11.1}_{-10.9}$	&	$6.60\,{\cdot	10^{-8}}^{+26.3}_{-23.9}$	&	$2.70\,{\cdot	10^{-6}}^{+9.5}_{-9.3}$	&	$5.7\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$2.80\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$1.65\,{\cdot	10^{2}}^{+4.1}_{-4.1}$	\\
$680$	&	$3.22\,{\cdot	10^{-4}}^{+11.6}_{-11.2}$	&	$8.65\,{\cdot	10^{-8}}^{+21.8}_{-20.9}$	&	$2.42\,{\cdot	10^{-6}}^{+10.0}_{-9.7}$	&	$5.73\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$2.82\,{\cdot	10^{-1}}^{+1.8}_{-1.8}$	&	$1.82\,{\cdot	10^{2}}^{+4.5}_{-4.5}$	\\
$700$	&	$3.01\,{\cdot	10^{-4}}^{+11.9}_{-11.7}$	&	$1.11\,{\cdot	10^{-7}}^{+19.3}_{-17.8}$	&	$2.18\,{\cdot	10^{-6}}^{+10.5}_{-10.2}$	&	$5.77\,{\cdot	10^{-1}}^{+1.8}_{-1.9}$	&	$2.85\,{\cdot	10^{-1}}^{+1.8}_{-1.9}$	&	$1.99\,{\cdot	10^{2}}^{+4.9}_{-4.9}$	\\
$720$	&	$2.81\,{\cdot	10^{-4}}^{+12.5}_{-12.2}$	&	$1.38\,{\cdot	10^{-7}}^{+16.8}_{-16.0}$	&	$1.96\,{\cdot	10^{-6}}^{+11.1}_{-10.7}$	&	$5.81\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$2.87\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$2.17\,{\cdot	10^{2}}^{+5.3}_{-5.3}$	\\
$740$	&	$2.63\,{\cdot	10^{-4}}^{+13.1}_{-12.6}$	&	$1.65\,{\cdot	10^{-7}}^{+15.6}_{-14.7}$	&	$1.77\,{\cdot	10^{-6}}^{+11.7}_{-11.3}$	&	$5.84\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$2.89\,{\cdot	10^{-1}}^{+1.9}_{-1.9}$	&	$2.37\,{\cdot	10^{2}}^{+5.8}_{-5.8}$	\\
$750$	&	$2.55\,{\cdot	10^{-4}}^{+13.3}_{-12.9}$	&	$1.79\,{\cdot	10^{-7}}^{+15.2}_{-14.2}$	&	$1.69\,{\cdot	10^{-6}}^{+12.1}_{-11.6}$	&	$5.86\,{\cdot	10^{-1}}^{+1.9}_{-2.0}$	&	$2.90\,{\cdot	10^{-1}}^{+1.9}_{-2.0}$	&	$2.47\,{\cdot	10^{2}}^{+6.1}_{-6.1}$	\\
$760$	&	$2.46\,{\cdot	10^{-4}}^{+13.6}_{-13.1}$	&	$1.92\,{\cdot	10^{-7}}^{+14.8}_{-13.9}$	&	$1.61\,{\cdot	10^{-6}}^{+12.4}_{-11.8}$	&	$5.88\,{\cdot	10^{-1}}^{+1.9}_{-2.0}$	&	$2.91\,{\cdot	10^{-1}}^{+1.9}_{-2.0}$	&	$2.58\,{\cdot	10^{2}}^{+6.3}_{-6.3}$	\\
$780$	&	$2.31\,{\cdot	10^{-4}}^{+14.3}_{-13.7}$	&	$2.18\,{\cdot	10^{-7}}^{+14.3}_{-13.6}$	&	$1.46\,{\cdot	10^{-6}}^{+13.1}_{-12.5}$	&	$5.91\,{\cdot	10^{-1}}^{+2.0}_{-2.0}$	&	$2.94\,{\cdot	10^{-1}}^{+2.0}_{-2.0}$	&	$2.80\,{\cdot	10^{2}}^{+6.9}_{-6.9}$	\\
$800$	&	$2.16\,{\cdot	10^{-4}}^{+15.0}_{-14.3}$	&	$2.44\,{\cdot	10^{-7}}^{+14.4}_{-13.3}$	&	$1.33\,{\cdot	10^{-6}}^{+14.0}_{-13.1}$	&	$5.94\,{\cdot	10^{-1}}^{+2.0}_{-2.1}$	&	$2.96\,{\cdot	10^{-1}}^{+2.0}_{-2.1}$	&	$3.04\,{\cdot	10^{2}}^{+7.5}_{-7.5}$	\\
$820$	&	$2.03\,{\cdot	10^{-4}}^{+15.9}_{-14.9}$	&	$2.69\,{\cdot	10^{-7}}^{+14.4}_{-13.2}$	&	$1.22\,{\cdot	10^{-6}}^{+14.8}_{-13.8}$	&	$5.98\,{\cdot	10^{-1}}^{+2.0}_{-2.1}$	&	$2.97\,{\cdot	10^{-1}}^{+2.0}_{-2.1}$	&	$3.30\,{\cdot	10^{2}}^{+8.2}_{-8.2}$	\\
$840$	&	$1.90\,{\cdot	10^{-4}}^{+16.7}_{-15.6}$	&	$2.93\,{\cdot	10^{-7}}^{+14.6}_{-13.4}$	&	$1.12\,{\cdot	10^{-6}}^{+15.7}_{-14.5}$	&	$6.01\,{\cdot	10^{-1}}^{+2.0}_{-2.2}$	&	$2.99\,{\cdot	10^{-1}}^{+2.0}_{-2.1}$	&	$3.57\,{\cdot	10^{2}}^{+8.9}_{-8.9}$	\\
$850$	&	$1.84\,{\cdot	10^{-4}}^{+17.3}_{-15.8}$	&	$3.04\,{\cdot	10^{-7}}^{+14.9}_{-13.4}$	&	$1.07\,{\cdot	10^{-6}}^{+16.3}_{-14.9}$	&	$6.02\,{\cdot	10^{-1}}^{+2.1}_{-2.2}$	&	$3.00\,{\cdot	10^{-1}}^{+2.0}_{-2.2}$	&	$3.71\,{\cdot	10^{2}}^{+9.3}_{-9.3}$	\\
$860$	&	$1.78\,{\cdot	10^{-4}}^{+17.7}_{-16.3}$	&	$3.15\,{\cdot	10^{-7}}^{+15.3}_{-13.5}$	&	$1.02\,{\cdot	10^{-6}}^{+16.7}_{-15.3}$	&	$6.04\,{\cdot	10^{-1}}^{+2.1}_{-2.2}$	&	$3.01\,{\cdot	10^{-1}}^{+2.0}_{-2.2}$	&	$3.86\,{\cdot	10^{2}}^{+9.7}_{-9.7}$	\\
$880$	&	$1.67\,{\cdot	10^{-4}}^{+18.9}_{-16.9}$	&	$3.37\,{\cdot	10^{-7}}^{+15.8}_{-13.9}$	&	$9.44\,{\cdot	10^{-7}}^{+17.9}_{-16.0}$	&	$6.06\,{\cdot	10^{-1}}^{+2.1}_{-2.2}$	&	$3.03\,{\cdot	10^{-1}}^{+2.1}_{-2.2}$	&	$4.16\,{\cdot	10^{2}}^{+10.6}_{-10.6}$	\\
$900$	&	$1.57\,{\cdot	10^{-4}}^{+20.0}_{-17.7}$	&	$3.58\,{\cdot	10^{-7}}^{+16.2}_{-14.4}$	&	$8.72\,{\cdot	10^{-7}}^{+19.0}_{-16.9}$	&	$6.09\,{\cdot	10^{-1}}^{+2.1}_{-2.3}$	&	$3.04\,{\cdot	10^{-1}}^{+2.1}_{-2.3}$	&	$4.49\,{\cdot	10^{2}}^{+11.5}_{-11.5}$	\\
$920$	&	$1.48\,{\cdot	10^{-4}}^{+21.2}_{-18.6}$	&	$3.77\,{\cdot	10^{-7}}^{+17.9}_{-14.7}$	&	$8.07\,{\cdot	10^{-7}}^{+20.3}_{-17.8}$	&	$6.12\,{\cdot	10^{-1}}^{+2.1}_{-2.3}$	&	$3.06\,{\cdot	10^{-1}}^{+2.1}_{-2.3}$	&	$4.84\,{\cdot	10^{2}}^{+12.4}_{-12.4}$	\\
$940$	&	$1.39\,{\cdot	10^{-4}}^{+22.5}_{-19.4}$	&	$3.93\,{\cdot	10^{-7}}^{+18.6}_{-15.6}$	&	$7.49\,{\cdot	10^{-7}}^{+21.7}_{-18.6}$	&	$6.14\,{\cdot	10^{-1}}^{+2.2}_{-2.4}$	&	$3.07\,{\cdot	10^{-1}}^{+2.1}_{-2.4}$	&	$5.21\,{\cdot	10^{2}}^{+13.5}_{-13.5}$	\\
$950$	&	$1.34\,{\cdot	10^{-4}}^{+23.3}_{-19.9}$	&	$4.00\,{\cdot	10^{-7}}^{+19.2}_{-15.9}$	&	$7.22\,{\cdot	10^{-7}}^{+22.5}_{-19.1}$	&	$6.16\,{\cdot	10^{-1}}^{+2.2}_{-2.4}$	&	$3.08\,{\cdot	10^{-1}}^{+2.1}_{-2.4}$	&	$5.40\,{\cdot	10^{2}}^{+14.0}_{-14.0}$	\\
$960$	&	$1.30\,{\cdot	10^{-4}}^{+24.1}_{-20.4}$	&	$4.08\,{\cdot	10^{-7}}^{+19.9}_{-16.2}$	&	$6.97\,{\cdot	10^{-7}}^{+23.3}_{-19.6}$	&	$6.17\,{\cdot	10^{-1}}^{+2.2}_{-2.4}$	&	$3.09\,{\cdot	10^{-1}}^{+2.1}_{-2.4}$	&	$5.60\,{\cdot	10^{2}}^{+14.6}_{-14.6}$	\\
$980$	&	$1.23\,{\cdot	10^{-4}}^{+25.7}_{-21.4}$	&	$4.27\,{\cdot	10^{-7}}^{+21.3}_{-16.9}$	&	$6.50\,{\cdot	10^{-7}}^{+24.9}_{-20.5}$	&	$6.19\,{\cdot	10^{-1}}^{+2.2}_{-2.5}$	&	$3.10\,{\cdot	10^{-1}}^{+2.2}_{-2.5}$	&	$6.02\,{\cdot	10^{2}}^{+15.8}_{-15.8}$	\\
$1000$	&	$1.15\,{\cdot	10^{-4}}^{+27.5}_{-22.4}$	&	$4.39\,{\cdot	10^{-7}}^{+23.0}_{-17.7}$	&	$6.08\,{\cdot	10^{-7}}^{+26.8}_{-21.6}$	&	$6.21\,{\cdot	10^{-1}}^{+2.2}_{-2.6}$	&	$3.11\,{\cdot	10^{-1}}^{+2.2}_{-2.5}$	&	$6.47\,{\cdot	10^{2}}^{+17.1}_{-17.1}$	\\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$  &   $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
  $80.0$ &  $ 36.59$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $81.0$ &  $ 35.71$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $82.0$ &  $ 34.86$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $83.0$ &  $ 34.04$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $84.0$ &  $ 33.25$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $85.0$ &  $ 32.49$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $86.0$ &  $ 31.75$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $87.0$ &  $ 31.04$  & ${+}  8.3 \;\;{-}{  8.8} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $88.0$ &  $ 30.35$  & ${+}  8.3 \;\;{-}{  8.7} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $89.0$ &  $ 29.69$  & ${+}  8.2 \;\;{-}{  8.7} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $90.0$ &  $ 29.03$  & ${+}  8.2 \;\;{-}{  8.7} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $91.0$ &  $ 28.42$  & ${+}  8.2 \;\;{-}{  8.7} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $92.0$ &  $ 27.81$  & ${+}  8.1 \;\;{-}{  8.7} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $93.0$ &  $ 27.23$  & ${+}  8.1 \;\;{-}{  8.6} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $94.0$ &  $ 26.65$  & ${+}  8.1 \;\;{-}{  8.6} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $95.0$ &  $ 26.10$  & ${+}  8.0 \;\;{-}{  8.6} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $96.0$ &  $ 25.56$  & ${+}  8.0 \;\;{-}{  8.6} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $97.0$ &  $ 25.06$  & ${+}  7.9 \;\;{-}{  8.5} $ &  $ {+}  7.8 \;\;{-}{  6.7}$  \\
  $98.0$ &  $ 24.56$  & ${+}  7.9 \;\;{-}{  8.5} $ &  $ {+}  7.8 \;\;{-}{  6.8}$  \\
  $99.0$ &  $ 24.07$  & ${+}  7.8 \;\;{-}{  8.5} $ &  $ {+}  7.7 \;\;{-}{  6.8}$  \\
 $100.0$ &  $ 23.64$  & ${+}  7.8 \;\;{-}{  8.4} $ &  $ {+}  7.7 \;\;{-}{  6.8}$  \\
 $101.0$ &  $ 23.17$  & ${+}  7.8 \;\;{-}{  8.4} $ &  $ {+}  7.7 \;\;{-}{  6.8}$  \\
 $102.0$ &  $ 22.73$  & ${+}  7.8 \;\;{-}{  8.4} $ &  $ {+}  7.7 \;\;{-}{  6.8}$  \\
 $103.0$ &  $ 22.29$  & ${+}  7.7 \;\;{-}{  8.3} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $104.0$ &  $ 21.87$  & ${+}  7.7 \;\;{-}{  8.3} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $105.0$ &  $ 21.45$  & ${+}  7.7 \;\;{-}{  8.3} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $106.0$ &  $ 21.05$  & ${+}  7.7 \;\;{-}{  8.3} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $107.0$ &  $ 20.67$  & ${+}  7.6 \;\;{-}{  8.2} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $108.0$ &  $ 20.29$  & ${+}  7.6 \;\;{-}{  8.2} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $109.0$ &  $ 19.92$  & ${+}  7.6 \;\;{-}{  8.2} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $110.0$ &  $ 19.56$  & ${+}  7.5 \;\;{-}{  8.1} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $110.5$ &  $ 19.38$  & ${+}  7.5 \;\;{-}{  8.1} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $111.0$ &  $ 19.21$  & ${+}  7.5 \;\;{-}{  8.1} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $111.5$ &  $ 19.03$  & ${+}  7.5 \;\;{-}{  8.1} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $112.0$ &  $ 18.87$  & ${+}  7.5 \;\;{-}{  8.1} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $112.5$ &  $ 18.70$  & ${+}  7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  6.9}$  \\
 $113.0$ &  $ 18.53$  & ${+}  7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$  \\
 $113.5$ &  $ 18.37$  & ${+}  7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$  \\
 $114.0$ &  $ 18.21$  & ${+}  7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$  \\
 $114.5$ &  $ 18.05$  &${+}   7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$  \\
 $115.0$ &  $ 17.89$  &${+}   7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\
 $115.5$ &  $ 17.74$  &${+}   7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\
 $116.0$ &  $ 17.59$  &${+}   7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\
 $116.5$ &  $ 17.44$  &${+}   7.4 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\
 $117.0$ &  $ 17.29$  &${+}   7.3 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\
 $117.5$ &  $ 17.14$  &${+}   7.3 \;\;{-}{  8.0} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\
 $118.0$ &  $ 16.99$  &${+}   7.3 \;\;{-}{  7.9} $ &  $ {+}  7.7 \;\;{-}{  7.0}$ \\ 
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $  \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
$ 118.5 $&$ 16.85 $&${+} 7.3 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 119.0 $&$ 16.71 $&${+} 7.3 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 119.5 $&$ 16.57 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.0 $&$ 16.43 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.1 $&$ 16.40 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.2 $&$ 16.37 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.3 $&$ 16.35 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.4 $&$ 16.32 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.5 $&$ 16.29 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.6 $&$ 16.27 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.7 $&$ 16.24 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.8 $&$ 16.21 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 120.9 $&$ 16.18 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.0 $&$ 16.16 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.1 $&$ 16.13 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.2 $&$ 16.10 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.3 $&$ 16.08 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.4 $&$ 16.05 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.5 $&$ 16.02 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.6 $&$ 16.00 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.7 $&$ 15.97 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.8 $&$ 15.94 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 121.9 $&$ 15.92 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.0 $&$ 15.89 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.1 $&$ 15.87 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.2 $&$ 15.84 $&${+} 7.2 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.3 $&$ 15.81 $&${+} 7.1 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.4 $&$ 15.79 $&${+} 7.1 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.5 $&$ 15.76 $&${+} 7.1 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.6 $&$ 15.73 $&${+} 7.1 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.7 $&$ 15.71 $&${+} 7.1 \;\;{-} 7.9 $&${+} 7.6 \;\;{-} 7.0$ \\
$ 122.8 $&$ 15.68 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 122.9 $&$ 15.66 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.0 $&$ 15.63 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.1 $&$ 15.61 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.2 $&$ 15.58 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.3 $&$ 15.56 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.4 $&$ 15.53 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.5 $&$ 15.51 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.6 $&$ 15.48 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.7 $&$ 15.46 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.8 $&$ 15.43 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 123.9 $&$ 15.40 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.0 $&$ 15.38 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.1 $&$ 15.35 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.2 $&$ 15.33 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.3 $&$ 15.31 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
$ 124.4 $&$ 15.28 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.5 $&$ 15.26 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.6 $&$ 15.23 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.7 $&$ 15.21 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.8 $&$ 15.18 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 124.9 $&$ 15.16 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.0 $&$ 15.13 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.1 $&$ 15.11 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.2 $&$ 15.08 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.3 $&$ 15.06 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.4 $&$ 15.04 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.5 $&$ 15.01 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.6 $&$ 14.99 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.7 $&$ 14.96 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.8 $&$ 14.94 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 125.9 $&$ 14.91 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.0 $&$ 14.89 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.1 $&$ 14.87 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.2 $&$ 14.84 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.3 $&$ 14.82 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.4 $&$ 14.80 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.5 $&$ 14.77 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.6 $&$ 14.75 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.7 $&$ 14.73 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.8 $&$ 14.70 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 126.9 $&$ 14.68 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 127.0 $&$ 14.65 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 127.1 $&$ 14.63 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 127.2 $&$ 14.62 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.1 $ \\
$ 127.3 $&$ 14.59 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 127.4 $&$ 14.56 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 127.5 $&$ 14.54 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 127.6 $&$ 14.52 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 127.7 $&$ 14.49 $&${+} 7.1 \;\;{-} 7.8 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 127.8 $&$ 14.47 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 127.9 $&$ 14.45 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.0 $&$ 14.42 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.1 $&$ 14.40 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.2 $&$ 14.38 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.3 $&$ 14.36 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.4 $&$ 14.33 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.5 $&$ 14.31 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.6 $&$ 14.29 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.7 $&$ 14.27 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.8 $&$ 14.24 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 128.9 $&$ 14.22 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.0 $&$ 14.20 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\ 
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
$ 129.1 $&$ 14.18 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.2 $&$ 14.15 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.3 $&$ 14.13 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.4 $&$ 14.11 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.5 $&$ 14.09 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.6 $&$ 14.07 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.7 $&$ 14.04 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.8 $&$ 14.02 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
$ 129.9 $&$ 14.00 $&${+} 7.0\;\;{-} 7.7 $&${+} 7.6 \;\;{-} 7.2 $ \\
 $130.0$ &  $ 13.98$  & ${+}  7.0 \;\;{-}{  7.7} $ &  $ {+}  7.6 \;\;{-}{  7.2}$  \\
 $130.5$ &  $ 13.87$  & ${+}  7.0 \;\;{-}{  7.7} $ &  $ {+}  7.6 \;\;{-}{  7.2}$  \\
 $131.0$ &  $ 13.76$  & ${+}  7.0 \;\;{-}{  7.7} $ &  $ {+}  7.6 \;\;{-}{  7.2}$  \\
 $131.5$ &  $ 13.66$  & ${+}  7.0 \;\;{-}{  7.7} $ &  $ {+}  7.6 \;\;{-}{  7.2}$  \\
 $132.0$ &  $ 13.55$  & ${+}  7.0 \;\;{-}{  7.7} $ &  $ {+}  7.6 \;\;{-}{  7.2}$  \\
 $132.5$ &  $ 13.45$  & ${+}  7.0 \;\;{-}{  7.7} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $133.0$ &  $ 13.35$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $133.5$ &  $ 13.24$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $134.0$ &  $ 13.14$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $134.5$ &  $ 13.05$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $135.0$ &  $ 12.95$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $135.5$ &  $ 12.85$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $136.0$ &  $ 12.75$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $136.5$ &  $ 12.66$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $137.0$ &  $ 12.57$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $137.5$ &  $ 12.47$  & ${+}  6.9 \;\;{-}{  7.6} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $138.0$ &  $ 12.38$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $138.5$ &  $ 12.29$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $139.0$ &  $ 12.20$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $139.5$ &  $ 12.11$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $140.0$ &  $ 12.02$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $140.5$ &  $ 11.93$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $141.0$ &  $ 11.89$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $141.5$ &  $ 11.81$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $142.0$ &  $ 11.73$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $142.5$ &  $ 11.64$  & ${+}  6.8 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.3}$  \\
 $143.0$ &  $ 11.56$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $143.5$ &  $ 11.48$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $144.0$ &  $ 11.40$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $144.5$ &  $ 11.32$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $145.0$ &  $ 11.24$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $145.5$ &  $ 11.17$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $146.0$ &  $ 11.09$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $146.5$ &  $ 11.02$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $147.0$ &  $ 10.94$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.4}$  \\
 $147.5$ &  $ 10.87$  & ${+}  6.7 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\
 $148.0$ &  $ 10.80$  & ${+}  6.6 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\
 $148.5$ &  $ 10.72$  & ${+}  6.6 \;\;{-}{  7.5} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\ 
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{ ggF cross sections at the LHC at $7 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_75}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
 $149.0$ &  $ 10.65$  & ${+}  6.6 \;\;{-}{  7.4} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\
 $149.5$ &  $ 10.58$  & ${+}  6.6 \;\;{-}{  7.4} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\
 $150.0$ &  $ 10.51$  & ${+}  6.6 \;\;{-}{  7.4} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\
 $152.0$ &  $ 10.24$  & ${+}  6.6 \;\;{-}{  7.4} $ &  $ {+}  7.6 \;\;{-}{  7.5}$  \\
 $154.0$ &  $ 9.978$  & ${+}  6.5 \;\;{-}{  7.3} $ &  $ {+}  7.5 \;\;{-}{  7.5}$  \\
 $156.0$ &  $ 9.723$  & ${+}  6.5 \;\;{-}{  7.3} $ &  $ {+}  7.5 \;\;{-}{  7.5}$  \\
 $158.0$ &  $ 9.473$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.6}$  \\
 $160.0$ &  $ 9.223$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.6}$  \\
 $162.0$ &  $ 8.930$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.6}$  \\
 $164.0$ &  $ 8.586$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.7}$  \\
 $165.0$ &  $ 8.434$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.7}$  \\
 $166.0$ &  $ 8.292$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.7}$  \\
 $168.0$ &  $ 8.029$  & ${+}  6.4 \;\;{-}{  7.2} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $170.0$ &  $ 7.801$  & ${+}  6.3 \;\;{-}{  7.1} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $172.0$ &  $ 7.585$  & ${+}  6.3 \;\;{-}{  7.1} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $174.0$ &  $ 7.385$  & ${+}  6.2 \;\;{-}{  7.0} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $175.0$ &  $ 7.291$  & ${+}  6.2 \;\;{-}{  7.0} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $176.0$ &  $ 7.199$  & ${+}  6.2 \;\;{-}{  7.0} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $178.0$ &  $ 7.026$  & ${+}  6.2 \;\;{-}{  7.0} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $180.0$ &  $ 6.856$  & ${+}  6.2 \;\;{-}{  7.0} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $182.0$ &  $ 6.677$  & ${+}  6.2 \;\;{-}{  7.0} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $184.0$ &  $ 6.477$  & ${+}  6.1 \;\;{-}{  6.9} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $185.0$ &  $ 6.384$  & ${+}  6.1 \;\;{-}{  6.9} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $186.0$ &  $ 6.291$  & ${+}  6.1 \;\;{-}{  6.9} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $188.0$ &  $ 6.124$  & ${+}  6.1 \;\;{-}{  6.9} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $190.0$ &  $ 5.971$  & ${+}  6.1 \;\;{-}{  6.9} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $192.0$ &  $ 5.823$  & ${+}  6.1 \;\;{-}{  6.9} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $194.0$ &  $ 5.684$  & ${+}  6.1 \;\;{-}{  6.8} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $195.0$ &  $ 5.614$  & ${+}  6.1 \;\;{-}{  6.8} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $196.0$ &  $ 5.547$  & ${+}  6.1 \;\;{-}{  6.8} $ &  $ {+}  7.5 \;\;{-}{  7.8}$  \\
 $198.0$ &  $ 5.441$  & ${+}  6.1 \;\;{-}{  6.8} $ &  $ {+}  7.6 \;\;{-}{  7.8}$  \\
  $200.0$ &  $ 5.356$  & ${+}  6.0 \;\;{-}{  6.8} $ &  $ {+}  7.6 \;\;{-}{  7.8}$  \\
  $202.0$ &  $ 5.242$  & ${+}  6.0 \;\;{-}{  6.8} $ &  $ {+}  7.6 \;\;{-}{  7.8}$  \\
  $204.0$ &  $ 5.169$  & ${+}  6.0 \;\;{-}{  6.8} $ &  $ {+}  7.6 \;\;{-}{  7.8}$  \\
  $206.0$ &  $ 5.078$  & ${+}  6.0 \;\;{-}{  6.8} $ &  $ {+}  7.6 \;\;{-}{  7.8}$  \\
  $208.0$ &  $ 4.982$  & ${+}  6.0 \;\;{-}{  6.7} $ &  $ {+}  7.6 \;\;{-}{  7.9}$  \\
  $210.0$ &  $ 4.895$  & ${+}  6.0 \;\;{-}{  6.7} $ &  $ {+}  7.5 \;\;{-}{  7.9}$  \\
  $212.0$ &  $ 4.806$  & ${+}  6.1 \;\;{-}{  6.7} $ &  $ {+}  7.5 \;\;{-}{  7.9}$  \\
  $214.0$ &  $ 4.731$  & ${+}  6.1 \;\;{-}{  6.7} $ &  $ {+}  7.5 \;\;{-}{  7.9}$  \\
  $216.0$ &  $ 4.668$  & ${+}  6.2 \;\;{-}{  6.6} $ &  $ {+}  7.5 \;\;{-}{  7.9}$  \\
  $218.0$ &  $ 4.581$  & ${+}  6.4 \;\;{-}{  6.6} $ &  $ {+}  7.6 \;\;{-}{  7.9}$  \\
  $220.0$ &  $ 4.502$  & ${+}  6.5 \;\;{-}{  6.6} $ &  $ {+}  7.6 \;\;{-}{  7.9}$  \\
  $222.0$ &  $ 4.424$  & ${+}  6.5 \;\;{-}{  6.6} $ &  $ {+}  7.6 \;\;{-}{  7.9}$  \\
  $224.0$ &  $ 4.357$  & ${+}  6.4 \;\;{-}{  6.6} $ &  $ {+}  7.6 \;\;{-}{  7.9}$  \\
  $226.0$ &  $ 4.299$  & ${+}  6.3 \;\;{-}{  6.5} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $228.0$ &  $ 4.224$  & ${+}  6.1 \;\;{-}{  6.5} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $230.0$ &  $ 4.157$  & ${+}  5.9 \;\;{-}{  6.5} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
 \hline
\end{tabular}
\end{center}
\end{table}

 \begin{table}
\caption{ ggF cross sections at the LHC at $7 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_76}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $  \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
  $232.0$ &  $ 4.094$  & ${+}  5.9 \;\;{-}{  6.5} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $234.0$ &  $ 4.036$  & ${+}  5.8 \;\;{-}{  6.5} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $236.0$ &  $ 3.971$  & ${+}  5.8 \;\;{-}{  6.4} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $238.0$ &  $ 3.904$  & ${+}  5.9 \;\;{-}{  6.4} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $240.0$ &  $ 3.835$  & ${+}  5.9 \;\;{-}{  6.4} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $242.0$ &  $ 3.771$  & ${+}  5.9 \;\;{-}{  6.4} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $244.0$ &  $ 3.709$  & ${+}  5.9 \;\;{-}{  6.4} $ &  $ {+}  7.7 \;\;{-}{  8.0}$  \\
  $246.0$ &  $ 3.651$  & ${+}  5.9 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $248.0$ &  $ 3.596$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $250.0$ &  $ 3.540$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $252.0$ &  $ 3.486$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $254.0$ &  $ 3.434$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $256.0$ &  $ 3.383$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $258.0$ &  $ 3.335$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $260.0$ &  $ 3.288$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $262.0$ &  $ 3.243$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $264.0$ &  $ 3.199$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.8 \;\;{-}{  8.1}$  \\
  $266.0$ &  $ 3.155$  & ${+}  5.8 \;\;{-}{  6.3} $ &  $ {+}  7.9 \;\;{-}{  8.1}$  \\
  $268.0$ &  $ 3.113$  & ${+}  5.8 \;\;{-}{  6.2} $ &  $ {+}  7.9 \;\;{-}{  8.1}$  \\
  $270.0$ &  $ 3.072$  & ${+}  5.8 \;\;{-}{  6.2} $ &  $ {+}  7.9 \;\;{-}{  8.1}$  \\
  $272.0$ &  $ 3.033$  & ${+}  5.8 \;\;{-}{  6.2} $ &  $ {+}  7.9 \;\;{-}{  8.1}$  \\
  $274.0$ &  $ 2.995$  & ${+}  5.8 \;\;{-}{  6.2} $ &  $ {+}  7.9 \;\;{-}{  8.1}$  \\
  $276.0$ &  $ 2.959$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  7.9 \;\;{-}{  8.2}$  \\
  $278.0$ &  $ 2.923$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  7.9 \;\;{-}{  8.2}$  \\
  $280.0$ &  $ 2.889$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  7.9 \;\;{-}{  8.2}$  \\
  $282.0$ &  $ 2.856$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  7.9 \;\;{-}{  8.2}$  \\
  $284.0$ &  $ 2.824$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  7.9 \;\;{-}{  8.2}$  \\
  $286.0$ &  $ 2.794$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $288.0$ &  $ 2.764$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $290.0$ &  $ 2.736$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $292.0$ &  $ 2.708$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $294.0$ &  $ 2.681$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $296.0$ &  $ 2.656$  & ${+}  5.8 \;\;{-}{  6.1} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $298.0$ &  $ 2.632$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $300.0$ &  $ 2.608$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $305.0$ &  $ 2.555$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.0 \;\;{-}{  8.3}$  \\
  $310.0$ &  $ 2.509$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.1 \;\;{-}{  8.3}$  \\
  $315.0$ &  $ 2.470$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.1 \;\;{-}{  8.4}$  \\
  $320.0$ &  $ 2.436$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.2 \;\;{-}{  8.4}$  \\
  $325.0$ &  $ 2.411$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.2 \;\;{-}{  8.4}$  \\
  $330.0$ &  $ 2.397$  & ${+}  5.8 \;\;{-}{  6.0} $ &  $ {+}  8.3 \;\;{-}{  8.4}$  \\
  $335.0$ &  $ 2.392$  & ${+}  5.8 \;\;{-}{  5.9} $ &  $ {+}  8.3 \;\;{-}{  8.4}$  \\
  $340.0$ &  $ 2.402$  & ${+}  5.8 \;\;{-}{  5.9} $ &  $ {+}  8.3 \;\;{-}{  8.4}$  \\
  $345.0$ &  $ 2.426$  & ${+}  5.8 \;\;{-}{  5.9} $ &  $ {+}  8.3 \;\;{-}{  8.4}$  \\
  $350.0$ &  $ 2.423$  & ${+}  5.8 \;\;{-}{  5.9} $ &  $ {+}  8.4 \;\;{-}{  8.4}$  \\
  $360.0$ &  $ 2.404$  & ${+}  5.8 \;\;{-}{  5.9} $ &  $ {+}  8.4 \;\;{-}{  8.5}$  \\
  $370.0$ &  $ 2.359$  & ${+}  5.8 \;\;{-}{  5.8} $ &  $ {+}  8.4 \;\;{-}{  8.6}$  \\ 
 \hline
\end{tabular}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $  \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
 \hline 
  $380.0$ &  $ 2.280$  & ${+}  5.9 \;\;{-}{  5.6} $ &  $ {+}  8.4 \;\;{-}{  8.6}$  \\
  $390.0$ &  $ 2.172$  & ${+}  5.9 \;\;{-}{  5.5} $ &  $ {+}  8.6 \;\;{-}{  8.6}$  \\
  $400.0$ &  $ 2.047$  & ${+}  5.9 \;\;{-}{  5.4} $ &  $ {+}  8.8 \;\;{-}{  8.6}$  \\
  $420.0$ &  $ 1.775$  & ${+}  5.9 \;\;{-}{  5.3} $ &  $ {+}  9.1 \;\;{-}{  8.6}$  \\
  $440.0$ &  $ 1.506$  & ${+}  5.9 \;\;{-}{  5.3} $ &  $ {+}  9.2 \;\;{-}{  8.7}$  \\
  $450.0$ &  $ 1.380$  & ${+}  5.9 \;\;{-}{  5.3} $ &  $ {+}  9.2 \;\;{-}{  8.7}$  \\
  $460.0$ &  $ 1.262$  & ${+}  5.9 \;\;{-}{  5.3} $ &  $ {+}  9.3 \;\;{-}{  8.7}$  \\
  $480.0$ &  $ 1.050$  & ${+}  5.9 \;\;{-}{  5.2} $ &  $ {+}  9.4 \;\;{-}{  8.8}$  \\
  $500.0$ &  $  0.8704$  & ${+}  6.0 \;\;{-}{  5.2} $ &  $ {+}  9.5 \;\;{-}{  8.9}$  \\
  $520.0$ &  $  0.7208$  & ${+}  6.0 \;\;{-}{  5.2} $ &  $ {+}  9.6 \;\;{-}{  9.0}$  \\
  $540.0$ &  $  0.5974$  & ${+}  6.0 \;\;{-}{  5.2} $ &  $ {+}  9.7 \;\;{-}{  9.0}$  \\
  $550.0$ &  $  0.5441$  & ${+}  6.0 \;\;{-}{  5.2} $ &  $ {+}  9.7 \;\;{-}{  9.0}$  \\
  $560.0$ &  $  0.4958$  & ${+}  6.0 \;\;{-}{  5.2} $ &  $ {+}  9.8 \;\;{-}{  9.1}$  \\
  $580.0$ &  $  0.4126$  & ${+}  6.0 \;\;{-}{  5.2} $ &  $ {+}  9.9 \;\;{-}{  9.2}$  \\
  $600.0$ &  $  0.3445$  & ${+}  6.1 \;\;{-}{  5.2} $ &  $ {+} 10.1 \;\;{-}{  9.4}$  \\
  $620.0$ &  $  0.2884$  & ${+}  6.1 \;\;{-}{  5.2} $ &  $ {+} 10.2 \;\;{-}{  9.5}$  \\
  $640.0$ &  $  0.2422$  & ${+}  6.2 \;\;{-}{  5.2} $ &  $ {+} 10.4 \;\;{-}{  9.7}$  \\
  $650.0$ &  $  0.2224$  & ${+}  6.2 \;\;{-}{  5.2} $ &  $ {+} 10.4 \;\;{-}{  9.7}$  \\
  $660.0$ &  $  0.2043$  & ${+}  6.2 \;\;{-}{  5.2} $ &  $ {+} 10.5 \;\;{-}{  9.8}$  \\
  $680.0$ &  $  0.1729$  & ${+}  6.3 \;\;{-}{  5.3} $ &  $ {+} 10.6 \;\;{-}{  9.8}$  \\
  $700.0$ &  $  0.1469$  & ${+}  6.3 \;\;{-}{  5.3} $ &  $ {+} 10.7 \;\;{-}{  9.9}$  \\
  $720.0$ &  $  0.1253$  & ${+}  6.3 \;\;{-}{  5.3} $ &  $ {+} 10.8 \;\;{-}{ 10.0}$  \\
  $740.0$ &  $  0.1072$  & ${+}  6.4 \;\;{-}{  5.4} $ &  $ {+} 10.9 \;\;{-}{ 10.1}$  \\
  $750.0$ &  $  0.0993$  & ${+}  6.4 \;\;{-}{  5.4} $ &  $ {+} 10.9 \;\;{-}{ 10.1}$  \\
  $760.0$ &  $  0.0920$  & ${+}  6.4 \;\;{-}{  5.4} $ &  $ {+} 11.0 \;\;{-}{ 10.2}$  \\
  $780.0$ &  $  0.0794$  & ${+}  6.5 \;\;{-}{  5.4} $ &  $ {+} 11.1 \;\;{-}{ 10.3}$  \\
  $800.0$ &  $  0.0687$  & ${+}  6.5 \;\;{-}{  5.4} $ &  $ {+} 11.2 \;\;{-}{ 10.4}$  \\
  $820.0$ &  $  0.0596$  & ${+}  6.5 \;\;{-}{  5.4} $ &  $ {+} 11.4 \;\;{-}{ 10.6}$  \\
  $840.0$ &  $  0.0519$  & ${+}  6.5 \;\;{-}{  5.5} $ &  $ {+} 11.7 \;\;{-}{ 10.9}$  \\
  $850.0$ &  $  0.0485$  & ${+}  6.5 \;\;{-}{  5.5} $ &  $ {+} 11.8 \;\;{-}{ 11.0}$  \\
  $860.0$ &  $  0.0454$  & ${+}  6.5 \;\;{-}{  5.5} $ &  $ {+} 11.9 \;\;{-}{ 11.1}$  \\
  $880.0$ &  $  0.0398$  & ${+}  6.6 \;\;{-}{  5.6} $ &  $ {+} 12.3 \;\;{-}{ 11.5}$  \\
  $900.0$ &  $  0.0350$  & ${+}  6.7 \;\;{-}{  5.6} $ &  $ {+} 12.6 \;\;{-}{ 11.8}$  \\
  $920.0$ &  $  0.0309$  & ${+}  6.8 \;\;{-}{  5.6} $ &  $ {+} 13.0 \;\;{-}{ 12.2}$  \\
  $940.0$ &  $  0.0273$  & ${+}  6.8 \;\;{-}{  5.7} $ &  $ {+} 13.3 \;\;{-}{ 12.5}$  \\
  $950.0$ &  $  0.0257$  & ${+}  6.8 \;\;{-}{  5.7} $ &  $ {+} 13.5 \;\;{-}{ 12.7}$  \\
  $960.0$ &  $  0.0242$  & ${+}  6.8 \;\;{-}{  5.7} $ &  $ {+} 13.7 \;\;{-}{ 12.9}$  \\
  $980.0$ &  $  0.0216$  & ${+}  6.9 \;\;{-}{  5.7} $ &  $ {+} 14.0 \;\;{-}{ 13.2}$  \\
 $1000.0$ &  $  0.0192$  & ${+}  7.0 \;\;{-}{  5.7} $ &  $ {+} 14.2 \;\;{-}{ 13.5}$  \\
 \hline
\end{tabular}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline 
$	80.0	$ &  $	45.37	$  & ${+} 	8.8	\;\;{-}{	9.2	} $ &  $ {+}	7.9	\;\;{-}{	6.7	}$  \\
$	81.0	$ &  $	44.31	$  & ${+} 	8.8	\;\;{-}{	9.1	} $ &  $ {+}	7.9	\;\;{-}{	6.7	}$  \\
$	82.0	$ &  $	43.28	$  & ${+} 	8.7	\;\;{-}{	9.1	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	83.0	$ &  $	42.29	$  & ${+} 	8.7	\;\;{-}{	9.0	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	84.0	$ &  $	41.33	$  & ${+} 	8.6	\;\;{-}{	9.0	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	85.0	$ &  $	40.41	$  & ${+} 	8.6	\;\;{-}{	9.0	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	86.0	$ &  $	39.52	$  & ${+} 	8.5	\;\;{-}{	8.9	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	87.0	$ &  $	38.66	$  & ${+} 	8.5	\;\;{-}{	8.9	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	88.0	$ &  $	37.83	$  & ${+} 	8.4	\;\;{-}{	8.8	} $ &  $ {+}	7.9	\;\;{-}{	6.6	}$  \\
$	89.0	$ &  $	37.02	$  & ${+} 	8.4	\;\;{-}{	8.8	} $ &  $ {+}	7.8	\;\;{-}{	6.6	}$  \\
$	90.0	$ &  $	36.23	$  & ${+} 	8.3	\;\;{-}{	8.8	} $ &  $ {+}	7.8	\;\;{-}{	6.6	}$  \\
$	91.0	$ &  $	35.49	$  & ${+} 	8.3	\;\;{-}{	8.7	} $ &  $ {+}	7.8	\;\;{-}{	6.6	}$  \\
$	92.0	$ &  $	34.75	$  & ${+} 	8.2	\;\;{-}{	8.7	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	93.0	$ &  $	34.04	$  & ${+} 	8.2	\;\;{-}{	8.7	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	94.0	$ &  $	33.36	$  & ${+} 	8.1	\;\;{-}{	8.6	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	95.0	$ &  $	32.69	$  & ${+} 	8.1	\;\;{-}{	8.6	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	96.0	$ &  $	32.04	$  & ${+} 	8.1	\;\;{-}{	8.6	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	97.0	$ &  $	31.41	$  & ${+} 	8.0	\;\;{-}{	8.5	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	98.0	$ &  $	30.80	$  & ${+} 	8.0	\;\;{-}{	8.5	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	99.0	$ &  $	30.21	$  & ${+} 	8.0	\;\;{-}{	8.5	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	100.0	$ &  $	29.68	$  & ${+} 	7.9	\;\;{-}{	8.4	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	101.0	$ &  $	29.12	$  & ${+} 	7.9	\;\;{-}{	8.4	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	102.0	$ &  $	28.57	$  & ${+} 	7.9	\;\;{-}{	8.4	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	103.0	$ &  $	28.04	$  & ${+} 	7.8	\;\;{-}{	8.4	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	104.0	$ &  $	27.52	$  & ${+} 	7.8	\;\;{-}{	8.3	} $ &  $ {+}	7.8	\;\;{-}{	6.5	}$  \\
$	105.0	$ &  $	27.01	$  & ${+} 	7.8	\;\;{-}{	8.3	} $ &  $ {+}	7.7	\;\;{-}{	6.5	}$  \\
$	106.0	$ &  $	26.52	$  & ${+} 	7.7	\;\;{-}{	8.3	} $ &  $ {+}	7.7	\;\;{-}{	6.6	}$  \\
$	107.0	$ &  $	26.05	$  & ${+} 	7.7	\;\;{-}{	8.3	} $ &  $ {+}	7.7	\;\;{-}{	6.6	}$  \\
$	108.0	$ &  $	25.59	$  & ${+} 	7.7	\;\;{-}{	8.2	} $ &  $ {+}	7.7	\;\;{-}{	6.6	}$  \\
$	109.0	$ &  $	25.14	$  & ${+} 	7.6	\;\;{-}{	8.2	} $ &  $ {+}	7.7	\;\;{-}{	6.7	}$  \\
$	110.0	$ &  $	24.70	$  & ${+} 	7.6	\;\;{-}{	8.2	} $ &  $ {+}	7.7	\;\;{-}{	6.7	}$  \\
$	110.5	$ &  $	24.48	$  & ${+} 	7.6	\;\;{-}{	8.2	} $ &  $ {+}	7.7	\;\;{-}{	6.7	}$  \\
$	111.0	$ &  $	24.27	$  & ${+} 	7.6	\;\;{-}{	8.2	} $ &  $ {+}	7.6	\;\;{-}{	6.7	}$  \\
$	111.5	$ &  $	24.06	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.7	}$  \\
$	112.0	$ &  $	23.85	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.7	}$  \\
$	112.5	$ &  $	23.64	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.7	}$  \\
$	113.0	$ &  $	23.44	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.7	}$  \\
$	113.5	$ &  $	23.24	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.8	}$  \\
$	114.0	$ &  $	23.05	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.8	}$  \\
$	114.5	$ &  $	22.85	$  & ${+} 	7.5	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.8	}$  \\
$	115.0	$ &  $	22.66	$  & ${+} 	7.4	\;\;{-}{	8.1	} $ &  $ {+}	7.6	\;\;{-}{	6.8	}$  \\
$	115.5	$ &  $	22.47	$  & ${+} 	7.4	\;\;{-}{	8.0	} $ &  $ {+}	7.6	\;\;{-}{	6.8	}$  \\
$	116.0	$ &  $	22.28	$  & ${+} 	7.4	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	116.5	$ &  $	22.10	$  & ${+} 	7.4	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	117.0	$ &  $	21.91	$  & ${+} 	7.4	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	117.5	$ &  $	21.73	$  & ${+} 	7.4	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	118.0	$ &  $	21.55	$  & ${+} 	7.4	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
\hline
\end{tabular}
\end{center}
\end{table}

 \begin{table}
\caption{ ggF cross sections at the LHC at $8 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_82}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $  \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline 
$	118.5	$ &  $	21.38	$  & ${+} 	7.3	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	119.0	$ &  $	21.20	$  & ${+} 	7.3	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	119.5	$ &  $	21.03	$  & ${+} 	7.3	\;\;{-}{	8.0	} $ &  $ {+}	7.5	\;\;{-}{	6.8	}$  \\
$	120.0	$ &  $	20.86	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.1	$ &  $	20.83	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.2	$ &  $	20.80	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.3	$ &  $	20.76	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.4	$ &  $	20.73	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.5	$ &  $	20.69	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.6	$ &  $	20.66	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.7	$ &  $	20.63	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.8	$ &  $	20.59	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	120.9	$ &  $	20.56	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.0	$ &  $	20.53	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.1	$ &  $	20.50	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.2	$ &  $	20.46	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.3	$ &  $	20.43	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.4	$ &  $	20.40	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.5	$ &  $	20.36	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.6	$ &  $	20.33	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.7	$ &  $	20.30	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.8	$ &  $	20.27	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	121.9	$ &  $	20.23	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.0	$ &  $	20.20	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.1	$ &  $	20.17	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.2	$ &  $	20.14	$  & ${+} 	7.3	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.3	$ &  $	20.11	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.4	$ &  $	20.07	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.5	$ &  $	20.04	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.6	$ &  $	20.01	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.7	$ &  $	19.98	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.8	$ &  $	19.95	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	122.9	$ &  $	19.92	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.0	$ &  $	19.88	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.1	$ &  $	19.85	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.2	$ &  $	19.82	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.3	$ &  $	19.79	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.4	$ &  $	19.76	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.5	$ &  $	19.73	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.6	$ &  $	19.70	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.7	$ &  $	19.67	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.8	$ &  $	19.63	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	123.9	$ &  $	19.60	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.0	$ &  $	19.57	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.1	$ &  $	19.54	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.2	$ &  $	19.51	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.3	$ &  $	19.48	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
\hline
\end{tabular}
\end{center}
\end{table}

 \begin{table}
\caption{ ggF cross sections at the LHC at $8 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_83}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline
$	124.4	$ &  $	19.45	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.5	$ &  $	19.42	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.6	$ &  $	19.39	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.7	$ &  $	19.36	$  & ${+} 	7.2	\;\;{-}{	7.9	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.8	$ &  $	19.33	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	124.9	$ &  $	19.30	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.0	$ &  $	19.27	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.1	$ &  $	19.24	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.2	$ &  $	19.21	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.3	$ &  $	19.18	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.4	$ &  $	19.15	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.5	$ &  $	19.12	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.6	$ &  $	19.09	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.7	$ &  $	19.06	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.8	$ &  $	19.03	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	125.9	$ &  $	19.00	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.0	$ &  $	18.97	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.1	$ &  $	18.94	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.2	$ &  $	18.91	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.3	$ &  $	18.88	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.4	$ &  $	18.85	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.5	$ &  $	18.82	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.6	$ &  $	18.80	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.7	$ &  $	18.77	$  & ${+} 	7.2	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.8	$ &  $	18.74	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	126.9	$ &  $	18.71	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.0	$ &  $	18.68	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.1	$ &  $	18.65	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.2	$ &  $	18.62	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.3	$ &  $	18.59	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.4	$ &  $	18.57	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.5	$ &  $	18.54	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.6	$ &  $	18.51	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.7	$ &  $	18.48	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.8	$ &  $	18.45	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	127.9	$ &  $	18.42	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.0	$ &  $	18.40	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.1	$ &  $	18.37	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.2	$ &  $	18.34	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.3	$ &  $	18.31	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.4	$ &  $	18.28	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.5	$ &  $	18.26	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.6	$ &  $	18.23	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.7	$ &  $	18.20	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.8	$ &  $	18.17	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	128.9	$ &  $	18.15	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.0	$ &  $	18.12	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
\hline
\end{tabular}
\end{center}
\end{table}

 \begin{table}
\caption{ ggF cross sections at the LHC at $8 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_84}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline
$	129.1	$ &  $	18.09	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.2	$ &  $	18.06	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.3	$ &  $	18.04	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.4	$ &  $	18.01	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.5	$ &  $	17.98	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.6	$ &  $	17.95	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.7	$ &  $	17.93	$  & ${+} 	7.1	\;\;{-}{	7.8	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.8	$ &  $	17.90	$  & ${+} 	7.1	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	129.9	$ &  $	17.87	$  & ${+} 	7.1	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	130.0	$ &  $	17.85	$  & ${+} 	7.1	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	130.5	$ &  $	17.71	$  & ${+} 	7.1	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	6.9	}$  \\
$	131.0	$ &  $	17.58	$  & ${+} 	7.1	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	7.0	}$  \\
$	131.5	$ &  $	17.45	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	7.0	}$  \\
$	132.0	$ &  $	17.32	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	7.0	}$  \\
$	132.5	$ &  $	17.19	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.5	\;\;{-}{	7.0	}$  \\
$	133.0	$ &  $	17.07	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	133.5	$ &  $	16.94	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	134.0	$ &  $	16.82	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	134.5	$ &  $	16.69	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	135.0	$ &  $	16.57	$  & ${+} 	7.0	\;\;{-}{	7.7	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	135.5	$ &  $	16.45	$  & ${+} 	7.0	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	136.0	$ &  $	16.33	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	136.5	$ &  $	16.22	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	137.0	$ &  $	16.10	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	137.5	$ &  $	15.98	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	138.0	$ &  $	15.87	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	6.9	}$  \\
$	138.5	$ &  $	15.76	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	6.9	}$  \\
$	139.0	$ &  $	15.64	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	6.9	}$  \\
$	139.5	$ &  $	15.53	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	6.9	}$  \\
$	140.0	$ &  $	15.42	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	6.9	}$  \\
$	140.5	$ &  $	15.32	$  & ${+} 	6.9	\;\;{-}{	7.6	} $ &  $ {+}	7.4	\;\;{-}{	6.9	}$  \\
$	141.0	$ &  $	15.27	$  & ${+} 	6.8	\;\;{-}{	7.6	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	141.5	$ &  $	15.16	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	142.0	$ &  $	15.06	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	142.5	$ &  $	14.96	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	143.0	$ &  $	14.86	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	143.5	$ &  $	14.76	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	144.0	$ &  $	14.66	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	144.5	$ &  $	14.56	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	145.0	$ &  $	14.46	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	145.5	$ &  $	14.37	$  & ${+} 	6.8	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	146.0	$ &  $	14.27	$  & ${+} 	6.7	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	146.5	$ &  $	14.18	$  & ${+} 	6.7	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	147.0	$ &  $	14.09	$  & ${+} 	6.7	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	6.9	}$  \\
$	147.5	$ &  $	14.00	$  & ${+} 	6.7	\;\;{-}{	7.5	} $ &  $ {+}	7.3	\;\;{-}{	7.0	}$  \\
$	148.0	$ &  $	13.91	$  & ${+} 	6.7	\;\;{-}{	7.4	} $ &  $ {+}	7.3	\;\;{-}{	7.0	}$  \\
$	148.5	$ &  $	13.82	$  & ${+} 	6.7	\;\;{-}{	7.4	} $ &  $ {+}	7.3	\;\;{-}{	7.0	}$  \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{ ggF cross sections at the LHC at $8 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_85}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $ \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline 
$	149.0	$ &  $	13.73	$  & ${+} 	6.7	\;\;{-}{	7.4	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	149.5	$ &  $	13.64	$  & ${+} 	6.7	\;\;{-}{	7.4	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	150.0	$ &  $	13.55	$  & ${+} 	6.7	\;\;{-}{	7.4	} $ &  $ {+}	7.4	\;\;{-}{	7.0	}$  \\
$	152.0	$ &  $	13.22	$  & ${+} 	6.6	\;\;{-}{	7.4	} $ &  $ {+}	7.4	\;\;{-}{	7.1	}$  \\
$	154.0	$ &  $	12.89	$  & ${+} 	6.6	\;\;{-}{	7.3	} $ &  $ {+}	7.5	\;\;{-}{	7.1	}$  \\
$	156.0	$ &  $	12.58	$  & ${+} 	6.6	\;\;{-}{	7.3	} $ &  $ {+}	7.5	\;\;{-}{	7.1	}$  \\
$	158.0	$ &  $	12.27	$  & ${+} 	6.5	\;\;{-}{	7.3	} $ &  $ {+}	7.5	\;\;{-}{	7.1	}$  \\
$	160.0	$ &  $	11.96	$  & ${+} 	6.5	\;\;{-}{	7.3	} $ &  $ {+}	7.5	\;\;{-}{	7.1	}$  \\
$	162.0	$ &  $	11.60	$  & ${+} 	6.5	\;\;{-}{	7.2	} $ &  $ {+}	7.5	\;\;{-}{	7.2	}$  \\
$	164.0	$ &  $	11.17	$  & ${+} 	6.4	\;\;{-}{	7.2	} $ &  $ {+}	7.5	\;\;{-}{	7.2	}$  \\
$	165.0	$ &  $	10.97	$  & ${+} 	6.4	\;\;{-}{	7.2	} $ &  $ {+}	7.5	\;\;{-}{	7.2	}$  \\
$	166.0	$ &  $	10.79	$  & ${+} 	6.4	\;\;{-}{	7.2	} $ &  $ {+}	7.5	\;\;{-}{	7.3	}$  \\
$	168.0	$ &  $	10.46	$  & ${+} 	6.4	\;\;{-}{	7.2	} $ &  $ {+}	7.5	\;\;{-}{	7.3	}$  \\
$	170.0	$ &  $	10.17	$  & ${+} 	6.4	\;\;{-}{	7.1	} $ &  $ {+}	7.5	\;\;{-}{	7.4	}$  \\
$	172.0	$ &  $	9.897	$  & ${+} 	6.3	\;\;{-}{	7.1	} $ &  $ {+}	7.5	\;\;{-}{	7.4	}$  \\
$	174.0	$ &  $	9.645	$  & ${+} 	6.3	\;\;{-}{	7.1	} $ &  $ {+}	7.4	\;\;{-}{	7.4	}$  \\
$	175.0	$ &  $	9.526	$  & ${+} 	6.3	\;\;{-}{	7.1	} $ &  $ {+}	7.4	\;\;{-}{	7.4	}$  \\
$	176.0	$ &  $	9.410	$  & ${+} 	6.3	\;\;{-}{	7.1	} $ &  $ {+}	7.4	\;\;{-}{	7.4	}$  \\
$	178.0	$ &  $	9.194	$  & ${+} 	6.3	\;\;{-}{	7.0	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	180.0	$ &  $	8.980	$  & ${+} 	6.2	\;\;{-}{	7.0	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	182.0	$ &  $	8.755	$  & ${+} 	6.2	\;\;{-}{	7.0	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	184.0	$ &  $	8.501	$  & ${+} 	6.2	\;\;{-}{	7.0	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	185.0	$ &  $	8.383	$  & ${+} 	6.2	\;\;{-}{	7.0	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	186.0	$ &  $	8.266	$  & ${+} 	6.1	\;\;{-}{	6.9	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	188.0	$ &  $	8.053	$  & ${+} 	6.1	\;\;{-}{	6.9	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	190.0	$ &  $	7.858	$  & ${+} 	6.1	\;\;{-}{	6.9	} $ &  $ {+}	7.4	\;\;{-}{	7.5	}$  \\
$	192.0	$ &  $	7.671	$  & ${+} 	6.1	\;\;{-}{	6.9	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	194.0	$ &  $	7.494	$  & ${+} 	6.1	\;\;{-}{	6.9	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	195.0	$ &  $	7.405	$  & ${+} 	6.0	\;\;{-}{	6.8	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	196.0	$ &  $	7.320	$  & ${+} 	6.0	\;\;{-}{	6.8	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	198.0	$ &  $	7.187	$  & ${+} 	6.0	\;\;{-}{	6.8	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	200.0	$ &  $	7.081	$  & ${+} 	6.0	\;\;{-}{	6.8	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	202.0	$ &  $	6.937	$  & ${+} 	6.0	\;\;{-}{	6.8	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	204.0	$ &  $	6.846	$  & ${+} 	6.0	\;\;{-}{	6.8	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	206.0	$ &  $	6.731	$  & ${+} 	6.0	\;\;{-}{	6.7	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	208.0	$ &  $	6.609	$  & ${+} 	6.0	\;\;{-}{	6.7	} $ &  $ {+}	7.4	\;\;{-}{	7.8	}$  \\
$	210.0	$ &  $	6.500	$  & ${+} 	6.0	\;\;{-}{	6.7	} $ &  $ {+}	7.4	\;\;{-}{	7.8	}$  \\
$	212.0	$ &  $	6.387	$  & ${+} 	6.0	\;\;{-}{	6.7	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	214.0	$ &  $	6.293	$  & ${+} 	6.0	\;\;{-}{	6.7	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	216.0	$ &  $	6.214	$  & ${+} 	5.9	\;\;{-}{	6.6	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	218.0	$ &  $	6.104	$  & ${+} 	5.9	\;\;{-}{	6.6	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	220.0	$ &  $	6.003	$  & ${+} 	5.9	\;\;{-}{	6.6	} $ &  $ {+}	7.3	\;\;{-}{	7.6	}$  \\
$	222.0	$ &  $	5.905	$  & ${+} 	5.9	\;\;{-}{	6.6	} $ &  $ {+}	7.3	\;\;{-}{	7.6	}$  \\
$	224.0	$ &  $	5.821	$  & ${+} 	5.9	\;\;{-}{	6.6	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	226.0	$ &  $	5.748	$  & ${+} 	5.9	\;\;{-}{	6.6	} $ &  $ {+}	7.4	\;\;{-}{	7.6	}$  \\
$	228.0	$ &  $	5.653	$  & ${+} 	5.9	\;\;{-}{	6.5	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	230.0	$ &  $	5.567	$  & ${+} 	5.9	\;\;{-}{	6.5	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
\hline
\end{tabular}
\end{center}
\end{table}

 \begin{table}
\caption{ ggF cross sections at the LHC at $8 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_86}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $  \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline 
$	232.0	$ &  $	5.487	$  & ${+} 	5.9	\;\;{-}{	6.5	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	234.0	$ &  $	5.413	$  & ${+} 	5.9	\;\;{-}{	6.5	} $ &  $ {+}	7.3	\;\;{-}{	7.7	}$  \\
$	236.0	$ &  $	5.327	$  & ${+} 	5.9	\;\;{-}{	6.5	} $ &  $ {+}	7.3	\;\;{-}{	7.7	}$  \\
$	238.0	$ &  $	5.247	$  & ${+} 	5.9	\;\;{-}{	6.5	} $ &  $ {+}	7.3	\;\;{-}{	7.7	}$  \\
$	240.0	$ &  $	5.159	$  & ${+} 	5.9	\;\;{-}{	6.4	} $ &  $ {+}	7.3	\;\;{-}{	7.7	}$  \\
$	242.0	$ &  $	5.078	$  & ${+} 	5.9	\;\;{-}{	6.4	} $ &  $ {+}	7.3	\;\;{-}{	7.7	}$  \\
$	244.0	$ &  $	4.999	$  & ${+} 	5.9	\;\;{-}{	6.4	} $ &  $ {+}	7.3	\;\;{-}{	7.7	}$  \\
$	246.0	$ &  $	4.924	$  & ${+} 	5.8	\;\;{-}{	6.4	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	248.0	$ &  $	4.854	$  & ${+} 	5.8	\;\;{-}{	6.4	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	250.0	$ &  $	4.783	$  & ${+} 	5.8	\;\;{-}{	6.4	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	252.0	$ &  $	4.714	$  & ${+} 	5.8	\;\;{-}{	6.4	} $ &  $ {+}	7.4	\;\;{-}{	7.7	}$  \\
$	254.0	$ &  $	4.647	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.5	\;\;{-}{	7.6	}$  \\
$	256.0	$ &  $	4.582	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.5	\;\;{-}{	7.5	}$  \\
$	258.0	$ &  $	4.521	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.5	\;\;{-}{	7.4	}$  \\
$	260.0	$ &  $	4.461	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.6	\;\;{-}{	7.4	}$  \\
$	262.0	$ &  $	4.405	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.6	\;\;{-}{	7.5	}$  \\
$	264.0	$ &  $	4.350	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.6	\;\;{-}{	7.6	}$  \\
$	266.0	$ &  $	4.292	$  & ${+} 	5.8	\;\;{-}{	6.3	} $ &  $ {+}	7.6	\;\;{-}{	7.7	}$  \\
$	268.0	$ &  $	4.237	$  & ${+} 	5.8	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	7.8	}$  \\
$	270.0	$ &  $	4.184	$  & ${+} 	5.8	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	7.9	}$  \\
$	272.0	$ &  $	4.134	$  & ${+} 	5.8	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	7.9	}$  \\
$	274.0	$ &  $	4.086	$  & ${+} 	5.8	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	7.9	}$  \\
$	276.0	$ &  $	4.040	$  & ${+} 	5.8	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	278.0	$ &  $	3.994	$  & ${+} 	5.7	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	280.0	$ &  $	3.950	$  & ${+} 	5.7	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	282.0	$ &  $	3.908	$  & ${+} 	5.7	\;\;{-}{	6.2	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	284.0	$ &  $	3.867	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	286.0	$ &  $	3.829	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	288.0	$ &  $	3.792	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	290.0	$ &  $	3.755	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	292.0	$ &  $	3.720	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	294.0	$ &  $	3.687	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	296.0	$ &  $	3.654	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.6	\;\;{-}{	8.0	}$  \\
$	298.0	$ &  $	3.624	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.7	\;\;{-}{	7.9	}$  \\
$	300.0	$ &  $	3.594	$  & ${+} 	5.7	\;\;{-}{	6.1	} $ &  $ {+}	7.7	\;\;{-}{	7.9	}$  \\
$	305.0	$ &  $	3.529	$  & ${+} 	5.7	\;\;{-}{	6.0	} $ &  $ {+}	7.7	\;\;{-}{	7.9	}$  \\
$	310.0	$ &  $	3.472	$  & ${+} 	5.7	\;\;{-}{	6.0	} $ &  $ {+}	7.7	\;\;{-}{	8.0	}$  \\
$	315.0	$ &  $	3.425	$  & ${+} 	5.7	\;\;{-}{	6.0	} $ &  $ {+}	7.7	\;\;{-}{	8.0	}$  \\
$	320.0	$ &  $	3.383	$  & ${+} 	5.7	\;\;{-}{	6.0	} $ &  $ {+}	7.7	\;\;{-}{	8.0	}$  \\
$	325.0	$ &  $	3.355	$  & ${+} 	5.7	\;\;{-}{	6.0	} $ &  $ {+}	7.7	\;\;{-}{	8.1	}$  \\
$	330.0	$ &  $	3.341	$  & ${+} 	5.7	\;\;{-}{	6.0	} $ &  $ {+}	7.8	\;\;{-}{	8.1	}$  \\
$	335.0	$ &  $	3.341	$  & ${+} 	5.7	\;\;{-}{	5.9	} $ &  $ {+}	7.9	\;\;{-}{	8.1	}$  \\
$	340.0	$ &  $	3.359	$  & ${+} 	5.7	\;\;{-}{	5.9	} $ &  $ {+}	7.9	\;\;{-}{	8.1	}$  \\
$	345.0	$ &  $	3.399	$  & ${+} 	5.7	\;\;{-}{	5.9	} $ &  $ {+}	7.9	\;\;{-}{	8.2	}$  \\
$	350.0	$ &  $	3.401	$  & ${+} 	5.7	\;\;{-}{	5.9	} $ &  $ {+}	8.0	\;\;{-}{	8.2	}$  \\
$	360.0	$ &  $	3.385	$  & ${+} 	5.8	\;\;{-}{	5.9	} $ &  $ {+}	8.0	\;\;{-}{	8.2	}$  \\
$	370.0	$ &  $	3.332	$  & ${+} 	5.8	\;\;{-}{	5.8	} $ &  $ {+}	8.1	\;\;{-}{	8.2	}$  \\
\hline 
\end{tabular}
\end{center}
\end{table}

 \begin{table}
\caption{ ggF cross sections at the LHC at $8 \UTeV$ and corresponding scale and PDF+$\alphas$ uncertainties computed according to the PDF4LHC recommendation.}
\label{tab:YRHXS3_ggF_87}%
\renewcommand{\arraystretch}{0.80}%
\begin{center}
\begin{tabular}{lcccc}
\hline %\rule{0ex}{2.6ex}
 $ \MH \mbox{[GeV]}$ &  $  \sigma$ [pb] &  
  QCD Scale [\%]  & PDF+$\alphas$ [\%]  \\ 
\hline 
$	380.0	$ &  $	3.231	$  & ${+} 	5.8	\;\;{-}{	5.6	} $ &  $ {+}	8.1	\;\;{-}{	8.2	}$  \\
$	390.0	$ &  $	3.089	$  & ${+} 	5.8	\;\;{-}{	5.5	} $ &  $ {+}	8.2	\;\;{-}{	8.2	}$  \\
$	400.0	$ &  $	2.921	$  & ${+} 	5.8	\;\;{-}{	5.4	} $ &  $ {+}	8.2	\;\;{-}{	8.2	}$  \\
$	420.0	$ &  $	2.550	$  & ${+} 	5.8	\;\;{-}{	5.3	} $ &  $ {+}	8.3	\;\;{-}{	8.3	}$  \\
$	440.0	$ &  $	2.178	$  & ${+} 	5.8	\;\;{-}{	5.3	} $ &  $ {+}	8.5	\;\;{-}{	8.4	}$  \\
$	450.0	$ &  $	2.002	$  & ${+} 	5.8	\;\;{-}{	5.2	} $ &  $ {+}	8.6	\;\;{-}{	8.4	}$  \\
$	460.0	$ &  $	1.837	$  & ${+} 	5.8	\;\;{-}{	5.2	} $ &  $ {+}	8.7	\;\;{-}{	8.4	}$  \\
$	480.0	$ &  $	1.538	$  & ${+} 	5.8	\;\;{-}{	5.2	} $ &  $ {+}	8.9	\;\;{-}{	8.5	}$  \\
$	500.0	$ &  $	1.283	$  & ${+} 	5.8	\;\;{-}{	5.1	} $ &  $ {+}	9.1	\;\;{-}{	8.5	}$  \\
$	520.0	$ &  $	1.069	$  & ${+} 	5.8	\;\;{-}{	5.1	} $ &  $ {+}	9.2	\;\;{-}{	8.6	}$  \\
$	540.0	$ &  $	0.8913	$  & ${+} 	5.8	\;\;{-}{	5.1	} $ &  $ {+}	9.4	\;\;{-}{	8.6	}$  \\
$	550.0	$ &  $	0.8144	$  & ${+} 	5.8	\;\;{-}{	5.1	} $ &  $ {+}	9.4	\;\;{-}{	8.7	}$  \\
$	560.0	$ &  $	0.7442	$  & ${+} 	5.9	\;\;{-}{	5.1	} $ &  $ {+}	9.4	\;\;{-}{	8.7	}$  \\
$	580.0	$ &  $	0.6228	$  & ${+} 	5.9	\;\;{-}{	5.1	} $ &  $ {+}	9.5	\;\;{-}{	8.7	}$  \\
$	600.0	$ &  $	0.5230	$  & ${+} 	5.9	\;\;{-}{	5.0	} $ &  $ {+}	9.5	\;\;{-}{	8.8	}$  \\
$	620.0	$ &  $	0.4403	$  & ${+} 	5.9	\;\;{-}{	5.0	} $ &  $ {+}	9.6	\;\;{-}{	8.9	}$  \\
$	640.0	$ &  $	0.3719	$  & ${+} 	5.9	\;\;{-}{	5.0	} $ &  $ {+}	9.7	\;\;{-}{	9.0	}$  \\
$	650.0	$ &  $	0.3424	$  & ${+} 	5.9	\;\;{-}{	5.0	} $ &  $ {+}	9.7	\;\;{-}{	9.0	}$  \\
$	660.0	$ &  $	0.3153	$  & ${+} 	5.9	\;\;{-}{	5.1	} $ &  $ {+}	9.8	\;\;{-}{	9.1	}$  \\
$	680.0	$ &  $	0.2682	$  & ${+} 	6.0	\;\;{-}{	5.1	} $ &  $ {+}	9.9	\;\;{-}{	9.2	}$  \\
$	700.0	$ &  $	0.2290	$  & ${+} 	6.0	\;\;{-}{	5.1	} $ &  $ {+}	10.1	\;\;{-}{	9.3	}$  \\
$	720.0	$ &  $	0.1964	$  & ${+} 	6.0	\;\;{-}{	5.1	} $ &  $ {+}	10.2	\;\;{-}{	9.5	}$  \\
$	740.0	$ &  $	0.1689	$  & ${+} 	6.1	\;\;{-}{	5.1	} $ &  $ {+}	10.4	\;\;{-}{	9.6	}$  \\
$	750.0	$ &  $	0.1568	$  & ${+} 	6.1	\;\;{-}{	5.1	} $ &  $ {+}	10.4	\;\;{-}{	9.7	}$  \\
$	760.0	$ &  $	0.1457	$  & ${+} 	6.1	\;\;{-}{	5.2	} $ &  $ {+}	10.5	\;\;{-}{	9.7	}$  \\
$	780.0	$ &  $	0.1262	$  & ${+} 	6.1	\;\;{-}{	5.2	} $ &  $ {+}	10.5	\;\;{-}{	9.8	}$  \\
$	800.0	$ &  $	0.1097	$  & ${+} 	6.1	\;\;{-}{	5.2	} $ &  $ {+}	10.6	\;\;{-}{	9.8	}$  \\
$	820.0	$ &  $	0.0957	$  & ${+} 	6.2	\;\;{-}{	5.2	} $ &  $ {+}	10.7	\;\;{-}{	9.8	}$  \\
$	840.0	$ &  $	0.0837	$  & ${+} 	6.2	\;\;{-}{	5.2	} $ &  $ {+}	10.8	\;\;{-}{	9.9	}$  \\
$	850.0	$ &  $	0.0784	$  & ${+} 	6.2	\;\;{-}{	5.3	} $ &  $ {+}	10.9	\;\;{-}{	9.9	}$  \\
$	860.0	$ &  $	0.0735	$  & ${+} 	6.2	\;\;{-}{	5.3	} $ &  $ {+}	10.9	\;\;{-}{	10.0	}$  \\
$	880.0	$ &  $	0.0647	$  & ${+} 	6.3	\;\;{-}{	5.3	} $ &  $ {+}	11.0	\;\;{-}{	10.1	}$  \\
$	900.0	$ &  $	0.0571	$  & ${+} 	6.3	\;\;{-}{	5.3	} $ &  $ {+}	11.1	\;\;{-}{	10.2	}$  \\
$	920.0	$ &  $	0.0506	$  & ${+} 	6.3	\;\;{-}{	5.3	} $ &  $ {+}	11.2	\;\;{-}{	10.4	}$  \\
$	940.0	$ &  $	0.0450	$  & ${+} 	6.4	\;\;{-}{	5.4	} $ &  $ {+}	11.4	\;\;{-}{	10.6	}$  \\
$	950.0	$ &  $	0.0424	$  & ${+} 	6.4	\;\;{-}{	5.4	} $ &  $ {+}	11.5	\;\;{-}{	10.7	}$  \\
$	960.0	$ &  $	0.0400	$  & ${+} 	6.4	\;\;{-}{	5.4	} $ &  $ {+}	11.6	\;\;{-}{	10.8	}$  \\
$	980.0	$ &  $	0.0357	$  & ${+} 	6.5	\;\;{-}{	5.4	} $ &  $ {+}	11.8	\;\;{-}{	11.0	}$  \\
$	1000.0	$ &  $	0.0320	$  & ${+} 	6.9	\;\;{-}{	5.4	} $ &  $ {+}	12.0	\;\;{-}{	11.2	}$  \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
  $80.0$  &  $  2002$  &  $  1914$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $81.0$  &  $  1981$  &  $  1894$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $82.0$  &  $  1957$  &  $  1871$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $83.0$  &  $  1938$  &  $  1853$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $84.0$  &  $  1916$  &  $  1833$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $85.0$  &  $  1897$  &  $  1814$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $86.0$  &  $  1876$  &  $  1794$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $87.0$  &  $  1857$  &  $  1776$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $88.0$  &  $  1839$  &  $  1759$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $89.0$  &  $  1818$  &  $  1738$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $90.0$  &  $  1801$  &  $  1723$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $91.0$  &  $  1782$  &  $  1705$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.6 \;\; {-}{0.2} $  \\
  $92.0$  &  $  1766$  &  $  1689$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.3} $  \\
  $93.0$  &  $  1744$  &  $  1668$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.3} $  \\
  $94.0$  &  $  1730$  &  $  1654$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.4} $  \\
  $95.0$  &  $  1714$  &  $  1639$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.4} $  \\
  $96.0$  &  $  1691$  &  $  1617$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.4} $  \\
  $97.0$  &  $  1673$  &  $  1600$  &  ${-}4.4$  &  $ {+}  2.1 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.4} $  \\
  $98.0$  &  $  1654$  &  $  1582$  &  ${-}4.4$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
  $99.0$  &  $  1640$  &  $  1568$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
 $100.0$  &  $  1628$  &  $  1557$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
 $101.0$  &  $  1611$  &  $  1541$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
 $102.0$  &  $  1595$  &  $  1526$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
 $103.0$  &  $  1578$  &  $  1509$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $104.0$  &  $  1560$  &  $  1492$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $105.0$  &  $  1545$  &  $  1478$  &  ${-}4.4$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $106.0$  &  $  1531$  &  $  1465$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $107.0$  &  $  1517$  &  $  1452$  &  ${-}4.3$  &  $ {+}  2.2 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
 $108.0$  &  $  1503$  &  $  1438$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $109.0$  &  $  1487$  &  $  1423$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.2} $  \\
 $110.0$  &  $  1473$  &  $  1410$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.2} $  \\
 $110.5$  &  $  1467$  &  $  1404$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.2} $  \\
 $111.0$  &  $  1459$  &  $  1396$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $111.5$  &  $  1454$  &  $  1391$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $112.0$  &  $  1445$  &  $  1382$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $112.5$  &  $  1438$  &  $  1375$  &  ${-}4.3$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $113.0$  &  $  1431$  &  $  1369$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $113.5$  &  $  1425$  &  $  1363$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $114.0$  &  $  1418$  &  $  1356$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $114.5$  &  $  1410$  &  $  1349$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $115.0$  &  $  1405$  &  $  1344$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $115.5$  &  $  1396$  &  $  1335$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $116.0$  &  $  1391$  &  $  1330$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $116.5$  &  $  1384$  &  $  1324$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.3} $  \\
 $117.0$  &  $  1378$  &  $  1317$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.3} $  \\
 $117.5$  &  $  1369$  &  $  1310$  &  ${-}4.4$  &  $ {+}  2.3 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.3} $  \\
 $118.0$  &  $  1363$  &  $  1304$  &  ${-}4.4$  &  $ {+}  2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
 $118.5$  &  $  1356$  &  $  1297$  &  ${-}4.4$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $119.0$  &  $  1351$  &  $  1292$  &  ${-}4.4$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $119.5$  &  $  1345$  &  $  1286$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.0$  &  $  1337$  &  $  1279$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.1$  &  $  1338$  &  $  1280$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.2$  &  $  1337$  &  $  1279$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.3$  &  $  1336$  &  $  1278$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.4$  &  $  1334$  &  $  1277$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
$ 120.5$  &  $  1333$  &  $  1275$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.6$  &  $  1330$  &  $  1272$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.7$  &  $  1330$  &  $  1272$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.8$  &  $  1330$  &  $  1272$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $120.9$  &  $  1326$  &  $  1269$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.0$  &  $  1326$  &  $  1269$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.1$  &  $  1326$  &  $  1268$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.2$  &  $  1324$  &  $  1267$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.3$  &  $  1323$  &  $  1266$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.4$  &  $  1322$  &  $  1265$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.5$  &  $  1320$  &  $  1263$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.6$  &  $  1319$  &  $  1262$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.7$  &  $  1317$  &  $  1260$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.8$  &  $  1315$  &  $  1259$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $121.9$  &  $  1313$  &  $  1256$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $122.0$  &  $  1314$  &  $  1257$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $122.1$  &  $  1313$  &  $  1256$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $122.2$  &  $  1310$  &  $  1253$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $122.3$  &  $  1310$  &  $  1253$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $122.4$  &  $  1308$  &  $  1252$  &  ${-}4.3$  &  $ {+}         2.4 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $122.5$  &  $  1307$  &  $  1251$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $122.6$  &  $  1307$  &  $  1251$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $122.7$  &  $  1303$  &  $  1247$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $122.8$  &  $  1305$  &  $  1249$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $122.9$  &  $  1304$  &  $  1248$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.0$  &  $  1302$  &  $  1246$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.1$  &  $  1301$  &  $  1245$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.2$  &  $  1298$  &  $  1242$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.3$  &  $  1298$  &  $  1242$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.4$  &  $  1297$  &  $  1241$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.5$  &  $  1297$  &  $  1241$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.6$  &  $  1294$  &  $  1239$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.7$  &  $  1293$  &  $  1237$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.8$  &  $  1291$  &  $  1236$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $123.9$  &  $  1292$  &  $  1236$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.0$  &  $  1289$  &  $  1234$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.1$  &  $  1289$  &  $  1234$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.2$  &  $  1287$  &  $  1231$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.3$  &  $  1286$  &  $  1231$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
 $124.4$  &  $  1283$  &  $  1228$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.5$  &  $  1282$  &  $  1227$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.6$  &  $  1283$  &  $  1228$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.7$  &  $  1280$  &  $  1225$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.8$  &  $  1281$  &  $  1225$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $124.9$  &  $  1281$  &  $  1226$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.0$  &  $  1277$  &  $  1222$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.1$  &  $  1277$  &  $  1222$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.2$  &  $  1276$  &  $  1221$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.3$  &  $  1274$  &  $  1219$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $ \\
 $125.4$  &  $  1273$  &  $  1219$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.5$  &  $  1274$  &  $  1219$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.6$  &  $  1269$  &  $  1214$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.7$  &  $  1270$  &  $  1215$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.8$  &  $  1267$  &  $  1213$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $125.9$  &  $  1268$  &  $  1213$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.0$  &  $  1266$  &  $  1211$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.1$  &  $  1263$  &  $  1209$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.2$  &  $  1264$  &  $  1210$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.3$  &  $  1262$  &  $  1208$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.4$  &  $  1261$  &  $  1207$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.5$  &  $  1260$  &  $  1206$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.6$  &  $  1260$  &  $  1206$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.7$  &  $  1257$  &  $  1203$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.8$  &  $  1256$  &  $  1202$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $126.9$  &  $  1256$  &  $  1202$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $127.0$  &  $  1253$  &  $  1199$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $127.1$  &  $  1253$  &  $  1199$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $127.2$  &  $  1252$  &  $  1198$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $127.3$  &  $  1251$  &  $  1197$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $127.4$  &  $  1250$  &  $  1196$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $127.5$  &  $  1247$  &  $  1194$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $127.6$  &  $  1247$  &  $  1194$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $127.7$  &  $  1247$  &  $  1194$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $127.8$  &  $  1246$  &  $  1192$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $127.9$  &  $  1243$  &  $  1190$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.0$  &  $  1241$  &  $  1187$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.1$  &  $  1242$  &  $  1189$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.2$  &  $  1240$  &  $  1187$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.3$  &  $  1240$  &  $  1187$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.4$  &  $  1239$  &  $  1186$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.5$  &  $  1237$  &  $  1184$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.6$  &  $  1236$  &  $  1183$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.7$  &  $  1236$  &  $  1183$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.8$  &  $  1234$  &  $  1181$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $128.9$  &  $  1231$  &  $  1178$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.0$  &  $  1230$  &  $  1178$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
 $129.1$  &  $  1230$  &  $  1178$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.2$  &  $  1229$  &  $  1177$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.3$  &  $  1227$  &  $  1175$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.4$  &  $  1226$  &  $  1174$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.5$  &  $  1225$  &  $  1173$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.6$  &  $  1225$  &  $  1173$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.7$  &  $  1223$  &  $  1171$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.8$  &  $  1222$  &  $  1170$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $129.9$  &  $  1221$  &  $  1169$  &  ${-}4.3$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $130.0$  &  $  1219$  &  $  1168$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.1$  &  $  1219$  &  $  1168$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.2$  &  $  1218$  &  $  1167$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.3$  &  $  1218$  &  $  1166$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.4$  &  $  1216$  &  $  1165$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $130.5$  &  $  1213$  &  $  1161$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.6$  &  $  1213$  &  $  1162$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.7$  &  $  1212$  &  $  1161$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.8$  &  $  1211$  &  $  1160$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$130.9$  &  $  1210$  &  $  1159$  &  ${-}4.2$  &  $ {+}         2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $131.0$  &  $  1208$  &  $  1157$  &  ${-}4.2$  &  $ {+}  2.5 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $131.5$  &  $  1203$  &  $  1152$  &  ${-}4.2$  &  $ {+}  2.5 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $132.0$  &  $  1197$  &  $  1147$  &  ${-}4.2$  &  $ {+}  2.5 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $132.5$  &  $  1192$  &  $  1142$  &  ${-}4.2$  &  $ {+}  2.5 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
 $133.0$  &  $  1186$  &  $  1136$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.1} $  \\
 $133.5$  &  $  1183$  &  $  1133$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.1} $  \\
 $134.0$  &  $  1176$  &  $  1127$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.1} $  \\
 $134.5$  &  $  1170$  &  $  1121$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.1} $  \\
 $135.0$  &  $  1165$  &  $  1117$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.1} $  \\
 $135.5$  &  $  1161$  &  $  1112$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.5 \;\; {-}{0.1} $  \\
 $136.0$  &  $  1156$  &  $  1107$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.1} $  \\
 $136.5$  &  $  1152$  &  $  1103$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.1} $  \\
 $137.0$  &  $  1145$  &  $  1097$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.1} $  \\
 $137.5$  &  $  1140$  &  $  1092$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $138.0$  &  $  1135$  &  $  1087$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $138.5$  &  $  1130$  &  $  1082$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $139.0$  &  $  1126$  &  $  1078$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $139.5$  &  $  1121$  &  $  1074$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $140.0$  &  $  1116$  &  $  1069$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $140.5$  &  $  1110$  &  $  1063$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $141.0$  &  $  1105$  &  $  1059$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $141.5$  &  $  1101$  &  $  1055$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $142.0$  &  $  1096$  &  $  1050$  &  ${-}4.2$  &  $ {+}  2.6 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $142.5$  &  $  1092$  &  $  1046$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $143.0$  &  $  1086$  &  $  1040$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $143.5$  &  $  1083$  &  $  1037$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $144.0$  &  $  1077$  &  $  1032$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.0} $  \\
 $144.5$  &  $  1073$  &  $  1028$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.0} $  \\
 $145.0$  &  $  1068$  &  $  1023$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.0} $  \\
 $145.5$  &  $  1064$  &  $  1019$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.0} $  \\
 $146.0$  &  $  1059$  &  $  1015$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.4 \;\; {-}{0.0} $  \\
 $146.5$  &  $  1055$  &  $  1010$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
 $147.0$  &  $  1050$  &  $  1005$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
 $147.5$  &  $  1046$  &  $  1002$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
 $148.0$  &  $  1042$  &  $   998$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $148.5$  &  $  1037$  &  $   993$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{VBF cross sections at $7\UTeV$. Central values at NNLO QCD,
  NNLO QCD + NLO EW, relative EW corrections, and uncertainties from 
  PDF+$\alphas$ (according to the PDF4LHC prescription) and from QCD scale.}
%  variation%(calculated for a subset of mass points)
\label{tab:YRHXS3_7VBF_NNLO5}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &  $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
 $149.0$  &  $  1032$  &  $   988$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $149.5$  &  $  1029$  &  $   985$  &  ${-}4.2$  &  $ {+}         2.7 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $150.0$  &  $  1024$  &  $   980$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$150.5$  &  $  1020$  &  $   977$  &  ${-}4.2$  &  $ {+}         2.7 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$151.0$  &  $  1015$  &  $   972$  &  ${-}4.2$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $152.0$  &  $  1007$  &  $   964$  &  ${-}4.3$  &  $ {+}  2.7 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$153.0$  &  $ 999.0$  &  $ 956.1$  &  ${-}4.3$  &  $ {+}  2.8 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
 $154.0$  &  $ 991.4$  &  $ 948.7$  &  ${-}4.3$  &  $ {+}  2.8 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
%$155.0$  &  $ 984.2$  &  $ 941.5$  &  ${-}4.3$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
 $156.0$  &  $ 976.5$  &  $ 933.9$  &  ${-}4.4$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.3 \;\; {-}{0.0} $  \\
%$157.0$  &  $ 969.6$  &  $ 927.0$  &  ${-}4.4$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $158.0$  &  $ 962.5$  &  $ 919.9$  &  ${-}4.4$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$159.0$  &  $ 955.2$  &  $ 912.6$  &  ${-}4.5$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
 $160.0$  &  $ 946.8$  &  $ 904.3$  &  ${-}4.5$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
 $162.0$  &  $ 927.5$  &  $ 890.6$  &  ${-}4.0$  &  $ {+}   2.8 \;\; {-}{2.1} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
 $164.0$  &  $ 906.9$  &  $ 875.5$  &  ${-}3.5$  &  $ {+}   2.9 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $165.0$  &  $ 898.3$  &  $ 869.4$  &  ${-}3.2$  &  $ {+}   2.9 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $166.0$  &  $ 889.8$  &  $ 861.3$  &  ${-}3.2$  &  $ {+}   2.9 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $168.0$  &  $ 875.1$  &  $ 847.3$  &  ${-}3.2$  &  $ {+}   3.0 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $170.0$  &  $ 861.0$  &  $ 833.8$  &  ${-}3.2$  &  $ {+}   3.0 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$ 172.0$  &  $ 847.4$  &  $ 820.1$  &  ${-}3.2$  &  $ {+}   3.0 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$ 174.0$  &  $ 833.7$  &  $ 806.3$  &  ${-}3.3$  &  $ {+}   3.0 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$ 175.0$  &  $ 827.2$  &  $ 799.8$  &  ${-}3.3$  &  $ {+}   3.0 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$ 176.0$  &  $ 821.1$  &  $ 793.4$  &  ${-}3.4$  &  $ {+}   3.0 \;\; {-}{2.1} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$ 178.0$  &  $ 809.1$  &  $ 780.9$  &  ${-}3.5$  &  $ {+}   3.1 \;\; {-}{2.1} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
$ 180.0$  &  $ 797.2$  &  $ 768.4$  &  ${-}3.6$  &  $ {+}   3.1 \;\; {-}{2.1} $  &  $ {+}   0.0 \;\; {-}{0.3} $  \\
$ 182.0$  &  $ 782.7$  &  $ 756.1$  &  ${-}3.4$  &  $ {+}   3.1 \;\; {-}{2.1} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
$ 184.0$  &  $ 767.8$  &  $ 743.3$  &  ${-}3.2$  &  $ {+}   3.1 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$ 185.0$  &  $ 760.9$  &  $ 737.5$  &  ${-}3.1$  &  $ {+}   3.1 \;\; {-}{2.0} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$ 186.0$  &  $ 754.4$  &  $ 731.4$  &  ${-}3.0$  &  $ {+}   3.1 \;\; {-}{2.0} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$ 188.0$  &  $ 741.7$  &  $ 719.5$  &  ${-}3.0$  &  $ {+}   3.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$ 190.0$  &  $ 729.4$  &  $ 708.0$  &  ${-}2.9$  &  $ {+}   3.2 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
$ 192.0$  &  $ 717.3$  &  $ 696.0$  &  ${-}3.0$  &  $ {+}   3.2 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 194.0$  &  $ 705.7$  &  $ 684.5$  &  ${-}3.0$  &  $ {+}   3.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.4} $  \\
$ 195.0$  &  $ 700.2$  &  $ 679.0$  &  ${-}3.0$  &  $ {+}   3.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.4} $  \\
$ 196.0$  &  $ 694.7$  &  $ 673.5$  &  ${-}3.0$  &  $ {+}   3.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.4} $  \\
$ 198.0$  &  $ 684.1$  &  $ 662.9$  &  ${-}3.1$  &  $ {+}   3.3 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 200.0$  &  $ 673.7$  &  $ 652.4$  &  ${-}3.2$  &  $ {+}   3.3 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
$ 202.0$  &  $ 664.3$  &  $ 642.9$  &  ${-}3.2$  &  $ {+}   3.3 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
$ 204.0$  &  $ 655.7$  &  $ 634.3$  &  ${-}3.3$  &  $ {+}   3.3 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.2} $  \\
$ 206.0$  &  $ 647.6$  &  $ 626.2$  &  ${-}3.3$  &  $ {+}   3.4 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 208.0$  &  $ 639.8$  &  $ 618.4$  &  ${-}3.4$  &  $ {+}   3.4 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 210.0$  &  $ 632.4$  &  $ 610.8$  &  ${-}3.4$  &  $ {+}   3.4 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 212.0$  &  $ 624.8$  &  $ 603.3$  &  ${-}3.4$  &  $ {+}   3.4 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 214.0$  &  $ 617.0$  &  $ 595.5$  &  ${-}3.5$  &  $ {+}   3.4 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.3} $  \\
$ 216.0$  &  $ 609.4$  &  $ 587.9$  &  ${-}3.5$  &  $ {+}   3.5 \;\; {-}{2.0} $  &  $ {+}   0.0 \;\; {-}{0.4} $  \\
$ 218.0$  &  $ 601.6$  &  $ 580.2$  &  ${-}3.6$  &  $ {+}   3.5 \;\; {-}{2.0} $  &  $ {+}   0.0 \;\; {-}{0.4} $  \\
$ 220.0$  &  $ 593.8$  &  $ 572.4$  &  ${-}3.6$  &  $ {+}   3.5 \;\; {-}{2.0} $  &  $ {+}   0.0 \;\; {-}{0.4} $  \\
$ 222.0$  &  $ 586.0$  &  $ 564.6$  &  ${-}3.6$  &  $ {+}   3.5 \;\; {-}{2.0} $  &  $ {+}   0.0 \;\; {-}{0.4} $  \\
$ 224.0$  &  $ 578.3$  &  $ 557.0$  &  ${-}3.7$  &  $ {+}   3.5 \;\; {-}{2.0} $  &  $ {+}   0.0 \;\; {-}{0.4} $  \\
$ 226.0$  &  $ 570.5$  &  $ 549.3$  &  ${-}3.7$  &  $ {+}   3.6 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.4} $  \\
$ 228.0$  &  $ 562.7$  &  $ 541.6$  &  ${-}3.7$  &  $ {+}   3.6 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.4} $  \\
$ 230.0$  &  $ 555.1$  &  $ 534.1$  &  ${-}3.8$  &  $ {+}   3.6 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.4} $  \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{VBF cross sections at $7\UTeV$. Central values at NNLO QCD,
  NNLO QCD + NLO EW, relative EW corrections, and uncertainties from 
  PDF+$\alphas$ (according to the PDF4LHC prescription) and from QCD scale.}
%  variation%(calculated for a subset of mass points)
\label{tab:YRHXS3_7VBF_NNLO6}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$ 232.0$  &  $ 547.5$  &  $ 526.6$  &  ${-}3.8$  &  $ {+}   3.6 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.4} $  \\
$ 234.0$  &  $ 539.8$  &  $ 519.0$  &  ${-}3.9$  &  $ {+}   3.6 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.4} $  \\
$ 236.0$  &  $ 532.1$  &  $ 511.4$  &  ${-}3.9$  &  $ {+}   3.7 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.5} $  \\
$ 238.0$  &  $ 524.4$  &  $ 503.8$  &  ${-}3.9$  &  $ {+}   3.7 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.5} $  \\
$ 240.0$  &  $ 516.3$  &  $ 495.9$  &  ${-}4.0$  &  $ {+}   3.7 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.5} $  \\
 $242.0$  &  $ 508.5$  &  $ 488.2$  &  ${-}4.0$  &  $ {+}   3.7 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.5} $  \\
 $244.0$  &  $ 500.8$  &  $ 480.7$  &  ${-}4.0$  &  $ {+}   3.7 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.5} $  \\
 $246.0$  &  $ 493.1$  &  $ 473.3$  &  ${-}4.0$  &  $ {+}   3.8 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $248.0$  &  $ 485.6$  &  $ 465.9$  &  ${-}4.1$  &  $ {+}   3.8 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $250.0$  &  $ 478.3$  &  $ 458.8$  &  ${-}4.1$  &  $ {+}   3.8 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $252.0$  &  $ 471.2$  &  $ 451.9$  &  ${-}4.1$  &  $ {+}   3.8 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $254.0$  &  $ 464.3$  &  $ 445.2$  &  ${-}4.1$  &  $ {+}   3.8 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.5} $  \\
 $256.0$  &  $ 457.5$  &  $ 438.5$  &  ${-}4.1$  &  $ {+}   3.9 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.5} $  \\
 $258.0$  &  $ 450.7$  &  $ 432.0$  &  ${-}4.2$  &  $ {+}   3.9 \;\; {-}{2.0} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $260.0$  &  $ 444.1$  &  $ 425.6$  &  ${-}4.2$  &  $ {+}   3.9 \;\; {-}{2.0} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $262.0$  &  $ 437.6$  &  $ 419.3$  &  ${-}4.2$  &  $ {+}   3.9 \;\; {-}{2.0} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
 $264.0$  &  $ 431.3$  &  $ 413.1$  &  ${-}4.2$  &  $ {+}   3.9 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.5} $  \\
 $266.0$  &  $ 425.0$  &  $ 406.9$  &  ${-}4.2$  &  $ {+}   4.0 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.5} $  \\
 $268.0$  &  $ 418.8$  &  $ 401.0$  &  ${-}4.3$  &  $ {+}   4.0 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $270.0$  &  $ 412.8$  &  $ 395.1$  &  ${-}4.3$  &  $ {+}   4.0 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $272.0$  &  $ 406.9$  &  $ 389.4$  &  ${-}4.3$  &  $ {+}   4.0 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $274.0$  &  $ 401.0$  &  $ 383.7$  &  ${-}4.3$  &  $ {+}   4.1 \;\; {-}{2.0} $  &  $ {+}   0.1 \;\; {-}{0.6} $  \\
 $276.0$  &  $ 395.4$  &  $ 378.3$  &  ${-}4.3$  &  $ {+}   4.1 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $278.0$  &  $ 389.9$  &  $ 372.9$  &  ${-}4.3$  &  $ {+}   4.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $280.0$  &  $ 384.3$  &  $ 367.6$  &  ${-}4.4$  &  $ {+}   4.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $282.0$  &  $ 378.9$  &  $ 362.3$  &  ${-}4.4$  &  $ {+}   4.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $284.0$  &  $ 373.7$  &  $ 357.2$  &  ${-}4.4$  &  $ {+}   4.2 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $286.0$  &  $ 368.4$  &  $ 352.1$  &  ${-}4.4$  &  $ {+}   4.3 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $288.0$  &  $ 363.3$  &  $ 347.1$  &  ${-}4.5$  &  $ {+}   4.3 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $290.0$  &  $ 358.3$  &  $ 342.2$  &  ${-}4.5$  &  $ {+}   4.3 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $292.0$  &  $ 353.2$  &  $ 340.8$  &  ${-}3.5$  &  $ {+}   4.3 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
 $294.0$  &  $ 348.4$  &  $ 339.4$  &  ${-}2.6$  &  $ {+}   4.3 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.7} $  \\
%$295.0$  &  $ 346.0$  &  $ 338.7$  &  ${-}2.1$  &  $ {+}   4.3 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.8} $  \\
 $296.0$  &  $ 343.6$  &  $ 337.9$  &  ${-}1.6$  &  $ {+}   4.4 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.8} $  \\
 $298.0$  &  $ 338.8$  &  $ 336.5$  &  ${-}0.7$  &  $ {+}   4.4 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.8} $  \\
 $300.0$  &  $ 334.2$  &  $ 335.0$  &  ${+}0.3$  &  $ {+}   4.4 \;\; {-}{2.0} $  &  $ {+}   0.2 \;\; {-}{0.8} $  \\
 $305.0$  &  $322.9$   & $323.7$ & $ {+}0.2$ & $ {+} 4.5 \;\; {-} 2.0 $ & $ {+}0.2 \;\; {-} 0.8 $ \\
 $310.0$  &  $312.3$   & $313.0$   & $ {+}0.2$ & $ {+} 4.5 \;\; {-} 1.9 $ & ${+} 0.2 \;\; {-} 0.8 $ \\
 $315.0$  &  $302.2$   & $302.8$ & $ {+}0.2$ & $ {+} 4.5 \;\; {-} 1.9 $ & $ {+}0.3 \;\; {-} 0.7 $ \\
 $320.0$  &  $292.2$   & $292.9$ & $ {+}0.2$ & $ {+} 4.6 \;\; {-} 1.9 $ & ${+} 0.3 \;\; {-} 0.7 $ \\
 $325.0$  &  $282.8$   & $283.4$ & $ {+}0.2$ & $ {+} 4.6 \;\; {-} 1.9 $ & $ {+}0.3 \;\; {-} 0.8 $ \\
 $330.0$  &  $274.0$     & $274.5$ & $ {+}0.2$ & $ {+} 4.7 \;\; {-} 1.9 $ & ${+} 0.3 \;\; {-} 0.8 $ \\
 $335.0$  &  $265.6$   & $266.1$ & $ {+}0.2$ & $ {+} 4.8 \;\; {-} 1.9 $ & ${+} 0.3 \;\; {-} 0.9 $ \\
 $340.0$  &  $258.1$   & $258.5$ & $ {+}0.2$ & $ {+} 4.8 \;\; {-} 1.9 $ & ${+} 0.3 \;\; {-} 0.9 $ \\
 $345.0$  &  $251.5$   & $251.9$ & $ {+}0.1$ & $ {+} 4.8 \;\; {-} 1.9 $ & ${+} 0.3 \;\; {-} 1.0  $ \\
 $350.0$  &  $242.1$   & $238.0$   & ${-}1.7$ & $ {+} 4.9 \;\; {-} 1.9 $ & $ {+}0.3 \;\; {-} 1.0  $ \\
 $360.0$  &  $226.3$   & $214.2$ & ${-}5.3$ & $ {+} 5.0  \;\; {-} 1.9 $ & $ {+}0.3 \;\; {-} 1.1 $ \\
 $370.0$  &  $213.9$   & $203.9$ & ${-}4.7$ & $ {+} 5.1 \;\; {-} 1.9 $ & ${+} 0.4 \;\; {-} 1.1 $ \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{VBF cross sections at $7\UTeV$. Central values at NNLO QCD,
  NNLO QCD + NLO EW, relative EW corrections, and uncertainties from 
  PDF+$\alphas$ (according to the PDF4LHC prescription) and from QCD scale.}
%  variation%(calculated for a subset of mass points)
\label{tab:YRHXS3_7VBF_NNLO7}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$ 380.0$ & $203.0$ & $194.9$ & ${-}4.0 $ & $ {+} 5.2 \;\; {-} 1.9 $ & ${+} 0.4 \;\; {-} 1.1 $ \\
$ 390.0$ & $192.4$ & $185.9$ & ${-}3.4$ & $ {+} 5.3 \;\; {-} 1.9 $ & ${+} 0.4 \;\; {-} 1.1 $ \\
$ 400.0$ & $182.3$ & $177.2$ & ${-}2.8$ & $ {+} 5.5 \;\; {-} 1.9 $ & ${+} 0.4 \;\; {-} 1.2 $ \\
$ 420.0$ & $163.3$ & $160.1$ & ${-}2.0$ & $ {+} 5.7 \;\; {-} 1.9 $ & $ {+}0.5 \;\; {-} 1.2 $ \\
$ 440.0$ & $145.9$ & $144.2$ & ${-}1.1$ & $ {+} 5.9 \;\; {-} 1.8 $ & $ {+}0.6 \;\; {-} 1.3 $ \\
$ 450.0$ & $137.8$ & $136.8$ & ${-}0.7$ & $ {+} 6.0 \;\; {-} 1.8 $ & $ {+}0.6 \;\; {-} 1.3 $ \\
$ 460.0$ & $130.1$ & $129.6$ & ${-}0.4$ & $ {+} 6.1 \;\; {-} 1.8 $ & $ {+}0.6 \;\; {-} 1.4 $ \\
$ 480.0$ & $116.1$ & $116.4$ & ${+}0.2$ & $ {+} 6.4 \;\; {-} 1.8 $ & $ {+}0.7 \;\; {-} 1.5 $ \\
$ 500.0$ & $103.7$ & $104.6$ & ${+}0.9$ & $ {+} 6.6 \;\; {-} 1.8 $ & $ {+}0.7 \;\; {-} 1.6 $ \\
$ 520.0$ & $92.67$ & $94.03$ & ${+}1.5$ & $ {+} 6.8 \;\; {-} 1.8 $ & $ {+}0.7 \;\; {-} 1.6 $ \\
$ 540.0$ & $82.95$ & $84.63$ & ${+}2.0$ & $ {+} 7.0 \;\; {-} 1.8 $ & $ {+}0.8 \;\; {-} 1.7 $ \\
$ 550.0$ & $78.52$ & $80.34$ & ${+}2.3$ & $ {+} 7.1 \;\; {-} 1.8 $ & ${+} 0.8 \;\; {-} 1.7 $ \\
$ 560.0$ & $74.37$ & $76.31$ & ${+}2.6$ & $ {+} 7.2 \;\; {-} 1.8 $ & $ {+}0.8 \;\; {-} 1.8 $ \\
$ 580.0$ & $66.8$ & $68.94$ & ${+}3.2$ & $ {+} 7.4 \;\; {-} 1.7 $ & ${+} 0.9 \;\; {-} 1.9 $ \\
$ 600.0$ & $60.13$ & $62.42$ & ${+}3.8$ & $ {+} 7.6 \;\; {-} 1.7 $ & ${+} 1.0  \;\; {-} 2.0  $ \\
$ 620.0$ & $54.24$ & $56.65$ & ${+}4.4$ & $ {+} 7.8 \;\; {-} 1.7 $ & $ {+}1.0  \;\; {-} 2.1 $ \\
$ 640.0$ & $49.01$ & $51.51$ & ${+}5.1$ & $ {+} 8.1 \;\; {-} 1.7 $ & $ {+}1.1 \;\; {-} 2.2 $ \\
$ 65.00$ & $46.62$ & $49.15$ & ${+}5.4$ & $ {+} 8.2 \;\; {-} 1.7 $ & $ {+}1.1 \;\; {-} 2.2 $ \\
$ 66.00$ & $44.37$ & $46.93$ & ${+}5.8$ & $ {+} 8.3 \;\; {-} 1.7 $ & ${+} 1.1 \;\; {-} 2.2 $ \\
$ 680.0$ & $40.24$ & $42.86$ & ${+}6.5$ & $ {+} 8.5 \;\; {-} 1.6 $ & ${+} 1.2 \;\; {-} 2.3 $ \\
$ 700.0$ & $36.56$ & $39.21$ & ${+}7.3$ & $ {+} 8.7 \;\; {-} 1.6 $ & $ {+}1.2 \;\; {-} 2.4 $ \\
$ 720.0$ & $33.28$ & $35.97$ & ${+}8.1$ & $ {+} 8.9 \;\; {-} 1.6 $ & $ {+}1.3 \;\; {-} 2.5 $ \\
$ 740.0$ & $30.32$ & $33.03$ & ${+}8.9$ & $ {+} 9.2 \;\; {-} 1.6 $ & $ {+}1.4 \;\; {-} 2.6 $ \\
$ 750.0$ & $28.99$ & $31.70$ & ${+}9.3$ & $ {+} 9.3 \;\; {-} 1.6 $ & $ {+}1.4 \;\; {-} 2.6 $ \\
$ 760.0$ & $27.71$ & $30.44$ & ${+}9.8$ & $ {+} 9.4 \;\; {-} 1.6 $ & $ {+}1.4 \;\; {-} 2.6 $ \\
$ 780.0$ & $25.35$ & $28.09$ & ${+}10.8$ & $ {+} 9.6 \;\; {-} 1.6 $ & $ {+}1.5 \;\; {-} 2.7 $ \\
$ 800.0$ & $23.24$ & $25.98$ & ${+}11.8$ & $ {+} 9.8 \;\; {-} 1.6 $ & $ {+}1.5 \;\; {-} 2.8 $ \\
$ 820.0$ & $21.33$ & $24.08$ & ${+}12.9$ & $ {+} 10.0 \;\; {-} 1.6 $ & ${+} 1.5 \;\; {-} 2.9 $ \\
$ 840.0$ & $19.61$ & $22.36$ & ${+}14.0$ & $ {+} 10.3 \;\; {-} 1.5 $ & $ {+}1.6 \;\; {-} 3.0  $ \\
$ 850.0$ & $18.81$ & $21.56$ & ${+}14.6$ & $ {+} 10.4 \;\; {-} 1.5 $ & $ {+}1.6 \;\; {-} 3.0  $ \\
$ 860.0$ & $18.05$ & $20.81$ & ${+}15.3$ & $ {+} 10.5 \;\; {-} 1.5 $ & $ {+}1.6 \;\; {-} 3.0  $ \\
$ 880.0$ & $16.64$ & $19.41$ & ${+}16.6$ & $ {+} 10.7 \;\; {-} 1.5 $ & $ {+}1.7 \;\; {-} 3.1 $ \\
$ 900.0$ & $15.36$ & $18.13$ & ${+}18.0$ & $ {+} 10.9 \;\; {-} 1.5 $ & ${+} 1.7 \;\; {-} 3.2 $ \\
$ 920.0$ & $14.21$ & $16.97$ & ${+}19.4$ & $ {+} 11.1 \;\; {-} 1.5 $ & $ {+}1.8 \;\; {-} 3.2 $ \\
$ 940.0$ & $13.14$ & $15.89$ & ${+}20.9$ & $ {+} 11.4 \;\; {-} 1.4 $ & $ {+}1.9 \;\; {-} 3.3 $ \\
$ 950.0$ & $12.65$ & $15.38$ & ${+}21.6$ & $ {+} 11.5 \;\; {-} 1.4 $ & $ {+}2.0  \;\; {-} 3.3 $ \\
$ 960.0$ & $12.18$ & $14.93$ & ${+}22.5$ & $ {+} 11.6 \;\; {-} 1.4 $ & ${+} 2.0  \;\; {-} 3.3 $ \\
$ 98.00$ & $11.30$ & $14.04$ & ${+}24.3$ & $ {+} 11.8 \;\; {-} 1.4 $ & $ {+} 2.1 \;\; {-} 3.4 $ \\
$ 1000$ & $10.49$ & $13.22$ & ${+}26.0$ & $ {+} 12.0 \;\; {-} 1.4 $ & ${+} 2.2 \;\; {-} 3.5 $ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$ 80.0 $  &  $   2542 $  &  $  2424$  &  ${-}4.6$  & $ {+}  2.7  \;\; {-}{3.0} $  &  $ {+}   0.2 \;\; {-}{0.3} $  \\
$ 81.0 $  &  $   2515 $  &  $  2399$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{3.0} $  &  $ {+}   0.4 \;\; {-}{0.3} $  \\
$ 82.0 $  &  $   2479 $  &  $  2364$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$ 83.0 $  &  $   2461 $  &  $  2346$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.4 \;\; {-}{0.2} $  \\
$ 84.0 $  &  $   2439 $  &  $  2326$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 85.0 $  &  $   2412 $  &  $  2300$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 86.0 $  &  $   2394 $  &  $  2283$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 87.0 $  &  $   2368 $  &  $  2258$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$ 88.0 $  &  $   2349 $  &  $  2240$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.2 \;\; {-}{0.3} $  \\
$ 89.0 $  &  $   2316 $  &  $  2209$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$ 90.0 $  &  $   2297 $  &  $  2191$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 91.0 $  &  $   2276 $  &  $  2170$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 92.0 $  &  $   2258 $  &  $  2153$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.2 \;\; {-}{0.3} $  \\
$ 93.0 $  &  $   2232 $  &  $  2129$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 94.0 $  &  $   2211 $  &  $  2108$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 95.0 $  &  $   2186 $  &  $  2084$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$ 96.0 $  &  $   2168 $  &  $  2068$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 97.0 $  &  $   2145 $  &  $  2046$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$ 98.0 $  &  $   2126 $  &  $  2027$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$ 99.0 $  &  $   2102 $  &  $  2004$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$100.0 $  &  $   2085 $  &  $  1988$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$101.0 $  &  $   2062 $  &  $  1967$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$102.0 $  &  $   2040 $  &  $  1945$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$103.0 $  &  $   2027 $  &  $  1933$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$104.0 $  &  $   2006 $  &  $  1914$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.9} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$105.0 $  &  $   1989 $  &  $  1897$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$106.0 $  &  $   1967 $  &  $  1877$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$107.0 $  &  $   1952 $  &  $  1862$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$108.0 $  &  $   1930 $  &  $  1841$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$109.0 $  &  $   1915 $  &  $  1826$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$110.0 $  &  $   1896 $  &  $  1809$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$110.5 $  &  $   1886 $  &  $  1799$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$111.0 $  &  $   1878 $  &  $  1791$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$111.5 $  &  $   1870 $  &  $  1784$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$112.0 $  &  $   1866 $  &  $  1780$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$112.5 $  &  $   1856 $  &  $  1771$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$113.0 $  &  $   1848 $  &  $  1764$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$113.5 $  &  $   1837 $  &  $  1753$  &  ${-}4.6$  & $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$114.0 $  &  $   1827 $  &  $  1743$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$114.5 $  &  $   1819 $  &  $  1735$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$115.0 $  &  $   1812 $  &  $  1729$  &  ${-}4.6$  & $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$115.5 $  &  $   1802 $  &  $  1719$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$116.0 $  &  $   1796 $  &  $  1714$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$116.5 $  &  $   1786 $  &  $  1704$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$117.0 $  &  $   1780 $  &  $  1699$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$117.5 $  &  $   1769 $  &  $  1688$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$118.0 $  &  $   1764 $  &  $  1683$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
\hline     
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$118.5 $  &  $   1755 $  &  $  1675$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$119.0 $  &  $   1745 $  &  $  1666$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
$119.5 $  &  $   1738 $  &  $  1659$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$120.0 $  &  $   1728 $  &  $  1649$  &  ${-}4.6$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$ 120.1$ & $1728$ & $1650$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 120.2$ & $1726$ & $1648$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 120.3$ & $1724$ & $1646$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.1 $ \\
$ 120.4$ & $1725$ & $1647$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.1 $ \\
$ 120.5$ & $1722$ & $1643$ & ${-}4.6$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.1 $ \\
$ 120.6$ & $1722$ & $1645$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.1 $ \\
$ 120.7$ & $1721$ & $1643$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.1 $ \\
$ 120.8$ & $1716$ & $1638$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 120.9$ & $1716$ & $1638$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.0$ & $1714$ & $1636$ & ${-}4.6$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.1$ & $1711$ & $1634$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.2$ & $1712$ & $1634$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.3$ & $1711$ & $1634$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.4$ & $1710$ & $1633$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.5$ & $1708$ & $1631$ & ${-}4.6$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.6$ & $1705$ & $1628$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.7$ & $1704$ & $1627$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 121.8$ & $1703$ & $1627$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 121.9$ & $1703$ & $1627$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 122.0$ & $1700$ & $1623$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 122.1$ & $1699$ & $1622$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 122.2$ & $1697$ & $1621$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 122.3$ & $1698$ & $1622$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 122.4$ & $1694$ & $1618$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 122.5$ & $1692$ & $1615$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 122.6$ & $1691$ & $1614$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 122.7$ & $1690$ & $1614$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 122.8$ & $1688$ & $1611$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 122.9$ & $1685$ & $1609$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.0$ & $1685$ & $1608$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.1$ & $1682$ & $1606$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.2$ & $1680$ & $1605$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.3$ & $1678$ & $1603$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.4$ & $1679$ & $1603$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.5$ & $1674$ & $1598$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.6$ & $1679$ & $1603$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.7$ & $1675$ & $1600$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 123.8$ & $1673$ & $1598$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 123.9$ & $1671$ & $1596$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 124.0$ & $1671$ & $1595$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 124.1$ & $1666$ & $1591$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 124.2$ & $1666$ & $1591$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 124.3$ & $1665$ & $1590$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
 \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$ 124.4$ & $1663$ & $1589$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 124.5$ & $1662$ & $1587$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 124.6$ & $1661$ & $1586$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 124.7$ & $1665$ & $1590$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 124.8$ & $1659$ & $1584$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 124.9$ & $1656$ & $1582$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.0$ & $1653$ & $1578$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.1$ & $1653$ & $1579$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.2$ & $1651$ & $1576$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.3$ & $1650$ & $1576$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.4$ & $1647$ & $1573$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.5$ & $1647$ & $1573$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.6$ & $1646$ & $1572$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.7$ & $1644$ & $1570$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 125.8$ & $1642$ & $1568$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.1 $ \\
$ 125.9$ & $1642$ & $1568$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.1 $ \\
$ 126.0$ & $1643$ & $1568$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.1 $ \\
$ 126.1$ & $1639$ & $1565$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.1 $ \\
$ 126.2$ & $1638$ & $1565$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.8 $ & $ {+} 0.3 \;\; {-} 0.1 $ \\
$ 126.3$ & $1637$ & $1564$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 126.4$ & $1634$ & $1561$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 126.5$ & $1632$ & $1558$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 126.6$ & $1633$ & $1560$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 126.7$ & $1630$ & $1557$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 126.8$ & $1628$ & $1555$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 126.9$ & $1627$ & $1554$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 127.0$ & $1625$ & $1552$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 127.1$ & $1621$ & $1548$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 127.2$ & $1621$ & $1548$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.3 \;\; {-} 0.2 $ \\
$ 127.3$ & $1622$ & $1549$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 127.4$ & $1619$ & $1547$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 127.5$ & $1616$ & $1543$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 127.6$ & $1618$ & $1545$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 127.7$ & $1616$ & $1544$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 127.8$ & $1613$ & $1541$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 127.9$ & $1613$ & $1541$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.0$ & $1612$ & $1540$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.1$ & $1609$ & $1537$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.2$ & $1608$ & $1536$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.3$ & $1608$ & $1535$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.4$ & $1605$ & $1533$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.5$ & $1604$ & $1531$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.6$ & $1602$ & $1531$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.7$ & $1601$ & $1529$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.8$ & $1600$ & $1529$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 128.9$ & $1599$ & $1527$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.0$ & $1598$ & $1525$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
 \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$ 129.1$ & $1597$ & $1526$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.2$ & $1594$ & $1523$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.3$ & $1593$ & $1522$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.4$ & $1595$ & $1523$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.5$ & $1585$ & $1513$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.6$ & $1587$ & $1516$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.7$ & $1588$ & $1517$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.8$ & $1586$ & $1515$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$ 129.9$ & $1586$ & $1515$ & ${-}4.5$ & $ {+} 2.6 \;\; {-} 2.7 $ & $ {+} 0.2 \;\; {-} 0.2 $ \\
$130.0 $  &  $   1583 $  &  $  1511$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$130.5 $  &  $   1575 $  &  $  1504$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$131.0 $  &  $   1568 $  &  $  1497$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$131.5 $  &  $   1563 $  &  $  1492$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$132.0 $  &  $   1556 $  &  $  1485$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$132.5 $  &  $   1549 $  &  $  1479$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$133.0 $  &  $   1542 $  &  $  1473$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$133.5 $  &  $   1536 $  &  $  1466$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$134.0 $  &  $   1530 $  &  $  1462$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
$134.5 $  &  $   1524 $  &  $  1455$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $135.0 $  &  $   1516 $  &  $  1448$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $135.5 $  &  $   1512 $  &  $  1444$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $136.0 $  &  $   1503 $  &  $  1436$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $136.5 $  &  $   1496 $  &  $  1429$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $137.0 $  &  $   1490 $  &  $  1423$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $137.5 $  &  $   1483 $  &  $  1417$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $138.0 $  &  $   1478 $  &  $  1412$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $138.5 $  &  $   1474 $  &  $  1407$  &  ${-}4.5$  &  $ {+}  2.6  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $139.0 $  &  $   1466 $  &  $  1400$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $139.5 $  &  $   1461 $  &  $  1396$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $140.0 $  &  $   1454 $  &  $  1389$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $140.5 $  &  $   1448 $  &  $  1384$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $141.0 $  &  $   1441 $  &  $  1377$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $141.5 $  &  $   1436 $  &  $  1372$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $142.0 $  &  $   1429 $  &  $  1365$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $142.5 $  &  $   1424 $  &  $  1361$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $143.0 $  &  $   1417 $  &  $  1354$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $143.5 $  &  $   1413 $  &  $  1350$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $144.0 $  &  $   1406 $  &  $  1344$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $144.5 $  &  $   1400 $  &  $  1337$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $145.0 $  &  $   1395 $  &  $  1333$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $145.5 $  &  $   1389 $  &  $  1327$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $146.0 $  &  $   1383 $  &  $  1321$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $146.5 $  &  $   1379 $  &  $  1317$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $147.0 $  &  $   1372 $  &  $  1311$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $147.5 $  &  $   1367 $  &  $  1307$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $148.0 $  &  $   1363 $  &  $  1302$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $148.5 $  &  $   1357 $  &  $  1296$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 \hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
 $149.0 $  &  $   1351 $  &  $  1291$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $149.5 $  &  $   1345 $  &  $  1285$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $150.0 $  &  $   1341 $  &  $  1280$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$151.0 $  &  $   1327 $  &  $  1268$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $152.0 $  &  $   1319 $  &  $  1259$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$153.0 $  &  $   1309 $  &  $  1250$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $154.0 $  &  $   1299 $  &  $  1240$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$155.0 $  &  $   1291 $  &  $  1231$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $156.0 $  &  $   1282 $  &  $  1222$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
%$157.0 $  &  $   1272 $  &  $  1212$  &  ${-}4.7$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
 $158.0 $  &  $   1264 $  &  $  1204$  &  ${-}4.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.2} $  \\
%$159.0 $  &  $   1255 $  &  $  1194$  &  ${-}4.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $160.0 $  &  $   1244 $  &  $  1185$  &  ${-}4.7$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $162.0 $  &  $   1220 $  &  $  1171$  &  ${-}4.0$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $164.0 $  &  $   1194 $  &  $  1152$  &  ${-}3.5$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $165.0 $  &  $   1182 $  &  $  1141$  &  ${-}3.5$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $166.0 $  &  $   1172 $  &  $  1132$  &  ${-}3.4$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$168.0 $  &  $   1153 $  &  $  1114$  &  ${-}3.4$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$170.0 $  &  $   1136 $  &  $  1098$  &  ${-}3.4$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$172.0 $  &  $   1119 $  &  $  1080$  &  ${-}3.5$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$174.0 $  &  $   1101 $  &  $  1062$  &  ${-}3.5$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$175.0 $  &  $   1094 $  &  $  1055$  &  ${-}3.6$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$176.0 $  &  $   1086 $  &  $  1047$  &  ${-}3.6$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$178.0 $  &  $   1071 $  &  $  1031$  &  ${-}3.7$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$180.0 $  &  $   1056 $  &  $  1015$  & ${-}3.9$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$182.0 $  &  $   1037 $  &  $   998$  &  ${-}3.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$184.0 $  &  $  1018 $  &  $ 983   $  &  ${-}3.5$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$185.0 $  &  $  1010 $  &  $ 976   $  &  ${-}3.3$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$186.0 $  &  $  1001 $  &  $ 969   $  &  ${-}3.2$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$188.0 $  &  $  985.1 $  &  $ 953.6$  &  ${-}3.2$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$190.0 $  &  $  969.7 $  &  $ 938.7$  &  ${-}3.2$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$192.0 $  &  $  954.6 $  &  $ 923.8$  &  ${-}3.2$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$194.0 $  &  $  939.7 $  &  $ 909.0$  &  ${-}3.3$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$195.0 $  &  $  932.5 $  &  $ 901.8$  &  ${-}3.3$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$196.0 $  &  $  926.1 $  &  $ 895.3$  &  ${-}3.3$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$198.0 $  &  $  912.6 $  &  $ 881.9$  &  ${-}3.4$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$200.0 $  &  $  899.3 $  &  $ 868.5$  &  ${-}3.4$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$202.0 $  &  $  887.5 $  &  $ 856.8$  &  ${-}3.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$204.0 $  &  $  876.5 $  &  $ 845.6$  &  ${-}3.5$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$206.0 $  &  $  866.5 $  &  $ 835.6$  &  ${-}3.6$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$208.0 $  &  $  856.9 $  &  $ 825.9$  &  ${-}3.6$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$210.0 $  &  $  847.4 $  &  $ 816.3$  &  ${-}3.7$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$212.0 $  &  $  837.8 $  &  $ 806.7$  &  ${-}3.7$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$214.0 $  &  $  828.1 $  &  $ 797.0$  &  ${-}3.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$216.0 $  &  $  818.4 $  &  $ 787.3$  &  ${-}3.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$218.0 $  &  $  808.7 $  &  $ 777.6$  &  ${-}3.8$  &  $ {+}  2.4  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$220.0 $  &  $  798.7 $  &  $ 767.7$  &  ${-}3.9$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$222.0 $  &  $  788.9 $  &  $ 757.9$  &  ${-}3.9$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$224.0 $  &  $  779.0 $  &  $ 748.1$  &  ${-}4.0$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$226.0 $  &  $  768.8 $  &  $ 738.1$  &  ${-}4.0$  &  $ {+}  2.6  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$228.0 $  &  $  759.4 $  &  $ 728.7$  &  ${-}4.0$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$230.0 $  &  $  749.5 $  &  $ 719.0$  &  ${-}4.1$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{VBF cross sections at $8\UTeV$. Central values at NNLO QCD,
  NNLO QCD + NLO EW, relative EW corrections, and uncertainties from 
  PDF+$\alphas$ (according to the PDF4LHC prescription) and from QCD scale.}
%  variation%(calculated for a subset of mass points)
\label{tab:YRHXS3_VBF_NNLO6}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$232.0 $  &  $  739.8 $  &  $ 709.5$  &  ${-}4.1$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$234.0 $  &  $  730.1 $  &  $ 699.9$  &  ${-}4.1$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$236.0 $  &  $  720.2 $  &  $ 690.3$  &  ${-}4.2$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
$238.0 $  &  $  710.4 $  &  $ 680.6$  &  ${-}4.2$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
$240.0 $  &  $  699.9 $  &  $ 670.3$  &  ${-}4.2$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $242.0 $  &  $  689.8 $  &  $ 660.4$  &  ${-}4.3$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $244.0 $  &  $  679.7 $  &  $ 650.6$  &  ${-}4.3$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $246.0 $  &  $  669.8 $  &  $ 641.0$  &  ${-}4.3$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $248.0 $  &  $  660.5 $  &  $ 631.9$  &  ${-}4.3$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $250.0 $  &  $  650.9 $  &  $ 622.5$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $252.0 $  &  $  641.7 $  &  $ 613.6$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $254.0 $  &  $  632.9 $  &  $ 605.0$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $256.0 $  &  $  624.0 $  &  $ 596.4$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $258.0 $  &  $  615.3 $  &  $ 587.9$  &  ${-}4.4$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $260.0 $  &  $  606.8 $  &  $ 579.7$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $262.0 $  &  $  598.3 $  &  $ 571.4$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $264.0 $  &  $  590.2 $  &  $ 563.6$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $266.0 $  &  $  581.8 $  &  $ 555.4$  &  ${-}4.5$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $268.0 $  &  $  573.8 $  &  $ 547.7$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $270.0 $  &  $  566.0 $  &  $ 540.1$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $272.0 $  &  $  558.4 $  &  $ 532.8$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $274.0 $  &  $  550.9 $  &  $ 525.5$  &  ${-}4.6$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $276.0 $  &  $  543.5 $  &  $ 518.4$  &  ${-}4.6$  &  $ {+}  2.4  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $278.0 $  &  $  536.4 $  &  $ 511.5$  &  ${-}4.6$  &  $ {+}  2.4  \;\; {-}{2.5} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $280.0 $  &  $  529.2 $  &  $ 504.5$  &  ${-}4.7$  &  $ {+}  2.4  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $282.0 $  &  $  522.2 $  &  $ 497.8$  &  ${-}4.7$  &  $ {+}  2.4  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $284.0 $  &  $  515.2 $  &  $ 491.1$  &  ${-}4.7$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $286.0 $  &  $  508.4 $  &  $ 484.5$  &  ${-}4.7$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.2 \;\; {-}{0.1} $  \\
 $288.0 $  &  $  501.7 $  &  $ 478.0$  &  ${-}4.7$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.1} $  \\
 $290.0 $  &  $  495.1 $  &  $ 471.6$  &  ${-}4.7$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $292.0 $  &  $  488.6 $  &  $ 465.4$  &  ${-}4.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $294.0 $  &  $  482.2 $  &  $ 459.1$  &  ${-}4.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
%$295.0 $  &  $  479.1 $  &  $ 456.2$  &  ${-}4.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $296.0 $  &  $  476.0 $  &  $ 453.0$  &  ${-}4.8$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $298.0 $  &  $  469.8 $  &  $ 446.9$  &  ${-}4.9$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $300.0 $  &  $  463.7 $  &  $ 440.8$  &  ${-}4.9$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $305.0 $  &  $  449.0 $  &  $ 426.6$  &  ${-}5.0$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $310.0 $  &  $  435.0 $  &  $ 413.1$  &  ${-}5.0$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $315.0 $  &  $  421.6 $  &  $ 399.9$  &  ${-}5.1$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $320.0 $  &  $  408.6 $  &  $ 387.5$  &  ${-}5.2$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $325.0 $  &  $  396.3 $  &  $ 375.3$  &  ${-}5.3$  &  $ {+}  2.4  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.2} $  \\
 $330.0 $  &  $  384.5 $  &  $ 363.7$  &  ${-}5.4$  &  $ {+}  2.5  \;\; {-}{2.6} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $335.0 $  &  $  373.7 $  &  $ 352.6$  &  ${-}5.6$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $340.0 $  &  $  363.7 $  &  $ 342.2$  &  ${-}5.9$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $345.0 $  &  $  355.0 $  &  $ 330.3$  &  ${-}7.0$  &  $ {+}  2.5  \;\; {-}{2.5} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 $350.0 $  &  $  342.5 $  &  $ 320.0$  &  ${-}6.6$  &  $ {+}  2.5  \;\; {-}{2.6}  $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$360.0 $  &  $  321.3 $  &  $ 302.8$  &  ${-}5.8$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$370.0 $  &  $  305.0 $  &  $ 289.6$  &  ${-}5.1$  &  $ {+}  2.5  \;\; {-}{2.7} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
 \hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{VBF cross sections at $8\UTeV$. Central values at NNLO QCD,
  NNLO QCD + NLO EW, relative EW corrections, and uncertainties from 
  PDF+$\alphas$ (according to the PDF4LHC prescription) and from QCD scale.}
%  variation%(calculated for a subset of mass points)
\label{tab:YRHXS3_VBF_NNLO7}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{lcccccc}
\hline  \rule{0ex}{2.6ex}
 $ \MH $  &   $ \sigma^{\mathrm{NNLO}}_{\mathrm{VBF@NNLO}} $ &  $ \sigma^{\mathrm{NNLO}+\mathrm{EW}}  $  & $ \delta^{\mathrm{EW}}_{\mathrm{HAWK}}  $  &  PDF4LHC & QCD Scale \\ 
  $\mbox{[GeV]}$   &   [fb]  &  [fb]   & [\%]   &  [\%] &  [\%] \\ 
 \hline 
$380.0 $  &  $  290.4 $  &  $ 277.6$  &  ${-}4.4$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.3} $  \\
$390.0 $  &  $  276.5 $  &  $ 266.0$  &  ${-}3.8$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
$400.0 $  &  $  263.0 $  &  $ 254.3$  &  ${-}3.3$  &  $ {+}  2.6  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
$420.0 $  &  $  237.3 $  &  $ 231.7$  &  ${-}2.4$  &  $ {+}  2.8  \;\; {-}{2.8} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
$440.0 $  &  $  213.6 $  &  $ 210.3$  &  ${-}1.5$  &  $ {+}  2.8  \;\; {-}{2.9} $  &  $ {+}   0.3 \;\; {-}{0.4} $  \\
$450.0 $  &  $  202.6 $  &  $ 200.2$  &  ${-}1.2$  &  $ {+}  2.8  \;\; {-}{3.1} $  &  $ {+}   0.3 \;\; {-}{0.5} $  \\
$460.0 $  &  $  192.0 $  &  $ 190.5$  &  ${-}0.8$  &  $ {+}  2.9  \;\; {-}{3.1} $  &  $ {+}   0.3 \;\; {-}{0.5} $  \\
$480.0 $  &  $  172.7 $  &  $ 172.4$  &  ${-}0.2$  &  $ {+}  2.9  \;\; {-}{3.1} $  &  $ {+}   0.3 \;\; {-}{0.5} $  \\
$500.0 $  &  $  155.4 $  &  $ 156.1$  &  ${+} 0.5$  &  $ {+}  3.1  \;\; {-}{3.2} $  &  $ {+}   0.3 \;\; {-}{0.5} $  \\
$520.0 $  &  $  139.9 $  &  $ 141.4$  &  $ {+}1.1$  &  $ {+}  3.1  \;\; {-}{3.3} $  &  $ {+}   0.3 \;\; {-}{0.6} $  \\
$540.0 $  &  $  126.3 $  &  $ 128.3$  &  $ {+}1.6$  &  $ {+}  3.2  \;\; {-}{3.5} $  &  $ {+}   0.3 \;\; {-}{0.6} $  \\
$550.0 $  &  $  120.0 $  &  $ 122.3$  &  $ {+}1.9$  &  $ {+}  3.2  \;\; {-}{3.5} $  &  $ {+}   0.3 \;\; {-}{0.6} $  \\
$560.0 $  &  $  114.1 $  &  $ 116.6$  &  $ {+}2.2$  &  $ {+}  3.2  \;\; {-}{3.5} $  &  $ {+}   0.3 \;\; {-}{0.6} $  \\
$580.0 $  &  $  103.3 $  &  $ 106.2$  &  $ {+}2.8$  &  $ {+}  3.4  \;\; {-}{3.6} $  &  $ {+}   0.3 \;\; {-}{0.7} $  \\
$600.0 $  &  $  93.69 $  &  $ 96.88$  &  $ {+}3.4$  &  $ {+}  3.5  \;\; {-}{3.6} $  &  $ {+}   0.4 \;\; {-}{0.7} $  \\
$620.0 $  &  $  85.18 $  &  $ 88.61$  &  $ {+}4.0$  &  $ {+}  3.5  \;\; {-}{3.7} $  &  $ {+}   0.4 \;\; {-}{0.7} $  \\
$640.0 $  &  $  77.58 $  &  $ 81.21$  &  $ {+}4.7$  &  $ {+}  3.6  \;\; {-}{3.8} $  &  $ {+}   0.4 \;\; {-}{0.8} $  \\
$650.0 $  &  $  74.12 $  &  $ 77.84$  &  $ {+}5.0$  &  $ {+}  3.6  \;\; {-}{4.0} $  &  $ {+}   0.4 \;\; {-}{0.8} $  \\
$660.0 $  &  $  70.79 $  &  $ 74.59$  &  $ {+}5.4$  &  $ {+}  3.8  \;\; {-}{4.0} $  &  $ {+}   0.4 \;\; {-}{0.8} $  \\
$680.0 $  &  $  64.71 $  &  $ 68.65$  &  $ {+}6.1$  &  $ {+}  3.9  \;\; {-}{4.1} $  &  $ {+}   0.4 \;\; {-}{0.8} $  \\
$700.0 $  &  $  59.26 $  &  $ 63.30$  &  $ {+}6.8$  &  $ {+}  4.0  \;\; {-}{4.2} $  &  $ {+}   0.4 \;\; {-}{0.8} $  \\
$720.0 $  &  $  54.37 $  &  $ 58.53$  &  ${+} 7.7$  &  $ {+}  4.0  \;\; {-}{4.4} $  &  $ {+}   0.4 \;\; {-}{0.9} $  \\
$740.0 $  &  $  49.97 $  &  $ 54.20$  &  ${+} 8.5$  &  $ {+}  4.1  \;\; {-}{4.3} $  &  $ {+}   0.4 \;\; {-}{0.9} $  \\
$750.0 $  &  $  48.05 $  &  $ 52.35$  &  ${+} 9.0$  &  $ {+}  4.3  \;\; {-}{4.3} $  &  $ {+}   0.4 \;\; {-}{0.9} $  \\
$760.0 $  &  $  46.00 $  &  $ 50.32$  &  ${+} 9.4$  &  $ {+}  4.3  \;\; {-}{4.5} $  &  $ {+}   0.5 \;\; {-}{0.9} $  \\
$780.0 $  &  $  42.42 $  &  $ 46.82$  &  ${+} 10.4$  & $ {+}  4.4  \;\; {-}{4.6} $  &  $ {+}   0.5 \;\; {-}{1.0} $  \\
$800.0 $  &  $  39.18 $  &  $ 43.65$  &  ${+} 11.4$  & $ {+}  4.5  \;\; {-}{4.7} $  &  $ {+}   0.5 \;\; {-}{1.0} $  \\
$820.0 $  &  $  36.25 $  &  $ 40.78$  &  ${+} 12.5$  & $ {+}  4.5  \;\; {-}{4.9} $  &  $ {+}   0.5 \;\; {-}{1.1} $  \\
$840.0 $  &  $  33.59 $  &  $ 38.15$  &  ${+} 13.6$  & $ {+}  4.6  \;\; {-}{5.1} $  &  $ {+}   0.6 \;\; {-}{1.0} $  \\
$850.0 $  &  $  32.45 $  &  $ 37.06$  &  ${+} 14.2$  & $ {+}  4.8  \;\; {-}{4.9} $  &  $ {+}   0.6 \;\; {-}{1.1} $  \\
$860.0 $  &  $  31.17 $  &  $ 35.79$  &  ${+} 14.8$  & $ {+}  4.9  \;\; {-}{5.1} $  &  $ {+}   0.6 \;\; {-}{1.1} $  \\
$880.0 $  &  $  28.96 $  &  $ 33.63$  &  ${+} 16.1$  & $ {+}  4.9  \;\; {-}{5.2} $  &  $ {+}   0.6 \;\; {-}{1.1} $  \\
$900.0 $  &  $  26.95 $  &  $ 31.64$  &  ${+} 17.4$  & $ {+}  5.0  \;\; {-}{5.3} $  &  $ {+}   0.6 \;\; {-}{1.2} $  \\
$920.0 $  &  $  25.11 $  &  $ 29.86$  &  ${+} 19.0$  & $ {+}  5.1  \;\; {-}{5.6} $  &  $ {+}   0.6 \;\; {-}{1.2} $  \\
$940.0 $  &  $  23.41 $  &  $ 28.20$  &  ${+} 20.5$  & $ {+}  5.2  \;\; {-}{5.7} $  &  $ {+}   0.6 \;\; {-}{1.2} $  \\
$950.0 $  &  $  22.63 $  &  $ 27.45$  &  ${+} 21.3$  & $ {+}  5.4  \;\; {-}{5.5} $  &  $ {+}   0.6 \;\; {-}{1.3} $  \\
$960.0 $  &  $  21.86 $  &  $ 26.69$  &  ${+} 22.1$  & $ {+}  5.4  \;\; {-}{5.8} $  &  $ {+}   0.7 \;\; {-}{1.2} $  \\
$980.0 $  &  $  20.42 $  &  $ 25.24$  &  ${+} 23.6$  & $ {+}  5.5  \;\; {-}{5.8} $  &  $ {+}   0.7 \;\; {-}{1.3} $  \\
$1000.0 $  &  $  19.10 $  &  $ 23.99$  &  ${+}25.6$  & $ {+}  5.6  \;\; {-}{5.9} $  &  $ {+}   0.7 \;\; {-}{1.3} $  \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  80.00 $&$ 2341 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  81.00 $&$ 2258 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  82.00 $&$ 2179 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  83.00 $&$ 2104 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  84.00 $&$ 2031 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  85.00 $&$ 1963 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  86.00 $&$ 1896 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  87.00 $&$ 1831 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  88.00 $&$ 1770 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  89.00 $&$ 1711 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  90.00 $&$ 1654 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.3$ \\
$  91.00 $&$ 1600 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  92.00 $&$ 1548 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  93.00 $&$ 1498 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  94.00 $&$ 1450 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  95.00 $&$ 1404 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  96.00 $&$ 1359 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  97.00 $&$ 1315 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  98.00 $&$ 1274 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  99.00 $&$ 1234 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  100.0 $&$ 1195 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  101.0 $&$ 1159 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  102.0 $&$ 1125 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  103.0 $&$ 1091 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  104.0 $&$ 1058 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  105.0 $&$ 1029 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  106.0 $&$   996.4 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  107.0 $&$   967.4 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  108.0 $&$   938.4 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  109.0 $&$   910.9 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  110.0 $&$   884.7 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  110.5 $&$   872.0 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  111.0 $&$   858.7 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  111.5 $&$   845.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  112.0 $&$   833.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  112.5 $&$   821.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  113.0 $&$   809.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  113.5 $&$   797.3 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  114.0 $&$   785.8 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  114.5 $&$   774.3 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  115.0 $&$   762.6 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  115.5 $&$   751.7 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  116.0 $&$   741.5 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  116.5 $&$   730.9 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  117.0 $&$   720.3 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  117.5 $&$   710.2 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  118.0 $&$   700.2 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  118.5 $&$   690.7 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  119.0 $&$   680.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  119.5 $&$   671.2 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  120.0 $&$   661.7 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  120.1 $&$   660.3 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  120.2 $&$   658.5 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  120.3 $&$   656.7 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  120.4 $&$   654.9 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  120.5 $&$   653.3 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  120.6 $&$   651.4 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  120.7 $&$   649.6 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  120.8 $&$   647.9 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  120.9 $&$   646.3 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  121.0 $&$   644.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  121.1 $&$   643.0 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  121.2 $&$   641.2 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  121.3 $&$   639.7 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  121.4 $&$   637.9 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  121.5 $&$   636.3 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  121.6 $&$   633.9 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  121.7 $&$   632.4 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  121.8 $&$   630.7 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  121.9 $&$   628.8 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  122.0 $&$   626.8 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  122.1 $&$   625.1 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  122.2 $&$   623.6 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  122.3 $&$   621.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  122.4 $&$   620.2 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  122.5 $&$   618.5 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  122.6 $&$   616.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  122.7 $&$   615.3 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  122.8 $&$   613.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  122.9 $&$   611.6 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  123.0 $&$   610.0 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  123.1 $&$   608.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  123.2 $&$   606.9 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  123.3 $&$   605.0 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  123.4 $&$   603.5 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  123.5 $&$   602.1 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  123.6 $&$   600.3 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  123.7 $&$   599.0 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  123.8 $&$   597.6 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  123.9 $&$   595.9 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  124.0 $&$   594.4 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  124.1 $&$   592.6 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  124.2 $&$   590.9 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  124.3 $&$   589.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  124.4 $&$   587.7 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  124.5 $&$   585.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  124.6 $&$   584.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  124.7 $&$   582.9 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  124.8 $&$   581.2 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  124.9 $&$   579.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.0 $&$   578.5 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.1 $&$   577.0 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.2 $&$   575.1 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.3 $&$   573.6 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.4 $&$   571.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.5 $&$   570.3 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.6 $&$   568.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  125.7 $&$   567.3 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  125.8 $&$   566.0 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  125.9 $&$   564.3 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  126.0 $&$   562.9 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  126.1 $&$   561.2 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  126.2 $&$   559.9 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  126.3 $&$   558.5 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  126.4 $&$   556.9 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  126.5 $&$   555.5 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  126.6 $&$   553.9 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  126.7 $&$   552.3 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  126.8 $&$   550.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  126.9 $&$   549.2 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  127.0 $&$   547.6 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  127.1 $&$   546.3 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  127.2 $&$   544.9 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  127.3 $&$   543.4 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  127.4 $&$   542.0 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  127.5 $&$   540.6 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  127.6 $&$   538.9 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  127.7 $&$   537.3 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  127.8 $&$   536.1 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  127.9 $&$   534.8 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  128.0 $&$   533.2 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  128.1 $&$   531.9 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  128.2 $&$   530.3 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  128.3 $&$   528.8 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  128.4 $&$   527.5 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  128.5 $&$   525.8 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  128.6 $&$   524.5 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  128.7 $&$   523.3 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  128.8 $&$   521.9 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  128.9 $&$   520.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  129.0 $&$   518.9 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  129.1 $&$   517.6 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  129.2 $&$   516.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  129.3 $&$   515.0 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  129.4 $&$   513.7 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  129.5 $&$   512.2 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  129.6 $&$   511.2 $&$ \pm   0.9 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  129.7 $&$   509.6 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  129.8 $&$   508.4 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  129.9 $&$   507.2 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  130.0 $&$   505.9 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  130.5 $&$   498.9 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  131.0 $&$   492.2 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  131.5 $&$   485.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  132.0 $&$   479.5 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  132.5 $&$   473.0 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  133.0 $&$   466.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  133.5 $&$   460.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  134.0 $&$   454.9 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  134.5 $&$   449.1 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  135.0 $&$   443.1 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  135.5 $&$   437.4 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  136.0 $&$   431.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  136.5 $&$   426.1 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  137.0 $&$   420.7 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  137.5 $&$   415.2 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  138.0 $&$   409.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  138.5 $&$   404.6 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  139.0 $&$   399.6 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  139.5 $&$   394.5 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  140.0 $&$   389.6 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  140.5 $&$   384.6 $&$ \pm   0.9 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  141.0 $&$   379.9 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  141.5 $&$   375.2 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  142.0 $&$   370.4 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  142.5 $&$   365.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  143.0 $&$   361.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.6$ \\
$  143.5 $&$   356.7 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.6$ \\
$  144.0 $&$   352.4 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.6$ \\
$  144.5 $&$   348.0 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.6$ \\
$  145.0 $&$   343.7 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  145.5 $&$   339.4 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  146.0 $&$   335.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  146.5 $&$   331.0 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  147.0 $&$   326.9 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  147.5 $&$   322.8 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.8$ \\
$  148.0 $&$   319.0 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.8$ \\
$  148.5 $&$   314.9 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PW\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=7\UTeV$.}
\label{tab:YRHXS3_WHZH_wh75}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  149.0 $&$   310.9 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  149.5 $&$   307.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  150.0 $&$   303.4 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  152.0 $&$   288.3 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.8$ \\
$  154.0 $&$   274.2 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.8$ \\
$  156.0 $&$   259.7 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.8$ \\
$  158.0 $&$   245.2 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.8$ \\
$  160.0 $&$   231.6 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.9$ \\
$  162.0 $&$   224.1 $&$ \pm   1.0 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  164.0 $&$   216.8 $&$ \pm   1.0 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  165.0 $&$   213.3 $&$ \pm   1.0 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  166.0 $&$   208.5 $&$ \pm   1.0 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  168.0 $&$   199.4 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  170.0 $&$   190.8 $&$ \pm   1.0 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  172.0 $&$   182.6 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  174.0 $&$   174.8 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  175.0 $&$   170.9 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  176.0 $&$   167.4 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  178.0 $&$   160.5 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.0$ \\
$  180.0 $&$   153.8 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.0$ \\
$  182.0 $&$   148.2 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  184.0 $&$   142.7 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  185.0 $&$   140.1 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  186.0 $&$   137.4 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  188.0 $&$   132.0 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.2$ \\
$  190.0 $&$   126.9 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.2$ \\
$  192.0 $&$   122.0 $&$ \pm   1.1 $&$\pm   3.1 $ &$\pm   4.2$ \\
$  194.0 $&$   117.3 $&$ \pm   1.1 $&$\pm   3.1 $ &$\pm   4.2$ \\
$  195.0 $&$   115.1 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.2$ \\
$  196.0 $&$   112.9 $&$ \pm   1.1 $&$\pm   3.1 $ &$\pm   4.3$ \\
$  198.0 $&$   108.6 $&$ \pm   1.1 $&$\pm   3.1 $ &$\pm   4.3$ \\
$  200.0 $&$   104.5 $&$ \pm   1.1 $&$\pm   3.2 $ &$\pm   4.3$ \\
$  202.0 $&$   100.6 $&$ \pm   1.1 $&$\pm   3.2 $ &$\pm   4.3$ \\
$  204.0 $&$   96.89 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  206.0 $&$   93.32 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  208.0 $&$   89.93 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  210.0 $&$   86.65 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  212.0 $&$   83.56 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  214.0 $&$   80.56 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  216.0 $&$   77.72 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  218.0 $&$   74.99 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  220.0 $&$   72.38 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  222.0 $&$   69.85 $&$ \pm   1.2 $&$\pm   3.4 $ &$\pm   4.6$ \\
$  224.0 $&$   67.45 $&$ \pm   1.2 $&$\pm   3.4 $ &$\pm   4.6$ \\
$  226.0 $&$   65.14 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  228.0 $&$   62.94 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  230.0 $&$   60.82 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  232.0 $&$   58.77 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  234.0 $&$   56.81 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  236.0 $&$   54.96 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  238.0 $&$   53.14 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  240.0 $&$   51.41 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  242.0 $&$   49.73 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  244.0 $&$   48.12 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  246.0 $&$   46.58 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  248.0 $&$   45.07 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  250.0 $&$   43.65 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   5.0$ \\
$  252.0 $&$   42.27 $&$ \pm   1.3 $&$\pm   3.7 $ &$\pm   5.0$ \\
$  254.0 $&$   40.95 $&$ \pm   1.3 $&$\pm   3.7 $ &$\pm   5.0$ \\
$  256.0 $&$   39.66 $&$ \pm   1.3 $&$\pm   3.7 $ &$\pm   5.0$ \\
$  258.0 $&$   38.42 $&$ \pm   1.3 $&$\pm   3.7 $ &$\pm   5.1$ \\
$  260.0 $&$   37.24 $&$ \pm   1.3 $&$\pm   3.7 $ &$\pm   5.1$ \\
$  262.0 $&$   36.09 $&$ \pm   1.3 $&$\pm   3.8 $ &$\pm   5.1$ \\
$  264.0 $&$   34.99 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.1$ \\
$  266.0 $&$   33.93 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.2$ \\
$  268.0 $&$   32.89 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.2$ \\
$  270.0 $&$   31.91 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.2$ \\
$  272.0 $&$   30.95 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.2$ \\
$  274.0 $&$   30.02 $&$ \pm   1.4 $&$\pm   3.9 $ &$\pm   5.3$ \\
$  276.0 $&$   29.12 $&$ \pm   1.4 $&$\pm   3.9 $ &$\pm   5.3$ \\
$  278.0 $&$   28.26 $&$ \pm   1.4 $&$\pm   3.9 $ &$\pm   5.3$ \\
$  280.0 $&$   27.41 $&$ \pm   1.4 $&$\pm   3.9 $ &$\pm   5.4$ \\
$  282.0 $&$   26.61 $&$ \pm   1.4 $&$\pm   4.0 $ &$\pm   5.4$ \\
$  284.0 $&$   25.83 $&$ \pm   1.4 $&$\pm   4.0 $ &$\pm   5.4$ \\
$  286.0 $&$   25.08 $&$ \pm   1.4 $&$\pm   4.0 $ &$\pm   5.4$ \\
$  288.0 $&$   24.35 $&$ \pm   1.4 $&$\pm   4.0 $ &$\pm   5.5$ \\
$  290.0 $&$   23.66 $&$ \pm   1.4 $&$\pm   4.0 $ &$\pm   5.5$ \\
$  292.0 $&$   22.98 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.5$ \\
$  294.0 $&$   22.32 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.5$ \\
$  296.0 $&$   21.69 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.6$ \\
$  298.0 $&$   21.07 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.6$ \\
$  300.0 $&$   20.47 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.6$ \\
$  305.0 $&$   19.09 $&$ \pm   1.5 $&$\pm   4.2 $ &$\pm   5.7$ \\
$  310.0 $&$   17.81 $&$ \pm   1.5 $&$\pm   4.3 $ &$\pm   5.8$ \\
$  315.0 $&$   16.61 $&$ \pm   1.5 $&$\pm   4.3 $ &$\pm   5.9$ \\
$  320.0 $&$   15.51 $&$ \pm   1.6 $&$\pm   4.4 $ &$\pm   5.9$ \\
$  325.0 $&$   14.47 $&$ \pm   1.6 $&$\pm   4.4 $ &$\pm   6.0$ \\
$  330.0 $&$   13.53 $&$ \pm   1.6 $&$\pm   4.5 $ &$\pm   6.1$ \\
$  335.0 $&$   12.63 $&$ \pm   1.6 $&$\pm   4.5 $ &$\pm   6.2$ \\
$  340.0 $&$   11.80 $&$ \pm   1.6 $&$\pm   4.6 $ &$\pm   6.2$ \\
$  345.0 $&$   11.00 $&$ \pm   1.7 $&$\pm   4.6 $ &$\pm   6.3$ \\
$  350.0 $&$   10.26 $&$ \pm   1.7 $&$\pm   4.6 $ &$\pm   6.3$ \\
$  360.0 $&$   9.127 $&$ \pm   1.7 $&$\pm   4.9 $ &$\pm   6.6$ \\
$  370.0 $&$   8.106 $&$ \pm   1.8 $&$\pm   5.0 $ &$\pm   6.8$ \\
$  380.0 $&$   7.225 $&$ \pm   1.8 $&$\pm   5.1 $ &$\pm   6.9$ \\
$  390.0 $&$   6.457 $&$ \pm   1.8 $&$\pm   5.2 $ &$\pm   7.0$ \\
$  400.0 $&$   5.783 $&$ \pm   1.8 $&$\pm   5.1 $ &$\pm   6.9$ \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  80.00 $&$ 2808 $&$ \pm   1.1 $&$\pm   2.2 $ &$\pm   3.3$ \\
$  81.00 $&$ 2711 $&$ \pm   1.1 $&$\pm   2.2 $ &$\pm   3.3$ \\
$  82.00 $&$ 2619 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.3$ \\
$  83.00 $&$ 2528 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  84.00 $&$ 2442 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  85.00 $&$ 2359 $&$ \pm   1.0 $&$\pm   2.1 $ &$\pm   3.2$ \\
$  86.00 $&$ 2279 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  87.00 $&$ 2203 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  88.00 $&$ 2129 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  89.00 $&$ 2058 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  90.00 $&$ 1990 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  91.00 $&$ 1929 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  92.00 $&$ 1866 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  93.00 $&$ 1806 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  94.00 $&$ 1749 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  95.00 $&$ 1695 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  96.00 $&$ 1641 $&$ \pm   1.0 $&$\pm   2.2 $ &$\pm   3.2$ \\
$  97.00 $&$ 1589 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  98.00 $&$ 1540 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  99.00 $&$ 1495 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  100.0 $&$ 1447 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  101.0 $&$ 1403 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  102.0 $&$ 1360 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  103.0 $&$ 1319 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  104.0 $&$ 1280 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  105.0 $&$ 1242 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  106.0 $&$ 1204 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  107.0 $&$ 1169 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  108.0 $&$ 1135 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  109.0 $&$ 1103 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  110.0 $&$ 1071 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  110.5 $&$ 1056 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  111.0 $&$ 1040 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  111.5 $&$ 1026 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  112.0 $&$ 1010 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  112.5 $&$   995.9 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  113.0 $&$   981.3 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  113.5 $&$   967.6 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  114.0 $&$   953.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  114.5 $&$   939.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  115.0 $&$   926.6 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  115.5 $&$   913.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  116.0 $&$   900.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  116.5 $&$   888.0 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  117.0 $&$   875.8 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  117.5 $&$   864.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  118.0 $&$   851.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PW\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.}
\label{tab:YRHXS3_WHZH_wh82}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  118.5 $&$   840.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  119.0 $&$   828.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  119.5 $&$   817.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  120.0 $&$   805.2 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  120.1 $&$   803.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  120.2 $&$   800.9 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  120.3 $&$   799.2 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  120.4 $&$   796.7 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  120.5 $&$   794.6 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  120.6 $&$   792.8 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  120.7 $&$   790.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  120.8 $&$   788.1 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  120.9 $&$   786.3 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.0 $&$   784.4 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.1 $&$   782.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.2 $&$   780.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.3 $&$   778.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.4 $&$   775.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  121.5 $&$   773.7 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  121.6 $&$   771.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  121.7 $&$   769.7 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.8 $&$   767.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  121.9 $&$   765.3 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  122.0 $&$   763.1 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  122.1 $&$   761.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  122.2 $&$   758.9 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  122.3 $&$   757.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  122.4 $&$   755.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  122.5 $&$   753.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  122.6 $&$   751.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  122.7 $&$   749.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  122.8 $&$   747.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  122.9 $&$   745.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  123.0 $&$   743.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  123.1 $&$   741.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  123.2 $&$   739.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  123.3 $&$   737.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  123.4 $&$   735.2 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  123.5 $&$   733.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  123.6 $&$   731.7 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  123.7 $&$   729.4 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  123.8 $&$   727.7 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  123.9 $&$   725.9 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  124.0 $&$   723.9 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  124.1 $&$   721.8 $&$ \pm   0.9 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  124.2 $&$   720.1 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.2$ \\
$  124.3 $&$   718.1 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PW\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.}
\label{tab:YRHXS3_WHZH_wh83}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  124.4 $&$   715.9 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  124.5 $&$   714.3 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  124.6 $&$   712.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  124.7 $&$   710.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  124.8 $&$   708.6 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  124.9 $&$   706.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  125.0 $&$   704.6 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  125.1 $&$   702.7 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  125.2 $&$   700.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  125.3 $&$   698.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  125.4 $&$   697.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  125.5 $&$   695.1 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  125.6 $&$   693.1 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  125.7 $&$   691.3 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  125.8 $&$   689.5 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  125.9 $&$   687.8 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  126.0 $&$   686.0 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  126.1 $&$   683.8 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  126.2 $&$   681.8 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  126.3 $&$   680.2 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  126.4 $&$   678.4 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  126.5 $&$   676.7 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  126.6 $&$   674.7 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  126.7 $&$   673.1 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  126.8 $&$   671.1 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  126.9 $&$   669.3 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  127.0 $&$   667.6 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.4$ \\
$  127.1 $&$   665.8 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  127.2 $&$   664.0 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  127.3 $&$   662.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  127.4 $&$   660.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  127.5 $&$   658.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  127.6 $&$   657.2 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  127.7 $&$   655.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  127.8 $&$   653.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  127.9 $&$   651.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  128.0 $&$   650.1 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  128.1 $&$   648.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  128.2 $&$   647.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  128.3 $&$   644.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  128.4 $&$   643.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  128.5 $&$   641.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  128.6 $&$   639.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  128.7 $&$   638.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  128.8 $&$   636.4 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  128.9 $&$   634.4 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  129.0 $&$   632.9 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PW\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.}
\label{tab:YRHXS3_WHZH_wh84}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  129.1 $&$   631.0 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  129.2 $&$   629.4 $&$ \pm   1.0 $&$\pm   2.3 $ &$\pm   3.3$ \\
$  129.3 $&$   627.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  129.4 $&$   626.4 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  129.5 $&$   624.7 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  129.6 $&$   623.3 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  129.7 $&$   621.6 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  129.8 $&$   620.1 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  129.9 $&$   618.5 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  130.0 $&$   616.9 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  130.5 $&$   608.5 $&$ \pm   0.9 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  131.0 $&$   600.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  131.5 $&$   592.9 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  132.0 $&$   585.6 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  132.5 $&$   577.8 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  133.0 $&$   570.3 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  133.5 $&$   563.2 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  134.0 $&$   555.6 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  134.5 $&$   548.7 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  135.0 $&$   541.6 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  135.5 $&$   534.7 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  136.0 $&$   527.7 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  136.5 $&$   521.0 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  137.0 $&$   514.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  137.5 $&$   508.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  138.0 $&$   501.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  138.5 $&$   495.5 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  139.0 $&$   489.0 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  139.5 $&$   482.9 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  140.0 $&$   476.8 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.3$ \\
$  140.5 $&$   470.9 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  141.0 $&$   465.1 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  141.5 $&$   459.6 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  142.0 $&$   454.0 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  142.5 $&$   448.4 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  143.0 $&$   442.6 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  143.5 $&$   437.6 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  144.0 $&$   432.0 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  144.5 $&$   426.6 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  145.0 $&$   421.6 $&$ \pm   1.0 $&$\pm   2.4 $ &$\pm   3.4$ \\
$  145.5 $&$   416.4 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.4$ \\
$  146.0 $&$   411.2 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  146.5 $&$   406.1 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  147.0 $&$   401.4 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  147.5 $&$   396.2 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  148.0 $&$   391.3 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  148.5 $&$   386.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PW\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.}
\label{tab:YRHXS3_WHZH_wh85}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  149.0 $&$   382.1 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  149.5 $&$   377.4 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  150.0 $&$   372.8 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.5$ \\
$  152.0 $&$   354.6 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  154.0 $&$   337.6 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  156.0 $&$   320.2 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  158.0 $&$   302.4 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  160.0 $&$   285.5 $&$ \pm   1.0 $&$\pm   2.5 $ &$\pm   3.5$ \\
$  162.0 $&$   276.3 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  164.0 $&$   267.5 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  165.0 $&$   263.0 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  166.0 $&$   257.5 $&$ \pm   1.0 $&$\pm   2.6 $ &$\pm   3.6$ \\
$  168.0 $&$   246.6 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  170.0 $&$   236.2 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  172.0 $&$   226.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  174.0 $&$   216.5 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  175.0 $&$   211.8 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  176.0 $&$   207.6 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  178.0 $&$   199.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  180.0 $&$   191.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.7$ \\
$  182.0 $&$   184.1 $&$ \pm   1.0 $&$\pm   2.7 $ &$\pm   3.8$ \\
$  184.0 $&$   177.4 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.8$ \\
$  185.0 $&$   174.1 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.9$ \\
$  186.0 $&$   170.7 $&$ \pm   1.0 $&$\pm   2.8 $ &$\pm   3.9$ \\
$  188.0 $&$   164.2 $&$ \pm   1.1 $&$\pm   2.8 $ &$\pm   3.9$ \\
$  190.0 $&$   157.9 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  192.0 $&$   152.0 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  194.0 $&$   146.4 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  195.0 $&$   143.6 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   3.9$ \\
$  196.0 $&$   140.9 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  198.0 $&$   135.6 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  200.0 $&$   130.5 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  202.0 $&$   125.7 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  204.0 $&$   121.1 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  206.0 $&$   116.8 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.0$ \\
$  208.0 $&$   112.7 $&$ \pm   1.1 $&$\pm   2.9 $ &$\pm   4.1$ \\
$  210.0 $&$   108.7 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  212.0 $&$   104.8 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  214.0 $&$   101.1 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  216.0 $&$   97.61 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.1$ \\
$  218.0 $&$   94.27 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.2$ \\
$  220.0 $&$   90.98 $&$ \pm   1.1 $&$\pm   3.0 $ &$\pm   4.2$ \\
$  222.0 $&$   87.92 $&$ \pm   1.1 $&$\pm   3.1 $ &$\pm   4.2$ \\
$  224.0 $&$   84.96 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.2$ \\
$  226.0 $&$   82.12 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.3$ \\
$  228.0 $&$   79.40 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.3$ \\
$  230.0 $&$   76.78 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.3$ \\
\hline
\end{tabular}
\begin{tabular}{lccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  &   $ \sigma_{\PW\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%]  \\ \hline
$  232.0 $&$   74.24 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.3$ \\
$  234.0 $&$   71.81 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.3$ \\
$  236.0 $&$   69.44 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.4$ \\
$  238.0 $&$   67.18 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  240.0 $&$   65.01 $&$ \pm   1.2 $&$\pm   3.1 $ &$\pm   4.4$ \\
$  242.0 $&$   62.94 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  244.0 $&$   60.94 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  246.0 $&$   59.02 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.4$ \\
$  248.0 $&$   57.19 $&$ \pm   1.2 $&$\pm   3.2 $ &$\pm   4.5$ \\
$  250.0 $&$   55.40 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  252.0 $&$   53.67 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.5$ \\
$  254.0 $&$   52.00 $&$ \pm   1.2 $&$\pm   3.3 $ &$\pm   4.6$ \\
$  256.0 $&$   50.40 $&$ \pm   1.3 $&$\pm   3.3 $ &$\pm   4.6$ \\
$  258.0 $&$   48.86 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.6$ \\
$  260.0 $&$   47.38 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  262.0 $&$   45.98 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  264.0 $&$   44.61 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  266.0 $&$   43.31 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  268.0 $&$   42.05 $&$ \pm   1.3 $&$\pm   3.4 $ &$\pm   4.7$ \\
$  270.0 $&$   40.83 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  272.0 $&$   39.64 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  274.0 $&$   38.47 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  276.0 $&$   37.33 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.8$ \\
$  278.0 $&$   36.24 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.9$ \\
$  280.0 $&$   35.19 $&$ \pm   1.3 $&$\pm   3.5 $ &$\pm   4.9$ \\
$  282.0 $&$   34.17 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  284.0 $&$   33.20 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  286.0 $&$   32.26 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  288.0 $&$   31.34 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  290.0 $&$   30.46 $&$ \pm   1.3 $&$\pm   3.6 $ &$\pm   4.9$ \\
$  292.0 $&$   29.60 $&$ \pm   1.4 $&$\pm   3.6 $ &$\pm   5.0$ \\
$  294.0 $&$   28.79 $&$ \pm   1.4 $&$\pm   3.7 $ &$\pm   5.0$ \\
$  296.0 $&$   27.99 $&$ \pm   1.4 $&$\pm   3.7 $ &$\pm   5.1$ \\
$  298.0 $&$   27.23 $&$ \pm   1.4 $&$\pm   3.7 $ &$\pm   5.1$ \\
$  300.0 $&$   26.49 $&$ \pm   1.4 $&$\pm   3.7 $ &$\pm   5.1$ \\
$  305.0 $&$   24.74 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.2$ \\
$  310.0 $&$   23.13 $&$ \pm   1.4 $&$\pm   3.8 $ &$\pm   5.3$ \\
$  315.0 $&$   21.60 $&$ \pm   1.5 $&$\pm   3.9 $ &$\pm   5.3$ \\
$  320.0 $&$   20.19 $&$ \pm   1.5 $&$\pm   3.9 $ &$\pm   5.4$ \\
$  325.0 $&$   18.89 $&$ \pm   1.5 $&$\pm   3.9 $ &$\pm   5.4$ \\
$  330.0 $&$   17.69 $&$ \pm   1.5 $&$\pm   4.0 $ &$\pm   5.5$ \\
$  335.0 $&$   16.55 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.6$ \\
$  340.0 $&$   15.50 $&$ \pm   1.5 $&$\pm   4.1 $ &$\pm   5.6$ \\
$  345.0 $&$   14.47 $&$ \pm   1.6 $&$\pm   4.2 $ &$\pm   5.7$ \\
$  350.0 $&$   13.52 $&$ \pm   1.6 $&$\pm   4.2 $ &$\pm   5.7$ \\
$  360.0 $&$   12.07 $&$ \pm   1.6 $&$\pm   4.4 $ &$\pm   6.0$ \\
$  370.0 $&$   10.76 $&$ \pm   1.7 $&$\pm   4.5 $ &$\pm   6.2$ \\
$  380.0 $&$   9.627 $&$ \pm   1.7 $&$\pm   4.6 $ &$\pm   6.3$ \\
$  390.0 $&$   8.629 $&$ \pm   1.7 $&$\pm   4.6 $ &$\pm   6.3$ \\
$  400.0 $&$   7.765 $&$ \pm   1.7 $&$\pm   4.6 $ &$\pm   6.2$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  80.00 $&$ 1244 $&$ \pm   1.8 $&$\pm   2.3 $ &$\pm   4.1 $&$   36.64$ \\
$  81.00 $&$ 1203 $&$ \pm   1.8 $&$\pm   2.3 $ &$\pm   4.2 $&$   36.29$ \\
$  82.00 $&$ 1163 $&$ \pm   1.8 $&$\pm   2.4 $ &$\pm   4.2 $&$   35.94$ \\
$  83.00 $&$ 1125 $&$ \pm   1.8 $&$\pm   2.4 $ &$\pm   4.2 $&$   35.61$ \\
$  84.00 $&$ 1087 $&$ \pm   1.8 $&$\pm   2.4 $ &$\pm   4.2 $&$   35.27$ \\
$  85.00 $&$ 1052 $&$ \pm   1.8 $&$\pm   2.4 $ &$\pm   4.2 $&$   34.93$ \\
$  86.00 $&$ 1019 $&$ \pm   1.9 $&$\pm   2.4 $ &$\pm   4.2 $&$   34.59$ \\
$  87.00 $&$   985.8 $&$ \pm   1.9 $&$\pm   2.4 $ &$\pm   4.3 $&$   34.26$ \\
$  88.00 $&$   954.8 $&$ \pm   1.9 $&$\pm   2.4 $ &$\pm   4.3 $&$   33.92$ \\
$  89.00 $&$   924.4 $&$ \pm   2.0 $&$\pm   2.4 $ &$\pm   4.4 $&$   33.59$ \\
$  90.00 $&$   895.9 $&$ \pm   2.0 $&$\pm   2.4 $ &$\pm   4.4 $&$   33.26$ \\
$  91.00 $&$   868.2 $&$ \pm   2.0 $&$\pm   2.4 $ &$\pm   4.5 $&$   32.92$ \\
$  92.00 $&$   841.7 $&$ \pm   2.0 $&$\pm   2.4 $ &$\pm   4.5 $&$   32.60$ \\
$  93.00 $&$   816.2 $&$ \pm   2.1 $&$\pm   2.4 $ &$\pm   4.5 $&$   32.27$ \\
$  94.00 $&$   791.7 $&$ \pm   2.1 $&$\pm   2.4 $ &$\pm   4.5 $&$   31.94$ \\
$  95.00 $&$   767.8 $&$ \pm   2.1 $&$\pm   2.4 $ &$\pm   4.5 $&$   31.62$ \\
$  96.00 $&$   744.7 $&$ \pm   2.1 $&$\pm   2.4 $ &$\pm   4.6 $&$   31.31$ \\
$  97.00 $&$   723.2 $&$ \pm   2.1 $&$\pm   2.5 $ &$\pm   4.6 $&$   30.99$ \\
$  98.00 $&$   701.1 $&$ \pm   2.2 $&$\pm   2.5 $ &$\pm   4.7 $&$   30.67$ \\
$  99.00 $&$   681.4 $&$ \pm   2.2 $&$\pm   2.5 $ &$\pm   4.7 $&$   30.34$ \\
$  100.0 $&$   661.6 $&$ \pm   2.2 $&$\pm   2.5 $ &$\pm   4.7 $&$   30.03$ \\
$  101.0 $&$   642.5 $&$ \pm   2.2 $&$\pm   2.5 $ &$\pm   4.8 $&$   29.72$ \\
$  102.0 $&$   624.0 $&$ \pm   2.3 $&$\pm   2.5 $ &$\pm   4.8 $&$   29.41$ \\
$  103.0 $&$   606.3 $&$ \pm   2.3 $&$\pm   2.6 $ &$\pm   4.9 $&$   29.09$ \\
$  104.0 $&$   589.5 $&$ \pm   2.3 $&$\pm   2.6 $ &$\pm   4.9 $&$   28.77$ \\
$  105.0 $&$   572.4 $&$ \pm   2.3 $&$\pm   2.6 $ &$\pm   4.9 $&$   28.47$ \\
$  106.0 $&$   556.4 $&$ \pm   2.4 $&$\pm   2.6 $ &$\pm   4.9 $&$   28.15$ \\
$  107.0 $&$   541.2 $&$ \pm   2.4 $&$\pm   2.6 $ &$\pm   5.0 $&$   27.86$ \\
$  108.0 $&$   526.1 $&$ \pm   2.4 $&$\pm   2.6 $ &$\pm   5.0 $&$   27.57$ \\
$  109.0 $&$   511.6 $&$ \pm   2.4 $&$\pm   2.6 $ &$\pm   5.0 $&$   27.31$ \\
$  110.0 $&$   497.8 $&$ \pm   2.4 $&$\pm   2.6 $ &$\pm   5.0 $&$   27.05$ \\
$  110.5 $&$   490.9 $&$ \pm   2.5 $&$\pm   2.6 $ &$\pm   5.1 $&$   26.90$ \\
$  111.0 $&$   484.5 $&$ \pm   2.5 $&$\pm   2.6 $ &$\pm   5.1 $&$   26.75$ \\
$  111.5 $&$   477.5 $&$ \pm   2.6 $&$\pm   2.6 $ &$\pm   5.2 $&$   26.63$ \\
$  112.0 $&$   471.0 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.3 $&$   26.41$ \\
$  112.5 $&$   464.7 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.3 $&$   26.26$ \\
$  113.0 $&$   458.6 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.3 $&$   26.11$ \\
$  113.5 $&$   452.2 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.3 $&$   25.95$ \\
$  114.0 $&$   446.0 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.79$ \\
$  114.5 $&$   440.2 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.69$ \\
$  115.0 $&$   434.5 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.54$ \\
$  115.5 $&$   428.7 $&$ \pm   2.6 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.39$ \\
$  116.0 $&$   423.2 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.32$ \\
$  116.5 $&$   417.4 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.17$ \\
$  117.0 $&$   411.9 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.4 $&$   25.00$ \\
$  117.5 $&$   406.3 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.4 $&$   24.85$ \\
$  118.0 $&$   401.3 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.4 $&$   24.77$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  118.5 $&$   396.0 $&$ \pm   2.7 $&$\pm   2.7 $ &$\pm   5.5 $&$   24.62$ \\
$  119.0 $&$   390.9 $&$ \pm   2.7 $&$\pm   2.8 $ &$\pm   5.5 $&$   24.48$ \\
$  119.5 $&$   385.8 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.5 $&$   24.34$ \\
$  120.0 $&$   380.8 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   24.19$ \\
$  120.1 $&$   379.8 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   24.17$ \\
$  120.2 $&$   378.9 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.5 $&$   24.14$ \\
$  120.3 $&$   377.9 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   24.11$ \\
$  120.4 $&$   376.9 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   24.08$ \\
$  120.5 $&$   375.9 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   24.05$ \\
$  120.6 $&$   374.9 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   24.03$ \\
$  120.7 $&$   373.9 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   24.00$ \\
$  120.8 $&$   373.0 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   23.97$ \\
$  120.9 $&$   372.0 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   23.94$ \\
$  121.0 $&$   371.1 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.5 $&$   23.91$ \\
$  121.1 $&$   370.2 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.89$ \\
$  121.2 $&$   369.2 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.86$ \\
$  121.3 $&$   368.2 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.83$ \\
$  121.4 $&$   367.3 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.80$ \\
$  121.5 $&$   366.4 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.77$ \\
$  121.6 $&$   365.5 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.75$ \\
$  121.7 $&$   364.5 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.72$ \\
$  121.8 $&$   363.6 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.68$ \\
$  121.9 $&$   362.6 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.66$ \\
$  122.0 $&$   361.8 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.63$ \\
$  122.1 $&$   360.9 $&$ \pm   2.8 $&$\pm   2.8 $ &$\pm   5.6 $&$   23.60$ \\
$  122.2 $&$   359.9 $&$ \pm   2.8 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.57$ \\
$  122.3 $&$   359.0 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.54$ \\
$  122.4 $&$   358.0 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.52$ \\
$  122.5 $&$   357.1 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.49$ \\
$  122.6 $&$   356.2 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.45$ \\
$  122.7 $&$   355.2 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.43$ \\
$  122.8 $&$   354.2 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.40$ \\
$  122.9 $&$   353.5 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.37$ \\
$  123.0 $&$   352.5 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.34$ \\
$  123.1 $&$   351.6 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.31$ \\
$  123.2 $&$   350.8 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.28$ \\
$  123.3 $&$   349.8 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.25$ \\
$  123.4 $&$   349.0 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.22$ \\
$  123.5 $&$   348.0 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.19$ \\
$  123.6 $&$   347.1 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   23.16$ \\
$  123.7 $&$   346.2 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   23.12$ \\
$  123.8 $&$   345.4 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   23.10$ \\
$  123.9 $&$   344.5 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   23.07$ \\
$  124.0 $&$   343.6 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   23.05$ \\
$  124.1 $&$   342.7 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   23.01$ \\
$  124.2 $&$   341.9 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.99$ \\
$  124.3 $&$   341.1 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.96$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  124.4 $&$   340.2 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.93$ \\
$  124.5 $&$   339.3 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.90$ \\
$  124.6 $&$   338.4 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.88$ \\
$  124.7 $&$   337.6 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.85$ \\
$  124.8 $&$   336.8 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.82$ \\
$  124.9 $&$   335.9 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.80$ \\
$  125.0 $&$   335.1 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.78$ \\
$  125.1 $&$   334.1 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.75$ \\
$  125.2 $&$   333.3 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.72$ \\
$  125.3 $&$   332.5 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.70$ \\
$  125.4 $&$   331.7 $&$ \pm   2.9 $&$\pm   2.6 $ &$\pm   5.6 $&$   22.68$ \\
$  125.5 $&$   330.9 $&$ \pm   2.9 $&$\pm   2.6 $ &$\pm   5.6 $&$   22.65$ \\
$  125.6 $&$   329.9 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.63$ \\
$  125.7 $&$   329.1 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.60$ \\
$  125.8 $&$   328.3 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.58$ \\
$  125.9 $&$   327.5 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.56$ \\
$  126.0 $&$   326.7 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.53$ \\
$  126.1 $&$   325.8 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.50$ \\
$  126.2 $&$   325.0 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.47$ \\
$  126.3 $&$   324.3 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.45$ \\
$  126.4 $&$   323.5 $&$ \pm   2.9 $&$\pm   2.6 $ &$\pm   5.6 $&$   22.42$ \\
$  126.5 $&$   322.7 $&$ \pm   2.9 $&$\pm   2.6 $ &$\pm   5.6 $&$   22.39$ \\
$  126.6 $&$   321.9 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.36$ \\
$  126.7 $&$   321.0 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.6 $&$   22.34$ \\
$  126.8 $&$   320.1 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.31$ \\
$  126.9 $&$   319.2 $&$ \pm   2.9 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.28$ \\
$  127.0 $&$   318.4 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.26$ \\
$  127.1 $&$   317.5 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.23$ \\
$  127.2 $&$   316.9 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.21$ \\
$  127.3 $&$   316.1 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.17$ \\
$  127.4 $&$   315.3 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.15$ \\
$  127.5 $&$   314.5 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.12$ \\
$  127.6 $&$   313.7 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.10$ \\
$  127.7 $&$   312.9 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.7 $&$   22.07$ \\
$  127.8 $&$   312.2 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.04$ \\
$  127.9 $&$   311.4 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   22.02$ \\
$  128.0 $&$   310.6 $&$ \pm   2.9 $&$\pm   2.8 $ &$\pm   5.7 $&$   21.99$ \\
$  128.1 $&$   309.9 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.7 $&$   21.97$ \\
$  128.2 $&$   309.0 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.7 $&$   21.94$ \\
$  128.3 $&$   308.3 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.7 $&$   21.91$ \\
$  128.4 $&$   307.5 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.89$ \\
$  128.5 $&$   306.8 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.86$ \\
$  128.6 $&$   306.0 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.84$ \\
$  128.7 $&$   305.4 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.81$ \\
$  128.8 $&$   304.6 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.79$ \\
$  128.9 $&$   303.9 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.76$ \\
$  129.0 $&$   303.1 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.73$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  129.1 $&$   302.3 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.71$ \\
$  129.2 $&$   301.7 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.68$ \\
$  129.3 $&$   301.0 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.65$ \\
$  129.4 $&$   300.2 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.63$ \\
$  129.5 $&$   299.4 $&$ \pm   3.0 $&$\pm   2.7 $ &$\pm   5.8 $&$   21.60$ \\
$  129.6 $&$   298.6 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.58$ \\
$  129.7 $&$   297.9 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.55$ \\
$  129.8 $&$   297.2 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.52$ \\
$  129.9 $&$   296.5 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.50$ \\
$  130.0 $&$   295.7 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.47$ \\
$  130.5 $&$   292.0 $&$ \pm   3.0 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.33$ \\
$  131.0 $&$   288.3 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.20$ \\
$  131.5 $&$   284.8 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.8 $&$   21.07$ \\
$  132.0 $&$   281.3 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.8 $&$   20.93$ \\
$  132.5 $&$   278.0 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.9 $&$   20.81$ \\
$  133.0 $&$   274.6 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.9 $&$   20.68$ \\
$  133.5 $&$   271.2 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.9 $&$   20.50$ \\
$  134.0 $&$   268.0 $&$ \pm   3.1 $&$\pm   2.8 $ &$\pm   5.9 $&$   20.39$ \\
$  134.5 $&$   264.7 $&$ \pm   3.2 $&$\pm   2.8 $ &$\pm   6.0 $&$   20.26$ \\
$  135.0 $&$   261.6 $&$ \pm   3.2 $&$\pm   2.8 $ &$\pm   6.0 $&$   20.11$ \\
$  135.5 $&$   258.5 $&$ \pm   3.2 $&$\pm   2.8 $ &$\pm   6.0 $&$   19.98$ \\
$  136.0 $&$   255.5 $&$ \pm   3.2 $&$\pm   2.8 $ &$\pm   6.1 $&$   19.92$ \\
$  136.5 $&$   252.5 $&$ \pm   3.2 $&$\pm   2.9 $ &$\pm   6.1 $&$   19.80$ \\
$  137.0 $&$   249.5 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.1 $&$   19.67$ \\
$  137.5 $&$   246.4 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   19.54$ \\
$  138.0 $&$   243.6 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   19.42$ \\
$  138.5 $&$   240.6 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   19.21$ \\
$  139.0 $&$   237.7 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   19.09$ \\
$  139.5 $&$   235.0 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   18.98$ \\
$  140.0 $&$   232.2 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   18.86$ \\
$  140.5 $&$   229.4 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   18.75$ \\
$  141.0 $&$   226.9 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   18.64$ \\
$  141.5 $&$   224.3 $&$ \pm   3.3 $&$\pm   2.9 $ &$\pm   6.2 $&$   18.55$ \\
$  142.0 $&$   221.6 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.2 $&$   18.43$ \\
$  142.5 $&$   219.0 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.3 $&$   18.32$ \\
$  143.0 $&$   216.5 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.3 $&$   18.22$ \\
$  143.5 $&$   214.2 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.3 $&$   18.11$ \\
$  144.0 $&$   211.7 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.3 $&$   18.02$ \\
$  144.5 $&$   209.1 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.3 $&$   17.80$ \\
$  145.0 $&$   206.8 $&$ \pm   3.4 $&$\pm   2.9 $ &$\pm   6.3 $&$   17.68$ \\
$  145.5 $&$   204.2 $&$ \pm   3.5 $&$\pm   2.9 $ &$\pm   6.4 $&$   17.57$ \\
$  146.0 $&$   201.9 $&$ \pm   3.5 $&$\pm   2.9 $ &$\pm   6.4 $&$   17.46$ \\
$  146.5 $&$   199.6 $&$ \pm   3.5 $&$\pm   2.9 $ &$\pm   6.4 $&$   17.35$ \\
$  147.0 $&$   197.3 $&$ \pm   3.5 $&$\pm   3.0 $ &$\pm   6.4 $&$   17.24$ \\
$  147.5 $&$   195.1 $&$ \pm   3.5 $&$\pm   3.0 $ &$\pm   6.5 $&$   17.13$ \\
$  148.0 $&$   192.8 $&$ \pm   3.5 $&$\pm   3.0 $ &$\pm   6.5 $&$   17.01$ \\
$  148.5 $&$   190.6 $&$ \pm   3.5 $&$\pm   3.0 $ &$\pm   6.5 $&$   16.90$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PZ\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=7\UTeV$.
The gluon-fusion contribution is also given separately.}
\label{tab:YRHXS3_WHZH_zh75}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  149.0 $&$   188.4 $&$ \pm   3.5 $&$\pm   3.0 $ &$\pm   6.5 $&$   16.79$ \\
$  149.5 $&$   186.2 $&$ \pm   3.6 $&$\pm   3.0 $ &$\pm   6.6 $&$   16.68$ \\
$  150.0 $&$   184.2 $&$ \pm   3.6 $&$\pm   3.0 $ &$\pm   6.6 $&$   16.57$ \\
$  152.0 $&$   175.8 $&$ \pm   3.6 $&$\pm   3.0 $ &$\pm   6.7 $&$   16.11$ \\
$  154.0 $&$   168.0 $&$ \pm   3.7 $&$\pm   3.1 $ &$\pm   6.8 $&$   15.66$ \\
$  156.0 $&$   159.9 $&$ \pm   3.8 $&$\pm   3.1 $ &$\pm   6.9 $&$   15.22$ \\
$  158.0 $&$   151.8 $&$ \pm   3.9 $&$\pm   3.1 $ &$\pm   7.0 $&$   14.79$ \\
$  160.0 $&$   144.2 $&$ \pm   3.9 $&$\pm   3.1 $ &$\pm   7.1 $&$   14.38$ \\
$  162.0 $&$   139.7 $&$ \pm   3.9 $&$\pm   3.1 $ &$\pm   7.1 $&$   13.97$ \\
$  164.0 $&$   135.4 $&$ \pm   3.9 $&$\pm   3.1 $ &$\pm   7.1 $&$   13.56$ \\
$  165.0 $&$   133.4 $&$ \pm   3.9 $&$\pm   3.1 $ &$\pm   7.0 $&$   13.36$ \\
$  166.0 $&$   130.5 $&$ \pm   3.9 $&$\pm   3.1 $ &$\pm   7.1 $&$   13.15$ \\
$  168.0 $&$   125.2 $&$ \pm   4.0 $&$\pm   3.2 $ &$\pm   7.2 $&$   12.75$ \\
$  170.0 $&$   120.0 $&$ \pm   4.1 $&$\pm   3.2 $ &$\pm   7.3 $&$   12.37$ \\
$  172.0 $&$   115.1 $&$ \pm   4.1 $&$\pm   3.2 $ &$\pm   7.3 $&$   11.99$ \\
$  174.0 $&$   110.3 $&$ \pm   4.2 $&$\pm   3.2 $ &$\pm   7.3 $&$   11.60$ \\
$  175.0 $&$   108.0 $&$ \pm   4.2 $&$\pm   3.2 $ &$\pm   7.4 $&$   11.41$ \\
$  176.0 $&$   105.6 $&$ \pm   4.2 $&$\pm   3.2 $ &$\pm   7.4 $&$   11.23$ \\
$  178.0 $&$   101.2 $&$ \pm   4.2 $&$\pm   3.2 $ &$\pm   7.4 $&$   10.86$ \\
$  180.0 $&$   96.86 $&$ \pm   4.2 $&$\pm   3.3 $ &$\pm   7.5 $&$   10.50$ \\
$  182.0 $&$   93.36 $&$ \pm   4.2 $&$\pm   3.3 $ &$\pm   7.5 $&$   10.15$ \\
$  184.0 $&$   90.00 $&$ \pm   4.3 $&$\pm   3.3 $ &$\pm   7.5 $&$   9.816$ \\
$  185.0 $&$   88.36 $&$ \pm   4.3 $&$\pm   3.3 $ &$\pm   7.6 $&$   9.651$ \\
$  186.0 $&$   86.65 $&$ \pm   4.3 $&$\pm   3.3 $ &$\pm   7.6 $&$   9.486$ \\
$  188.0 $&$   83.41 $&$ \pm   4.3 $&$\pm   3.4 $ &$\pm   7.7 $&$   9.163$ \\
$  190.0 $&$   80.26 $&$ \pm   4.3 $&$\pm   3.4 $ &$\pm   7.7 $&$   8.846$ \\
$  192.0 $&$   77.27 $&$ \pm   4.3 $&$\pm   3.4 $ &$\pm   7.7 $&$   8.539$ \\
$  194.0 $&$   74.43 $&$ \pm   4.4 $&$\pm   3.4 $ &$\pm   7.8 $&$   8.300$ \\
$  195.0 $&$   73.05 $&$ \pm   4.4 $&$\pm   3.4 $ &$\pm   7.8 $&$   8.158$ \\
$  196.0 $&$   71.69 $&$ \pm   4.4 $&$\pm   3.4 $ &$\pm   7.8 $&$   8.013$ \\
$  198.0 $&$   69.06 $&$ \pm   4.4 $&$\pm   3.4 $ &$\pm   7.8 $&$   7.737$ \\
$  200.0 $&$   66.51 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.9 $&$   7.436$ \\
$  202.0 $&$   64.11 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.9 $&$   7.193$ \\
$  204.0 $&$   61.78 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.9 $&$   6.921$ \\
$  206.0 $&$   59.50 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.9 $&$   6.624$ \\
$  208.0 $&$   57.33 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.9 $&$   6.361$ \\
$  210.0 $&$   55.27 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.9 $&$   6.108$ \\
$  212.0 $&$   53.27 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   8.0 $&$   5.859$ \\
$  214.0 $&$   51.40 $&$ \pm   4.4 $&$\pm   3.6 $ &$\pm   8.0 $&$   5.614$ \\
$  216.0 $&$   49.57 $&$ \pm   4.4 $&$\pm   3.6 $ &$\pm   8.0 $&$   5.380$ \\
$  218.0 $&$   47.82 $&$ \pm   4.4 $&$\pm   3.6 $ &$\pm   8.0 $&$   5.152$ \\
$  220.0 $&$   46.12 $&$ \pm   4.3 $&$\pm   3.6 $ &$\pm   8.0 $&$   4.930$ \\
$  222.0 $&$   44.50 $&$ \pm   4.3 $&$\pm   3.7 $ &$\pm   8.0 $&$   4.713$ \\
$  224.0 $&$   42.94 $&$ \pm   4.3 $&$\pm   3.7 $ &$\pm   8.0 $&$   4.504$ \\
$  226.0 $&$   41.44 $&$ \pm   4.3 $&$\pm   3.7 $ &$\pm   8.0 $&$   4.300$ \\
$  228.0 $&$   40.01 $&$ \pm   4.3 $&$\pm   3.7 $ &$\pm   8.0 $&$   4.105$ \\
$  230.0 $&$   38.60 $&$ \pm   4.3 $&$\pm   3.8 $ &$\pm   8.0 $&$   3.917$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  232.0 $&$   37.28 $&$ \pm   4.2 $&$\pm   3.8 $ &$\pm   8.0 $&$   3.738$ \\
$  234.0 $&$   36.00 $&$ \pm   4.2 $&$\pm   3.8 $ &$\pm   8.0 $&$   3.566$ \\
$  236.0 $&$   34.78 $&$ \pm   4.2 $&$\pm   3.8 $ &$\pm   8.0 $&$   3.397$ \\
$  238.0 $&$   33.59 $&$ \pm   4.1 $&$\pm   3.9 $ &$\pm   8.0 $&$   3.232$ \\
$  240.0 $&$   32.45 $&$ \pm   4.1 $&$\pm   3.9 $ &$\pm   7.9 $&$   3.073$ \\
$  242.0 $&$   31.35 $&$ \pm   4.0 $&$\pm   3.9 $ &$\pm   7.9 $&$   2.921$ \\
$  244.0 $&$   30.30 $&$ \pm   4.0 $&$\pm   3.9 $ &$\pm   7.9 $&$   2.780$ \\
$  246.0 $&$   29.29 $&$ \pm   4.0 $&$\pm   3.9 $ &$\pm   7.9 $&$   2.641$ \\
$  248.0 $&$   28.31 $&$ \pm   3.9 $&$\pm   4.0 $ &$\pm   7.9 $&$   2.512$ \\
$  250.0 $&$   27.38 $&$ \pm   3.9 $&$\pm   4.0 $ &$\pm   7.8 $&$   2.382$ \\
$  252.0 $&$   26.47 $&$ \pm   3.8 $&$\pm   4.0 $ &$\pm   7.8 $&$   2.261$ \\
$  254.0 $&$   25.60 $&$ \pm   3.8 $&$\pm   4.0 $ &$\pm   7.8 $&$   2.148$ \\
$  256.0 $&$   24.76 $&$ \pm   3.8 $&$\pm   4.0 $ &$\pm   7.8 $&$   2.038$ \\
$  258.0 $&$   23.96 $&$ \pm   3.7 $&$\pm   4.1 $ &$\pm   7.8 $&$   1.933$ \\
$  260.0 $&$   23.18 $&$ \pm   3.7 $&$\pm   4.1 $ &$\pm   7.8 $&$   1.834$ \\
$  262.0 $&$   22.43 $&$ \pm   3.7 $&$\pm   4.1 $ &$\pm   7.8 $&$   1.743$ \\
$  264.0 $&$   21.71 $&$ \pm   3.6 $&$\pm   4.1 $ &$\pm   7.8 $&$   1.655$ \\
$  266.0 $&$   21.01 $&$ \pm   3.6 $&$\pm   4.2 $ &$\pm   7.8 $&$   1.568$ \\
$  268.0 $&$   20.34 $&$ \pm   3.6 $&$\pm   4.2 $ &$\pm   7.7 $&$   1.485$ \\
$  270.0 $&$   19.69 $&$ \pm   3.5 $&$\pm   4.2 $ &$\pm   7.7 $&$   1.408$ \\
$  272.0 $&$   19.07 $&$ \pm   3.5 $&$\pm   4.2 $ &$\pm   7.7 $&$   1.334$ \\
$  274.0 $&$   18.48 $&$ \pm   3.5 $&$\pm   4.3 $ &$\pm   7.7 $&$   1.265$ \\
$  276.0 $&$   17.90 $&$ \pm   3.4 $&$\pm   4.3 $ &$\pm   7.7 $&$   1.199$ \\
$  278.0 $&$   17.34 $&$ \pm   3.4 $&$\pm   4.3 $ &$\pm   7.7 $&$   1.136$ \\
$  280.0 $&$   16.81 $&$ \pm   3.4 $&$\pm   4.3 $ &$\pm   7.7 $&$   1.076$ \\
$  282.0 $&$   16.30 $&$ \pm   3.3 $&$\pm   4.3 $ &$\pm   7.7 $&$   1.019$ \\
$  284.0 $&$   15.79 $&$ \pm   3.3 $&$\pm   4.4 $ &$\pm   7.7 $&$  0.9655$ \\
$  286.0 $&$   15.32 $&$ \pm   3.3 $&$\pm   4.4 $ &$\pm   7.6 $&$  0.9147$ \\
$  288.0 $&$   14.85 $&$ \pm   3.2 $&$\pm   4.4 $ &$\pm   7.6 $&$  0.8678$ \\
$  290.0 $&$   14.41 $&$ \pm   3.2 $&$\pm   4.4 $ &$\pm   7.6 $&$  0.8205$ \\
$  292.0 $&$   13.98 $&$ \pm   3.2 $&$\pm   4.4 $ &$\pm   7.6 $&$  0.7770$ \\
$  294.0 $&$   13.56 $&$ \pm   3.1 $&$\pm   4.5 $ &$\pm   7.6 $&$  0.7354$ \\
$  296.0 $&$   13.15 $&$ \pm   3.1 $&$\pm   4.5 $ &$\pm   7.6 $&$  0.6962$ \\
$  298.0 $&$   12.76 $&$ \pm   3.1 $&$\pm   4.5 $ &$\pm   7.6 $&$  0.6590$ \\
$  300.0 $&$   12.39 $&$ \pm   3.0 $&$\pm   4.5 $ &$\pm   7.5 $&$  0.6237$ \\
$  305.0 $&$   11.50 $&$ \pm   3.0 $&$\pm   4.6 $ &$\pm   7.6 $&$  0.5427$ \\
$  310.0 $&$   10.68 $&$ \pm   2.9 $&$\pm   4.7 $ &$\pm   7.6 $&$  0.4721$ \\
$  315.0 $&$   9.930 $&$ \pm   2.9 $&$\pm   4.7 $ &$\pm   7.6 $&$  0.4117$ \\
$  320.0 $&$   9.241 $&$ \pm   2.8 $&$\pm   4.8 $ &$\pm   7.6 $&$  0.3588$ \\
$  325.0 $&$   8.604 $&$ \pm   2.7 $&$\pm   4.8 $ &$\pm   7.5 $&$  0.3137$ \\
$  330.0 $&$   8.017 $&$ \pm   2.7 $&$\pm   4.9 $ &$\pm   7.6 $&$  0.2747$ \\
$  335.0 $&$   7.463 $&$ \pm   2.7 $&$\pm   5.0 $ &$\pm   7.6 $&$  0.2408$ \\
$  340.0 $&$   6.955 $&$ \pm   2.7 $&$\pm   5.0 $ &$\pm   7.7 $&$  0.2123$ \\
$  345.0 $&$   6.473 $&$ \pm   2.6 $&$\pm   5.0 $ &$\pm   7.7 $&$  0.1892$ \\
$  350.0 $&$   6.035 $&$ \pm   2.6 $&$\pm   5.0 $ &$\pm   7.7 $&$  0.1721$ \\
$  360.0 $&$   5.338 $&$ \pm   2.7 $&$\pm   5.3 $ &$\pm   7.9 $&$  0.1466$ \\
$  370.0 $&$   4.734 $&$ \pm   2.7 $&$\pm   5.4 $ &$\pm   8.2 $&$  0.1284$ \\
$  380.0 $&$   4.212 $&$ \pm   2.8 $&$\pm   5.5 $ &$\pm   8.3 $&$  0.1149$ \\
$  390.0 $&$   3.757 $&$ \pm   2.8 $&$\pm   5.6 $ &$\pm   8.4 $&$  0.1048$ \\
$  400.0 $&$   3.357 $&$ \pm   2.8 $&$\pm   5.5 $ &$\pm   8.3 $&$  0.09677$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  80.00 $&$ 1508 $&$ \pm   1.9 $&$\pm   2.1 $ &$\pm   4.1 $&$   51.69$ \\
$  81.00 $&$ 1459 $&$ \pm   1.9 $&$\pm   2.1 $ &$\pm   4.1 $&$   51.20$ \\
$  82.00 $&$ 1411 $&$ \pm   2.0 $&$\pm   2.1 $ &$\pm   4.1 $&$   50.71$ \\
$  83.00 $&$ 1366 $&$ \pm   2.0 $&$\pm   2.1 $ &$\pm   4.1 $&$   50.22$ \\
$  84.00 $&$ 1321 $&$ \pm   2.0 $&$\pm   2.1 $ &$\pm   4.1 $&$   49.74$ \\
$  85.00 $&$ 1281 $&$ \pm   2.0 $&$\pm   2.1 $ &$\pm   4.1 $&$   49.28$ \\
$  86.00 $&$ 1238 $&$ \pm   2.1 $&$\pm   2.1 $ &$\pm   4.2 $&$   48.65$ \\
$  87.00 $&$ 1200 $&$ \pm   2.1 $&$\pm   2.1 $ &$\pm   4.2 $&$   48.20$ \\
$  88.00 $&$ 1163 $&$ \pm   2.1 $&$\pm   2.2 $ &$\pm   4.3 $&$   47.75$ \\
$  89.00 $&$ 1126 $&$ \pm   2.1 $&$\pm   2.2 $ &$\pm   4.3 $&$   47.28$ \\
$  90.00 $&$ 1092 $&$ \pm   2.1 $&$\pm   2.2 $ &$\pm   4.4 $&$   46.85$ \\
$  91.00 $&$ 1059 $&$ \pm   2.2 $&$\pm   2.2 $ &$\pm   4.4 $&$   46.41$ \\
$  92.00 $&$ 1028 $&$ \pm   2.2 $&$\pm   2.2 $ &$\pm   4.4 $&$   45.99$ \\
$  93.00 $&$   996.5 $&$ \pm   2.2 $&$\pm   2.2 $ &$\pm   4.5 $&$   45.72$ \\
$  94.00 $&$   967.0 $&$ \pm   2.2 $&$\pm   2.3 $ &$\pm   4.5 $&$   45.11$ \\
$  95.00 $&$   938.3 $&$ \pm   2.3 $&$\pm   2.3 $ &$\pm   4.5 $&$   44.67$ \\
$  96.00 $&$   910.9 $&$ \pm   2.3 $&$\pm   2.3 $ &$\pm   4.6 $&$   44.22$ \\
$  97.00 $&$   884.0 $&$ \pm   2.3 $&$\pm   2.3 $ &$\pm   4.6 $&$   43.79$ \\
$  98.00 $&$   859.2 $&$ \pm   2.3 $&$\pm   2.3 $ &$\pm   4.6 $&$   43.36$ \\
$  99.00 $&$   834.0 $&$ \pm   2.4 $&$\pm   2.3 $ &$\pm   4.7 $&$   42.94$ \\
$  100.0 $&$   810.2 $&$ \pm   2.4 $&$\pm   2.3 $ &$\pm   4.7 $&$   42.51$ \\
$  101.0 $&$   787.6 $&$ \pm   2.4 $&$\pm   2.3 $ &$\pm   4.8 $&$   42.09$ \\
$  102.0 $&$   765.0 $&$ \pm   2.4 $&$\pm   2.3 $ &$\pm   4.8 $&$   41.66$ \\
$  103.0 $&$   743.6 $&$ \pm   2.5 $&$\pm   2.3 $ &$\pm   4.8 $&$   41.23$ \\
$  104.0 $&$   722.6 $&$ \pm   2.5 $&$\pm   2.3 $ &$\pm   4.8 $&$   40.81$ \\
$  105.0 $&$   702.2 $&$ \pm   2.5 $&$\pm   2.3 $ &$\pm   4.9 $&$   40.39$ \\
$  106.0 $&$   683.3 $&$ \pm   2.6 $&$\pm   2.4 $ &$\pm   4.9 $&$   39.97$ \\
$  107.0 $&$   664.6 $&$ \pm   2.6 $&$\pm   2.4 $ &$\pm   5.0 $&$   39.58$ \\
$  108.0 $&$   646.9 $&$ \pm   2.6 $&$\pm   2.4 $ &$\pm   5.0 $&$   39.20$ \\
$  109.0 $&$   629.6 $&$ \pm   2.7 $&$\pm   2.4 $ &$\pm   5.1 $&$   38.81$ \\
$  110.0 $&$   612.5 $&$ \pm   2.7 $&$\pm   2.4 $ &$\pm   5.1 $&$   38.40$ \\
$  110.5 $&$   604.0 $&$ \pm   2.7 $&$\pm   2.4 $ &$\pm   5.1 $&$   38.20$ \\
$  111.0 $&$   596.0 $&$ \pm   2.7 $&$\pm   2.4 $ &$\pm   5.1 $&$   37.99$ \\
$  111.5 $&$   588.0 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.1 $&$   37.79$ \\
$  112.0 $&$   580.3 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.2 $&$   37.58$ \\
$  112.5 $&$   572.5 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.2 $&$   37.38$ \\
$  113.0 $&$   564.6 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.2 $&$   37.18$ \\
$  113.5 $&$   557.3 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.2 $&$   36.98$ \\
$  114.0 $&$   550.1 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.2 $&$   36.76$ \\
$  114.5 $&$   542.7 $&$ \pm   2.8 $&$\pm   2.4 $ &$\pm   5.2 $&$   36.55$ \\
$  115.0 $&$   535.8 $&$ \pm   2.8 $&$\pm   2.5 $ &$\pm   5.3 $&$   36.34$ \\
$  115.5 $&$   528.6 $&$ \pm   2.8 $&$\pm   2.5 $ &$\pm   5.3 $&$   36.11$ \\
$  116.0 $&$   521.8 $&$ \pm   2.9 $&$\pm   2.5 $ &$\pm   5.3 $&$   35.84$ \\
$  116.5 $&$   515.2 $&$ \pm   2.9 $&$\pm   2.5 $ &$\pm   5.4 $&$   35.75$ \\
$  117.0 $&$   508.3 $&$ \pm   2.9 $&$\pm   2.5 $ &$\pm   5.4 $&$   35.56$ \\
$  117.5 $&$   502.0 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   35.37$ \\
$  118.0 $&$   495.6 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   35.17$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PZ\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.
The gluon-fusion contribution is also given separately.}
\label{tab:YRHXS3_WHZH_zh82}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  118.5 $&$   489.3 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   34.97$ \\
$  119.0 $&$   482.9 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   34.77$ \\
$  119.5 $&$   477.2 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   34.58$ \\
$  120.0 $&$   471.0 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.39$ \\
$  120.1 $&$   469.8 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.34$ \\
$  120.2 $&$   468.5 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.30$ \\
$  120.3 $&$   467.5 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.27$ \\
$  120.4 $&$   466.1 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.23$ \\
$  120.5 $&$   464.8 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.19$ \\
$  120.6 $&$   463.6 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.15$ \\
$  120.7 $&$   462.5 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.11$ \\
$  120.8 $&$   461.3 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.07$ \\
$  120.9 $&$   460.1 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   34.04$ \\
$  121.0 $&$   458.9 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   34.00$ \\
$  121.1 $&$   458.0 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   33.95$ \\
$  121.2 $&$   456.7 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   33.92$ \\
$  121.3 $&$   455.6 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.4 $&$   33.88$ \\
$  121.4 $&$   454.5 $&$ \pm   3.0 $&$\pm   2.4 $ &$\pm   5.4 $&$   33.84$ \\
$  121.5 $&$   453.5 $&$ \pm   3.0 $&$\pm   2.4 $ &$\pm   5.4 $&$   33.80$ \\
$  121.6 $&$   452.2 $&$ \pm   3.0 $&$\pm   2.4 $ &$\pm   5.4 $&$   33.76$ \\
$  121.7 $&$   450.9 $&$ \pm   3.0 $&$\pm   2.4 $ &$\pm   5.4 $&$   33.73$ \\
$  121.8 $&$   449.8 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   33.69$ \\
$  121.9 $&$   448.8 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   33.65$ \\
$  122.0 $&$   447.8 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   33.61$ \\
$  122.1 $&$   446.8 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   33.58$ \\
$  122.2 $&$   445.7 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.5 $&$   33.53$ \\
$  122.3 $&$   444.4 $&$ \pm   3.0 $&$\pm   2.5 $ &$\pm   5.6 $&$   33.49$ \\
$  122.4 $&$   443.4 $&$ \pm   3.0 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.45$ \\
$  122.5 $&$   442.1 $&$ \pm   3.0 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.41$ \\
$  122.6 $&$   440.9 $&$ \pm   3.0 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.37$ \\
$  122.7 $&$   439.6 $&$ \pm   3.0 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.33$ \\
$  122.8 $&$   438.5 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.30$ \\
$  122.9 $&$   437.6 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   33.26$ \\
$  123.0 $&$   436.6 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   33.22$ \\
$  123.1 $&$   435.6 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.19$ \\
$  123.2 $&$   434.6 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.6 $&$   33.15$ \\
$  123.3 $&$   433.5 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.7 $&$   33.11$ \\
$  123.4 $&$   432.5 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.7 $&$   33.07$ \\
$  123.5 $&$   431.1 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.7 $&$   33.03$ \\
$  123.6 $&$   430.1 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.7 $&$   32.99$ \\
$  123.7 $&$   429.2 $&$ \pm   3.1 $&$\pm   2.6 $ &$\pm   5.6 $&$   32.95$ \\
$  123.8 $&$   428.0 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.92$ \\
$  123.9 $&$   427.1 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.88$ \\
$  124.0 $&$   426.0 $&$ \pm   3.1 $&$\pm   2.4 $ &$\pm   5.5 $&$   32.84$ \\
$  124.1 $&$   424.9 $&$ \pm   3.1 $&$\pm   2.4 $ &$\pm   5.6 $&$   32.80$ \\
$  124.2 $&$   423.8 $&$ \pm   3.1 $&$\pm   2.4 $ &$\pm   5.6 $&$   32.77$ \\
$  124.3 $&$   422.8 $&$ \pm   3.1 $&$\pm   2.4 $ &$\pm   5.6 $&$   32.73$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PZ\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.
The gluon-fusion contribution is also given separately.}
\label{tab:YRHXS3_WHZH_zh83}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  124.4 $&$   421.7 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.70$ \\
$  124.5 $&$   420.6 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.66$ \\
$  124.6 $&$   419.4 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.62$ \\
$  124.7 $&$   418.5 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.58$ \\
$  124.8 $&$   417.4 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.54$ \\
$  124.9 $&$   416.4 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.50$ \\
$  125.0 $&$   415.3 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.46$ \\
$  125.1 $&$   414.2 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.43$ \\
$  125.2 $&$   413.3 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.39$ \\
$  125.3 $&$   412.3 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.35$ \\
$  125.4 $&$   411.2 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.31$ \\
$  125.5 $&$   410.2 $&$ \pm   3.1 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.27$ \\
$  125.6 $&$   409.1 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.23$ \\
$  125.7 $&$   408.2 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.6 $&$   32.20$ \\
$  125.8 $&$   407.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   32.16$ \\
$  125.9 $&$   406.1 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   32.12$ \\
$  126.0 $&$   405.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   32.08$ \\
$  126.1 $&$   404.2 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   32.05$ \\
$  126.2 $&$   403.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   32.01$ \\
$  126.3 $&$   402.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.97$ \\
$  126.4 $&$   401.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.93$ \\
$  126.5 $&$   400.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.90$ \\
$  126.6 $&$   399.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.86$ \\
$  126.7 $&$   398.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.8 $&$   31.82$ \\
$  126.8 $&$   397.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.8 $&$   31.78$ \\
$  126.9 $&$   396.2 $&$ \pm   3.2 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.75$ \\
$  127.0 $&$   395.3 $&$ \pm   3.2 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.71$ \\
$  127.1 $&$   394.3 $&$ \pm   3.2 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.67$ \\
$  127.2 $&$   393.2 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.8 $&$   31.63$ \\
$  127.3 $&$   392.1 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.59$ \\
$  127.4 $&$   391.2 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.56$ \\
$  127.5 $&$   390.1 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.52$ \\
$  127.6 $&$   389.2 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.48$ \\
$  127.7 $&$   388.3 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.44$ \\
$  127.8 $&$   387.4 $&$ \pm   3.2 $&$\pm   2.4 $ &$\pm   5.7 $&$   31.40$ \\
$  127.9 $&$   386.3 $&$ \pm   3.2 $&$\pm   2.4 $ &$\pm   5.7 $&$   31.37$ \\
$  128.0 $&$   385.6 $&$ \pm   3.3 $&$\pm   2.4 $ &$\pm   5.7 $&$   31.33$ \\
$  128.1 $&$   384.7 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.29$ \\
$  128.2 $&$   383.8 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.7 $&$   31.26$ \\
$  128.3 $&$   383.0 $&$ \pm   3.2 $&$\pm   2.5 $ &$\pm   5.8 $&$   31.22$ \\
$  128.4 $&$   381.9 $&$ \pm   3.2 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.18$ \\
$  128.5 $&$   380.9 $&$ \pm   3.2 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.14$ \\
$  128.6 $&$   379.9 $&$ \pm   3.2 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.11$ \\
$  128.7 $&$   379.0 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.07$ \\
$  128.8 $&$   378.0 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.04$ \\
$  128.9 $&$   377.0 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.8 $&$   31.00$ \\
$  129.0 $&$   376.2 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.8 $&$   30.96$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PZ\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.
The gluon-fusion contribution is also given separately.}
\label{tab:YRHXS3_WHZH_zh84}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  129.1 $&$   375.1 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.8 $&$   30.92$ \\
$  129.2 $&$   374.1 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.8 $&$   30.89$ \\
$  129.3 $&$   373.1 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.9 $&$   30.85$ \\
$  129.4 $&$   372.3 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.9 $&$   30.81$ \\
$  129.5 $&$   371.4 $&$ \pm   3.3 $&$\pm   2.6 $ &$\pm   5.9 $&$   30.78$ \\
$  129.6 $&$   370.5 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.8 $&$   30.74$ \\
$  129.7 $&$   369.6 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.8 $&$   30.70$ \\
$  129.8 $&$   368.8 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.8 $&$   30.67$ \\
$  129.9 $&$   367.9 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.7 $&$   30.63$ \\
$  130.0 $&$   367.1 $&$ \pm   3.3 $&$\pm   2.4 $ &$\pm   5.7 $&$   30.60$ \\
$  130.5 $&$   362.6 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.8 $&$   30.42$ \\
$  131.0 $&$   358.3 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.8 $&$   30.23$ \\
$  131.5 $&$   353.9 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.8 $&$   30.04$ \\
$  132.0 $&$   349.8 $&$ \pm   3.3 $&$\pm   2.5 $ &$\pm   5.9 $&$   29.86$ \\
$  132.5 $&$   345.7 $&$ \pm   3.4 $&$\pm   2.6 $ &$\pm   5.9 $&$   29.68$ \\
$  133.0 $&$   341.8 $&$ \pm   3.4 $&$\pm   2.6 $ &$\pm   6.0 $&$   29.50$ \\
$  133.5 $&$   337.6 $&$ \pm   3.4 $&$\pm   2.6 $ &$\pm   6.0 $&$   29.33$ \\
$  134.0 $&$   333.7 $&$ \pm   3.4 $&$\pm   2.6 $ &$\pm   6.0 $&$   29.14$ \\
$  134.5 $&$   329.7 $&$ \pm   3.4 $&$\pm   2.6 $ &$\pm   6.1 $&$   28.97$ \\
$  135.0 $&$   325.9 $&$ \pm   3.5 $&$\pm   2.7 $ &$\pm   6.1 $&$   28.79$ \\
$  135.5 $&$   322.1 $&$ \pm   3.5 $&$\pm   2.6 $ &$\pm   6.1 $&$   28.62$ \\
$  136.0 $&$   318.4 $&$ \pm   3.5 $&$\pm   2.6 $ &$\pm   6.1 $&$   28.44$ \\
$  136.5 $&$   314.5 $&$ \pm   3.5 $&$\pm   2.6 $ &$\pm   6.1 $&$   28.27$ \\
$  137.0 $&$   310.9 $&$ \pm   3.5 $&$\pm   2.6 $ &$\pm   6.1 $&$   28.10$ \\
$  137.5 $&$   307.3 $&$ \pm   3.6 $&$\pm   2.6 $ &$\pm   6.1 $&$   27.93$ \\
$  138.0 $&$   303.6 $&$ \pm   3.6 $&$\pm   2.6 $ &$\pm   6.2 $&$   27.75$ \\
$  138.5 $&$   300.3 $&$ \pm   3.6 $&$\pm   2.6 $ &$\pm   6.2 $&$   27.59$ \\
$  139.0 $&$   296.6 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.2 $&$   27.41$ \\
$  139.5 $&$   293.3 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   27.25$ \\
$  140.0 $&$   289.8 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   27.07$ \\
$  140.5 $&$   286.5 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   26.90$ \\
$  141.0 $&$   283.1 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   26.73$ \\
$  141.5 $&$   279.9 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   26.56$ \\
$  142.0 $&$   276.9 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   26.39$ \\
$  142.5 $&$   273.6 $&$ \pm   3.6 $&$\pm   2.7 $ &$\pm   6.3 $&$   26.23$ \\
$  143.0 $&$   270.5 $&$ \pm   3.7 $&$\pm   2.7 $ &$\pm   6.3 $&$   26.07$ \\
$  143.5 $&$   267.4 $&$ \pm   3.7 $&$\pm   2.7 $ &$\pm   6.4 $&$   25.91$ \\
$  144.0 $&$   264.4 $&$ \pm   3.7 $&$\pm   2.7 $ &$\pm   6.4 $&$   25.73$ \\
$  144.5 $&$   261.3 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.4 $&$   25.56$ \\
$  145.0 $&$   258.3 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   25.39$ \\
$  145.5 $&$   255.4 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   25.22$ \\
$  146.0 $&$   252.7 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   25.05$ \\
$  146.5 $&$   249.7 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   24.88$ \\
$  147.0 $&$   246.9 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   24.71$ \\
$  147.5 $&$   244.2 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   24.54$ \\
$  148.0 $&$   241.5 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   24.38$ \\
$  148.5 $&$   238.7 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   24.22$ \\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}[ht]
\begin{center}
\caption{$\PZ\PH$ production cross section and its scale and PDF uncertainties
for various Higgs-boson masses at the LHC with CM energy $\sqrt{s}=8\UTeV$.
The gluon-fusion contribution is also given separately.}
\label{tab:YRHXS3_WHZH_zh85}%
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  149.0 $&$   236.1 $&$ \pm   3.8 $&$\pm   2.7 $ &$\pm   6.5 $&$   24.06$ \\
$  149.5 $&$   233.4 $&$ \pm   3.9 $&$\pm   2.7 $ &$\pm   6.6 $&$   23.90$ \\
$  150.0 $&$   230.8 $&$ \pm   3.9 $&$\pm   2.7 $ &$\pm   6.6 $&$   23.73$ \\
$  152.0 $&$   220.7 $&$ \pm   3.9 $&$\pm   2.7 $ &$\pm   6.7 $&$   23.09$ \\
$  154.0 $&$   210.9 $&$ \pm   4.0 $&$\pm   2.8 $ &$\pm   6.8 $&$   22.47$ \\
$  156.0 $&$   201.0 $&$ \pm   4.1 $&$\pm   2.8 $ &$\pm   6.8 $&$   21.86$ \\
$  158.0 $&$   191.1 $&$ \pm   4.1 $&$\pm   2.8 $ &$\pm   6.9 $&$   21.24$ \\
$  160.0 $&$   181.6 $&$ \pm   4.2 $&$\pm   2.8 $ &$\pm   7.0 $&$   20.59$ \\
$  162.0 $&$   176.2 $&$ \pm   4.2 $&$\pm   2.8 $ &$\pm   7.0 $&$   20.03$ \\
$  164.0 $&$   170.8 $&$ \pm   4.2 $&$\pm   2.8 $ &$\pm   7.0 $&$   19.43$ \\
$  165.0 $&$   168.3 $&$ \pm   4.2 $&$\pm   2.8 $ &$\pm   7.0 $&$   19.14$ \\
$  166.0 $&$   164.9 $&$ \pm   4.2 $&$\pm   2.8 $ &$\pm   7.1 $&$   18.87$ \\
$  168.0 $&$   158.2 $&$ \pm   4.3 $&$\pm   2.8 $ &$\pm   7.1 $&$   18.33$ \\
$  170.0 $&$   151.8 $&$ \pm   4.3 $&$\pm   2.9 $ &$\pm   7.2 $&$   17.79$ \\
$  172.0 $&$   145.7 $&$ \pm   4.3 $&$\pm   2.9 $ &$\pm   7.2 $&$   17.24$ \\
$  174.0 $&$   139.8 $&$ \pm   4.4 $&$\pm   2.9 $ &$\pm   7.3 $&$   16.69$ \\
$  175.0 $&$   136.9 $&$ \pm   4.4 $&$\pm   2.9 $ &$\pm   7.3 $&$   16.43$ \\
$  176.0 $&$   134.0 $&$ \pm   4.4 $&$\pm   2.9 $ &$\pm   7.4 $&$   16.17$ \\
$  178.0 $&$   128.4 $&$ \pm   4.5 $&$\pm   2.9 $ &$\pm   7.4 $&$   15.65$ \\
$  180.0 $&$   123.1 $&$ \pm   4.6 $&$\pm   2.9 $ &$\pm   7.5 $&$   15.14$ \\
$  182.0 $&$   118.7 $&$ \pm   4.6 $&$\pm   2.9 $ &$\pm   7.5 $&$   14.64$ \\
$  184.0 $&$   114.5 $&$ \pm   4.6 $&$\pm   2.9 $ &$\pm   7.5 $&$   14.16$ \\
$  185.0 $&$   112.5 $&$ \pm   4.5 $&$\pm   2.9 $ &$\pm   7.5 $&$   13.93$ \\
$  186.0 $&$   110.3 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.5 $&$   13.70$ \\
$  188.0 $&$   106.2 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.6 $&$   13.24$ \\
$  190.0 $&$   102.2 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.6 $&$   12.79$ \\
$  192.0 $&$   98.48 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.6 $&$   12.36$ \\
$  194.0 $&$   94.89 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.6 $&$   11.92$ \\
$  195.0 $&$   93.14 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.6 $&$   11.70$ \\
$  196.0 $&$   91.46 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.6 $&$   11.49$ \\
$  198.0 $&$   88.13 $&$ \pm   4.6 $&$\pm   3.0 $ &$\pm   7.7 $&$   11.08$ \\
$  200.0 $&$   84.91 $&$ \pm   4.7 $&$\pm   3.1 $ &$\pm   7.7 $&$   10.67$ \\
$  202.0 $&$   81.92 $&$ \pm   4.7 $&$\pm   3.1 $ &$\pm   7.8 $&$   10.28$ \\
$  204.0 $&$   78.96 $&$ \pm   4.7 $&$\pm   3.1 $ &$\pm   7.8 $&$   9.894$ \\
$  206.0 $&$   76.13 $&$ \pm   4.7 $&$\pm   3.1 $ &$\pm   7.8 $&$   9.515$ \\
$  208.0 $&$   73.44 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   9.145$ \\
$  210.0 $&$   70.82 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   8.785$ \\
$  212.0 $&$   68.34 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   8.434$ \\
$  214.0 $&$   65.93 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   8.094$ \\
$  216.0 $&$   63.66 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   7.766$ \\
$  218.0 $&$   61.45 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   7.445$ \\
$  220.0 $&$   59.33 $&$ \pm   4.6 $&$\pm   3.2 $ &$\pm   7.8 $&$   7.130$ \\
$  222.0 $&$   57.27 $&$ \pm   4.5 $&$\pm   3.3 $ &$\pm   7.8 $&$   6.825$ \\
$  224.0 $&$   55.29 $&$ \pm   4.5 $&$\pm   3.3 $ &$\pm   7.8 $&$   6.528$ \\
$  226.0 $&$   53.39 $&$ \pm   4.5 $&$\pm   3.3 $ &$\pm   7.9 $&$   6.241$ \\
$  228.0 $&$   51.56 $&$ \pm   4.5 $&$\pm   3.4 $ &$\pm   7.9 $&$   5.965$ \\
$  230.0 $&$   49.86 $&$ \pm   4.5 $&$\pm   3.4 $ &$\pm   7.9 $&$   5.760$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
%\hline %\rule{0ex}{2.6ex}
$\MH$ [\!\UGeV]  & $ \sigma_{\PZ\PH}$ [\!\Ufb] & Scale [\%] &  PDF [\%] & Total [\%] & $\sigma_{\mathrm{\Pg\Pg\to \PZ\PH}}$ [\!\Ufb] \\ \hline
$  232.0 $&$   48.16 $&$ \pm   4.5 $&$\pm   3.4 $ &$\pm   7.9 $&$   5.493$ \\
$  234.0 $&$   46.52 $&$ \pm   4.4 $&$\pm   3.4 $ &$\pm   7.9 $&$   5.226$ \\
$  236.0 $&$   44.94 $&$ \pm   4.4 $&$\pm   3.5 $ &$\pm   7.8 $&$   4.984$ \\
$  238.0 $&$   43.44 $&$ \pm   4.3 $&$\pm   3.5 $ &$\pm   7.8 $&$   4.745$ \\
$  240.0 $&$   41.99 $&$ \pm   4.3 $&$\pm   3.5 $ &$\pm   7.7 $&$   4.517$ \\
$  242.0 $&$   40.60 $&$ \pm   4.2 $&$\pm   3.5 $ &$\pm   7.7 $&$   4.319$ \\
$  244.0 $&$   39.26 $&$ \pm   4.2 $&$\pm   3.5 $ &$\pm   7.7 $&$   4.107$ \\
$  246.0 $&$   37.97 $&$ \pm   4.2 $&$\pm   3.5 $ &$\pm   7.7 $&$   3.906$ \\
$  248.0 $&$   36.72 $&$ \pm   4.1 $&$\pm   3.5 $ &$\pm   7.7 $&$   3.715$ \\
$  250.0 $&$   35.52 $&$ \pm   4.1 $&$\pm   3.5 $ &$\pm   7.6 $&$   3.532$ \\
$  252.0 $&$   34.37 $&$ \pm   4.0 $&$\pm   3.6 $ &$\pm   7.6 $&$   3.355$ \\
$  254.0 $&$   33.25 $&$ \pm   4.0 $&$\pm   3.6 $ &$\pm   7.6 $&$   3.190$ \\
$  256.0 $&$   32.15 $&$ \pm   4.0 $&$\pm   3.6 $ &$\pm   7.6 $&$   3.018$ \\
$  258.0 $&$   31.12 $&$ \pm   3.9 $&$\pm   3.7 $ &$\pm   7.6 $&$   2.864$ \\
$  260.0 $&$   30.12 $&$ \pm   3.9 $&$\pm   3.7 $ &$\pm   7.5 $&$   2.719$ \\
$  262.0 $&$   29.16 $&$ \pm   3.8 $&$\pm   3.7 $ &$\pm   7.5 $&$   2.581$ \\
$  264.0 $&$   28.23 $&$ \pm   3.8 $&$\pm   3.7 $ &$\pm   7.5 $&$   2.452$ \\
$  266.0 $&$   27.36 $&$ \pm   3.7 $&$\pm   3.8 $ &$\pm   7.5 $&$   2.333$ \\
$  268.0 $&$   26.49 $&$ \pm   3.7 $&$\pm   3.8 $ &$\pm   7.5 $&$   2.208$ \\
$  270.0 $&$   25.68 $&$ \pm   3.7 $&$\pm   3.8 $ &$\pm   7.4 $&$   2.094$ \\
$  272.0 $&$   24.88 $&$ \pm   3.6 $&$\pm   3.8 $ &$\pm   7.4 $&$   1.987$ \\
$  274.0 $&$   24.11 $&$ \pm   3.6 $&$\pm   3.8 $ &$\pm   7.4 $&$   1.884$ \\
$  276.0 $&$   23.37 $&$ \pm   3.5 $&$\pm   3.8 $ &$\pm   7.4 $&$   1.788$ \\
$  278.0 $&$   22.66 $&$ \pm   3.5 $&$\pm   3.9 $ &$\pm   7.4 $&$   1.696$ \\
$  280.0 $&$   21.98 $&$ \pm   3.5 $&$\pm   3.9 $ &$\pm   7.3 $&$   1.609$ \\
$  282.0 $&$   21.31 $&$ \pm   3.4 $&$\pm   3.9 $ &$\pm   7.3 $&$   1.530$ \\
$  284.0 $&$   20.66 $&$ \pm   3.4 $&$\pm   3.9 $ &$\pm   7.3 $&$   1.447$ \\
$  286.0 $&$   20.04 $&$ \pm   3.4 $&$\pm   3.9 $ &$\pm   7.3 $&$   1.372$ \\
$  288.0 $&$   19.45 $&$ \pm   3.3 $&$\pm   4.0 $ &$\pm   7.3 $&$   1.300$ \\
$  290.0 $&$   18.87 $&$ \pm   3.3 $&$\pm   4.0 $ &$\pm   7.3 $&$   1.231$ \\
$  292.0 $&$   18.30 $&$ \pm   3.2 $&$\pm   4.0 $ &$\pm   7.3 $&$   1.167$ \\
$  294.0 $&$   17.77 $&$ \pm   3.2 $&$\pm   4.0 $ &$\pm   7.2 $&$   1.107$ \\
$  296.0 $&$   17.25 $&$ \pm   3.2 $&$\pm   4.1 $ &$\pm   7.2 $&$   1.049$ \\
$  298.0 $&$   16.75 $&$ \pm   3.1 $&$\pm   4.1 $ &$\pm   7.2 $&$  0.9953$ \\
$  300.0 $&$   16.27 $&$ \pm   3.1 $&$\pm   4.1 $ &$\pm   7.2 $&$  0.9462$ \\
$  305.0 $&$   15.13 $&$ \pm   3.0 $&$\pm   4.2 $ &$\pm   7.2 $&$  0.8255$ \\
$  310.0 $&$   14.08 $&$ \pm   2.9 $&$\pm   4.2 $ &$\pm   7.2 $&$  0.7207$ \\
$  315.0 $&$   13.11 $&$ \pm   2.9 $&$\pm   4.3 $ &$\pm   7.2 $&$  0.6296$ \\
$  320.0 $&$   12.21 $&$ \pm   2.8 $&$\pm   4.3 $ &$\pm   7.1 $&$  0.5500$ \\
$  325.0 $&$   11.39 $&$ \pm   2.8 $&$\pm   4.3 $ &$\pm   7.1 $&$  0.4818$ \\
$  330.0 $&$   10.63 $&$ \pm   2.7 $&$\pm   4.4 $ &$\pm   7.1 $&$  0.4229$ \\
$  335.0 $&$   9.912 $&$ \pm   2.7 $&$\pm   4.4 $ &$\pm   7.1 $&$  0.3722$ \\
$  340.0 $&$   9.251 $&$ \pm   2.7 $&$\pm   4.5 $ &$\pm   7.1 $&$  0.3288$ \\
$  345.0 $&$   8.625 $&$ \pm   2.6 $&$\pm   4.5 $ &$\pm   7.2 $&$  0.2943$ \\
$  350.0 $&$   8.056 $&$ \pm   2.6 $&$\pm   4.5 $ &$\pm   7.1 $&$  0.2680$ \\
$  360.0 $&$   7.150 $&$ \pm   2.7 $&$\pm   4.7 $ &$\pm   7.4 $&$  0.2290$ \\
$  370.0 $&$   6.364 $&$ \pm   2.7 $&$\pm   4.9 $ &$\pm   7.6 $&$  0.2010$ \\
$  380.0 $&$   5.684 $&$ \pm   2.8 $&$\pm   5.0 $ &$\pm   7.7 $&$  0.1810$ \\
$  390.0 $&$   5.090 $&$ \pm   2.8 $&$\pm   5.0 $ &$\pm   7.8 $&$  0.1653$ \\
$  400.0 $&$   4.568 $&$ \pm   2.8 $&$\pm   5.0 $ &$\pm   7.8 $&$  0.1531$ \\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$  80.0 $&$ 289.7   $&$ {+}\,4.3\;{-}\,9.8    $&$ \pm\,8.3 $\\
$  81.0 $&$ 281.2   $&$ {+}\,4.3\;{-}\,9.8    $&$ \pm\,8.3 $\\
$  82.0 $&$ 272.9   $&$ {+}\,4.3\;{-}\,9.8    $&$ \pm\,8.3 $\\
$  83.0 $&$ 265.0   $&$ {+}\,4.3\;{-}\,9.8    $&$ \pm\,8.4 $\\
$  84.0 $&$ 257.3   $&$ {+}\,4.2\;{-}\,9.8    $&$ \pm\,8.4 $\\
$  85.0 $&$ 249.8   $&$ {+}\,4.2\;{-}\,9.8    $&$ \pm\,8.4 $\\
$  86.0 $&$ 242.6   $&$ {+}\,4.2\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  87.0 $&$ 235.7   $&$ {+}\,4.2\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  88.0 $&$ 229.0   $&$ {+}\,4.1\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  89.0 $&$ 222.5   $&$ {+}\,4.1\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  90.0 $&$ 216.2   $&$ {+}\,4.1\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  91.0 $&$ 210.2   $&$ {+}\,4.1\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  92.0 $&$ 204.4   $&$ {+}\,4.0\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  93.0 $&$ 198.8   $&$ {+}\,4.0\;{-}\,9.7    $&$ \pm\,8.4 $\\
$  94.0 $&$ 193.3   $&$ {+}\,4.0\;{-}\,9.6    $&$ \pm\,8.4 $\\
$  95.0 $&$ 188.0   $&$ {+}\,3.9\;{-}\,9.6    $&$ \pm\,8.4 $\\
$  96.0 $&$ 182.8   $&$ {+}\,3.9\;{-}\,9.6    $&$ \pm\,8.4 $\\
$  97.0 $&$ 177.8   $&$ {+}\,3.9\;{-}\,9.6    $&$ \pm\,8.4 $\\
$  98.0 $&$ 173.0   $&$ {+}\,3.9\;{-}\,9.6    $&$ \pm\,8.4 $\\
$  99.0 $&$ 168.3   $&$ {+}\,3.8\;{-}\,9.6    $&$ \pm\,8.4 $\\
$ 100.0 $&$ 163.7   $&$ {+}\,3.8\;{-}\,9.6    $&$ \pm\,8.4 $\\
$ 101.0 $&$ 159.3   $&$ {+}\,3.8\;{-}\,9.6    $&$ \pm\,8.4 $\\
$ 102.0 $&$ 155.1   $&$ {+}\,3.8\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 103.0 $&$ 151.0   $&$ {+}\,3.7\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 104.0 $&$ 147.1   $&$ {+}\,3.7\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 105.0 $&$ 143.2   $&$ {+}\,3.7\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 106.0 $&$ 139.5   $&$ {+}\,3.7\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 107.0 $&$ 135.9   $&$ {+}\,3.6\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 108.0 $&$ 132.4   $&$ {+}\,3.6\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 109.0 $&$ 129.0   $&$ {+}\,3.6\;{-}\,9.5    $&$ \pm\,8.4 $\\
$ 110.0 $&$ 125.7   $&$ {+}\,3.6\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 110.5 $&$ 124.0   $&$ {+}\,3.6\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 111.0 $&$ 122.4   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 111.5 $&$ 120.9   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 112.0 $&$ 119.3   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 112.5 $&$ 117.8   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 113.0 $&$ 116.3   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 113.5 $&$ 114.8   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 114.0 $&$ 113.3   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 114.5 $&$ 111.9   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 115.0 $&$ 110.5   $&$ {+}\,3.5\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 115.5 $&$ 109.1   $&$ {+}\,3.4\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 116.0 $&$ 107.8   $&$ {+}\,3.4\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 116.5 $&$ 106.4   $&$ {+}\,3.4\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 117.0 $&$ 105.1   $&$ {+}\,3.4\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 117.5 $&$ 103.8   $&$ {+}\,3.4\;{-}\,9.4    $&$ \pm\,8.4 $\\
$ 118.0 $&$ 102.5   $&$ {+}\,3.4\;{-}\,9.4    $&$ \pm\,8.4 $\\
  \hline
\end{tabular}
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 118.5 $&$ 101.3   $&$ {+}\,3.4\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 119.0 $&$ 100.0   $&$ {+}\,3.4\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 119.5 $&$ 98.79   $&$ {+}\,3.4\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.0 $&$ 97.58   $&$ {+}\,3.4\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.1 $&$ 97.34   $&$ {+}\,3.4\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.2 $&$ 97.10   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.3 $&$ 96.86   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.4 $&$ 96.62   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.5 $&$ 96.38   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.6 $&$ 96.14   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.7 $&$ 95.90   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.8 $&$ 95.67   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 120.9 $&$ 95.43   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.0 $&$ 95.20   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.1 $&$ 94.96   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.2 $&$ 94.73   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.3 $&$ 94.49   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.4 $&$ 94.26   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.5 $&$ 94.03   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.6 $&$ 93.80   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.7 $&$ 93.57   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.8 $&$ 93.34   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 121.9 $&$ 93.11   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.0 $&$ 92.88   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.1 $&$ 92.65   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.2 $&$ 92.43   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.3 $&$ 92.20   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.4 $&$ 91.97   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.5 $&$ 91.75   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.6 $&$ 91.52   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.7 $&$ 91.30   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.8 $&$ 91.07   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 122.9 $&$ 90.85   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.0 $&$ 90.63   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.1 $&$ 90.41   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.2 $&$ 90.19   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.3 $&$ 89.97   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.4 $&$ 89.75   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.5 $&$ 89.53   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.6 $&$ 89.31   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.7 $&$ 89.09   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.8 $&$ 88.88   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 123.9 $&$ 88.66   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.0 $&$ 88.44   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.1 $&$ 88.23   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.2 $&$ 88.01   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.3 $&$ 87.80   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
  \hline
\end{tabular}
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 124.4 $&$ 87.59   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.5 $&$ 87.37   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.6 $&$ 87.16   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.7 $&$ 86.95   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.8 $&$ 86.74   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 124.9 $&$ 86.53   $&$ {+}\,3.3\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.0 $&$ 86.32   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.1 $&$ 86.11   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.2 $&$ 85.90   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.3 $&$ 85.70   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.4 $&$ 85.49   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.5 $&$ 85.28   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.6 $&$ 85.08   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.7 $&$ 84.87   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.8 $&$ 84.67   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 125.9 $&$ 84.46   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.0 $&$ 84.26   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.1 $&$ 84.06   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.2 $&$ 83.86   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.3 $&$ 83.66   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
 $126.4 $&$ 83.46   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.5 $&$ 83.26   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.6 $&$ 83.06   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.7 $&$ 82.86   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.8 $&$ 82.66   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 126.9 $&$ 82.46   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.0 $&$ 82.26   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.1 $&$ 82.07   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.2 $&$ 81.87   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.3 $&$ 81.68   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.4 $&$ 81.48   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.5 $&$ 81.29   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.6 $&$ 81.09   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.7 $&$ 80.90   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.8 $&$ 80.71   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 127.9 $&$ 80.51   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.0 $&$ 80.32   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.1 $&$ 80.13   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.2 $&$ 79.94   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.3 $&$ 79.75   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.4 $&$ 79.56   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.5 $&$ 79.37   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.4 $\\
$ 128.6 $&$ 79.18   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.5 $\\
$ 128.7 $&$ 79.00   $&$ {+}\,3.2\;{-}\,9.3    $&$ \pm\,8.5 $\\
$ 128.8 $&$ 78.81   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 128.9 $&$ 78.62   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.0 $&$ 78.44   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
  \hline
\end{tabular}
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 129.1 $&$ 78.25   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.2 $&$ 78.07   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.3 $&$ 77.88   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.4 $&$ 77.70   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.5 $&$ 77.51   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.6 $&$ 77.33   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.7 $&$ 77.15   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.8 $&$ 76.96   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 129.9 $&$ 76.78   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 130.0 $&$ 76.60   $&$ {+}\,3.2\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 130.5 $&$ 75.70   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 131.0 $&$ 74.82   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 131.5 $&$ 73.94   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 132.0 $&$ 73.08   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 132.5 $&$ 72.23   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 133.0 $&$ 71.40   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 133.5 $&$ 70.57   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 134.0 $&$ 69.75   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 134.5 $&$ 68.95   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 135.0 $&$ 68.16   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 135.5 $&$ 67.38   $&$ {+}\,3.1\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 136.0 $&$ 66.60   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 136.5 $&$ 65.84   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 137.0 $&$ 65.09   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 137.5 $&$ 64.35   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 138.0 $&$ 63.62   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 138.5 $&$ 62.90   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 139.0 $&$ 62.19   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 139.5 $&$ 61.48   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 140.0 $&$ 60.79   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 140.5 $&$ 60.10   $&$ {+}\,3.0\;{-}\,9.2    $&$ \pm\,8.5 $\\
$ 141.0 $&$ 59.42   $&$ {+}\,3.0\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 141.5 $&$ 58.75   $&$ {+}\,3.0\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 142.0 $&$ 58.08   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 142.5 $&$ 57.43   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 143.0 $&$ 56.78   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 143.5 $&$ 56.15   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 144.0 $&$ 55.52   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 144.5 $&$ 54.90   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 145.0 $&$ 54.29   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 145.5 $&$ 53.69   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 146.0 $&$ 53.10   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 146.5 $&$ 52.52   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 147.0 $&$ 51.95   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 147.5 $&$ 51.38   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 148.0 $&$ 50.82   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 148.5 $&$ 50.27   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
  \hline
\end{tabular}
\end{center}
\end{table}

\begin{table} 
\begin{center}
\caption{NLO QCD cross sections of
$\Pp\Pp\to\PQt\PAQt\PH$ for $\sqrt{s}=7\UTeV$ including both scale and
PDF+$\alphas$ errors obtained according to the envelope method of the
PDF4LHC goup.}
\label{tab:YRHXS_ttH_7TeV_5}
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 149.0 $&$ 49.73   $&$ {+}\,2.9\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 149.5 $&$ 49.20   $&$ {+}\,2.8\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 150.0 $&$ 48.67   $&$ {+}\,2.8\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 152.0 $&$ 46.63   $&$ {+}\,2.8\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 154.0 $&$ 44.70   $&$ {+}\,2.8\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 156.0 $&$ 42.85   $&$ {+}\,2.8\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 158.0 $&$ 41.08   $&$ {+}\,2.8\;{-}\,9.1    $&$ \pm\,8.5 $\\
$ 160.0 $&$ 39.40   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.5 $\\
$ 162.0 $&$ 37.81   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.5 $\\
$ 164.0 $&$ 36.30   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 165.0 $&$ 35.57   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 166.0 $&$ 34.86   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 168.0 $&$ 33.49   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 170.0 $&$ 32.18   $&$ {+}\,2.7\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 172.0 $&$ 30.93   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 174.0 $&$ 29.74   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 175.0 $&$ 29.16   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 176.0 $&$ 28.60   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 178.0 $&$ 27.52   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 180.0 $&$ 26.50   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.6 $\\
$ 182.0 $&$ 25.52   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 184.0 $&$ 24.60   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 185.0 $&$ 24.15   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 186.0 $&$ 23.71   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 188.0 $&$ 22.86   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 190.0 $&$ 22.05   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 192.0 $&$ 21.27   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 194.0 $&$ 20.53   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 195.0 $&$ 20.17   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 196.0 $&$ 19.82   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.7 $\\
$ 198.0 $&$ 19.13   $&$ {+}\,2.6\;{-}\,9.0    $&$ \pm\,8.8 $\\
$ 200.0 $&$ 18.48   $&$ {+}\,2.6\;{-}\,9.1    $&$ \pm\,8.8 $\\
$ 202.0 $&$ 17.85   $&$ {+}\,2.6\;{-}\,9.1    $&$ \pm\,8.8 $\\
$ 204.0 $&$ 17.25   $&$ {+}\,2.7\;{-}\,9.1    $&$ \pm\,8.8 $\\
$ 206.0 $&$ 16.68   $&$ {+}\,2.7\;{-}\,9.1    $&$ \pm\,8.8 $\\
$ 208.0 $&$ 16.13   $&$ {+}\,2.7\;{-}\,9.1    $&$ \pm\,8.8 $\\
$ 210.0 $&$ 15.61   $&$ {+}\,2.7\;{-}\,9.1    $&$ \pm\,8.8 $\\
$ 212.0 $&$ 15.11   $&$ {+}\,2.8\;{-}\,9.2    $&$ \pm\,8.8 $\\
$ 214.0 $&$ 14.62   $&$ {+}\,2.8\;{-}\,9.2    $&$ \pm\,8.8 $\\
$ 216.0 $&$ 14.16   $&$ {+}\,2.8\;{-}\,9.2    $&$ \pm\,8.8 $\\
$ 218.0 $&$ 13.72   $&$ {+}\,2.9\;{-}\,9.2    $&$ \pm\,8.9 $\\
$ 220.0 $&$ 13.29   $&$ {+}\,2.9\;{-}\,9.2    $&$ \pm\,8.9 $\\
$ 222.0 $&$ 12.89   $&$ {+}\,3.0\;{-}\,9.3    $&$ \pm\,8.9 $\\
$ 224.0 $&$ 12.49   $&$ {+}\,3.0\;{-}\,9.3    $&$ \pm\,8.9 $\\
$ 226.0 $&$ 12.12   $&$ {+}\,3.1\;{-}\,9.3    $&$ \pm\,8.9 $\\
$ 228.0 $&$ 11.76   $&$ {+}\,3.1\;{-}\,9.4    $&$ \pm\,8.9 $\\
$ 230.0 $&$ 11.41   $&$ {+}\,3.1\;{-}\,9.4    $&$ \pm\,9.0 $\\
  \hline
\end{tabular}
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 232.0 $&$ 11.08   $&$ {+}\,3.1\;{-}\,9.4    $&$ \pm\,9.0 $\\
$ 234.0 $&$ 10.76   $&$ {+}\,3.1\;{-}\,9.4    $&$ \pm\,9.0 $\\
$ 236.0 $&$ 10.46   $&$ {+}\,3.1\;{-}\,9.4    $&$ \pm\,9.0 $\\
$ 238.0 $&$ 10.16   $&$ {+}\,3.2\;{-}\,9.4    $&$ \pm\,9.0 $\\
$ 240.0 $&$ 9.876   $&$ {+}\,3.2\;{-}\,9.5    $&$ \pm\,9.0 $\\
$ 242.0 $&$ 9.600   $&$ {+}\,3.2\;{-}\,9.5    $&$ \pm\,9.0 $\\
$ 244.0 $&$ 9.333   $&$ {+}\,3.3\;{-}\,9.5    $&$ \pm\,9.1 $\\
$ 246.0 $&$ 9.077   $&$ {+}\,3.4\;{-}\,9.6    $&$ \pm\,9.1 $\\
$ 248.0 $&$ 8.830   $&$ {+}\,3.4\;{-}\,9.6    $&$ \pm\,9.1 $\\
$ 250.0 $&$ 8.592   $&$ {+}\,3.5\;{-}\,9.7    $&$ \pm\,9.2 $\\
$ 252.0 $&$ 8.365   $&$ {+}\,3.6\;{-}\,9.7    $&$ \pm\,9.2 $\\
$ 254.0 $&$ 8.145   $&$ {+}\,3.7\;{-}\,9.7    $&$ \pm\,9.2 $\\
$ 256.0 $&$ 7.934   $&$ {+}\,3.7\;{-}\,9.8    $&$ \pm\,9.2 $\\
$ 258.0 $&$ 7.730   $&$ {+}\,3.8\;{-}\,9.8    $&$ \pm\,9.2 $\\
$ 260.0 $&$ 7.533   $&$ {+}\,3.9\;{-}\,9.9    $&$ \pm\,9.2 $\\
$ 262.0 $&$ 7.342   $&$ {+}\,4.0\;{-}\,9.9    $&$ \pm\,9.2 $\\
$ 264.0 $&$ 7.157   $&$ {+}\,4.1\;{-}\,10.0    $&$ \pm\,9.2 $\\
$ 266.0 $&$ 6.979   $&$ {+}\,4.1\;{-}\,10.0    $&$ \pm\,9.2 $\\
$ 268.0 $&$ 6.806   $&$ {+}\,4.2\;{-}\,10.1    $&$ \pm\,9.2 $\\
$ 270.0 $&$ 6.640   $&$ {+}\,4.3\;{-}\,10.1    $&$ \pm\,9.3 $\\
$ 272.0 $&$ 6.478   $&$ {+}\,4.4\;{-}\,10.2    $&$ \pm\,9.3 $\\
$ 274.0 $&$ 6.322   $&$ {+}\,4.5\;{-}\,10.2    $&$ \pm\,9.3 $\\
$ 276.0 $&$ 6.172   $&$ {+}\,4.6\;{-}\,10.3    $&$ \pm\,9.4 $\\
$ 278.0 $&$ 6.026   $&$ {+}\,4.6\;{-}\,10.3    $&$ \pm\,9.4 $\\
$ 280.0 $&$ 5.886   $&$ {+}\,4.7\;{-}\,10.4    $&$ \pm\,9.5 $\\
$ 282.0 $&$ 5.752   $&$ {+}\,4.8\;{-}\,10.4    $&$ \pm\,9.5 $\\
$ 284.0 $&$ 5.622   $&$ {+}\,4.9\;{-}\,10.5    $&$ \pm\,9.5 $\\
$ 286.0 $&$ 5.496   $&$ {+}\,5.0\;{-}\,10.5    $&$ \pm\,9.6 $\\
$ 288.0 $&$ 5.374   $&$ {+}\,5.1\;{-}\,10.6    $&$ \pm\,9.7 $\\
$ 290.0 $&$ 5.257   $&$ {+}\,5.2\;{-}\,10.6    $&$ \pm\,9.7 $\\
$ 292.0 $&$ 5.142   $&$ {+}\,5.3\;{-}\,10.7    $&$ \pm\,9.8 $\\
$ 294.0 $&$ 5.031   $&$ {+}\,5.4\;{-}\,10.7    $&$ \pm\,9.8 $\\
$ 296.0 $&$ 4.924   $&$ {+}\,5.5\;{-}\,10.8    $&$ \pm\,9.9 $\\
$ 298.0 $&$ 4.819   $&$ {+}\,5.6\;{-}\,10.9    $&$ \pm\,9.9 $\\
$ 300.0 $&$ 4.718   $&$ {+}\,5.6\;{-}\,10.9    $&$ \pm\,10.0 $\\
$ 305.0 $&$ 4.478   $&$ {+}\,5.7\;{-}\,10.9    $&$ \pm\,10.1 $\\
$ 310.0 $&$ 4.255   $&$ {+}\,5.6\;{-}\,11.0    $&$ \pm\,10.3 $\\
$ 315.0 $&$ 4.047   $&$ {+}\,5.5\;{-}\,11.0    $&$ \pm\,10.4 $\\
$ 320.0 $&$ 3.853   $&$ {+}\,5.5\;{-}\,11.0    $&$ \pm\,10.5 $\\
$ 325.0 $&$ 3.672   $&$ {+}\,5.6\;{-}\,11.1    $&$ \pm\,10.7 $\\
$ 330.0 $&$ 3.501   $&$ {+}\,5.7\;{-}\,11.2    $&$ \pm\,10.9 $\\
$ 335.0 $&$ 3.342   $&$ {+}\,5.9\;{-}\,11.3    $&$ \pm\,11.0 $\\
$ 340.0 $&$ 3.192   $&$ {+}\,6.1\;{-}\,11.4    $&$ \pm\,11.2 $\\
$ 345.0 $&$ 3.053   $&$ {+}\,6.2\;{-}\,11.5    $&$ \pm\,11.3 $\\
$ 350.0 $&$ 2.921   $&$ {+}\,6.4\;{-}\,11.6    $&$ \pm\,11.5 $\\
$ 360.0 $&$ 2.680   $&$ {+}\,6.7\;{-}\,11.8    $&$ \pm\,11.8 $\\
$ 370.0 $&$ 2.466   $&$ {+}\,6.9\;{-}\,12.0    $&$ \pm\,12.2 $\\
$ 380.0 $&$ 2.273   $&$ {+}\,7.2\;{-}\,12.2    $&$ \pm\,12.6 $\\
$ 390.0 $&$ 2.100   $&$ {+}\,7.5\;{-}\,12.3    $&$ \pm\,13.0 $\\
$ 400.0 $&$ 1.943   $&$ {+}\,7.8\;{-}\,12.5    $&$ \pm\,13.5 $\\
  \hline
\end{tabular}
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$  80.0 $&$ 427.7 $&$  {+}\,4.7\;{-}\,9.7  $&$ \pm 8.0 $\\
$  81.0 $&$ 415.2 $&$  {+}\,4.7\;{-}\,9.7  $&$ \pm 8.0 $\\
$  82.0 $&$ 403.2 $&$  {+}\,4.7\;{-}\,9.7  $&$ \pm 8.0 $\\
$  83.0 $&$ 391.5 $&$  {+}\,4.7\;{-}\,9.7  $&$ \pm 8.0 $\\
$  84.0 $&$ 380.3 $&$  {+}\,4.7\;{-}\,9.7  $&$ \pm 8.0 $\\
$  85.0 $&$ 369.4 $&$  {+}\,4.6\;{-}\,9.7  $&$ \pm 8.0 $\\
$  86.0 $&$ 358.9 $&$  {+}\,4.6\;{-}\,9.7  $&$ \pm 8.0 $\\
$  87.0 $&$ 348.7 $&$  {+}\,4.6\;{-}\,9.7  $&$ \pm 8.0 $\\
$  88.0 $&$ 338.9 $&$  {+}\,4.6\;{-}\,9.6  $&$ \pm 8.0 $\\
$  89.0 $&$ 329.4 $&$  {+}\,4.5\;{-}\,9.6  $&$ \pm 8.0 $\\
$  90.0 $&$ 320.2 $&$  {+}\,4.5\;{-}\,9.6  $&$ \pm 8.0 $\\
$  91.0 $&$ 311.3 $&$  {+}\,4.5\;{-}\,9.6  $&$ \pm 8.0 $\\
$  92.0 $&$ 302.7 $&$  {+}\,4.5\;{-}\,9.6  $&$ \pm 8.0 $\\
$  93.0 $&$ 294.4 $&$  {+}\,4.4\;{-}\,9.6  $&$ \pm 8.0 $\\
$  94.0 $&$ 286.4 $&$  {+}\,4.4\;{-}\,9.6  $&$ \pm 8.0 $\\
$  95.0 $&$ 278.6 $&$  {+}\,4.4\;{-}\,9.6  $&$ \pm 8.0 $\\
$  96.0 $&$ 271.1 $&$  {+}\,4.4\;{-}\,9.6  $&$ \pm 8.0 $\\
$  97.0 $&$ 263.8 $&$  {+}\,4.3\;{-}\,9.5  $&$ \pm 8.0 $\\
$  98.0 $&$ 256.7 $&$  {+}\,4.3\;{-}\,9.5  $&$ \pm 8.0 $\\
$  99.0 $&$ 249.9 $&$  {+}\,4.3\;{-}\,9.5  $&$ \pm 8.0 $\\
$ 100.0 $&$ 243.3 $&$  {+}\,4.3\;{-}\,9.5  $&$ \pm 8.0 $\\
$ 101.0 $&$ 236.9 $&$  {+}\,4.3\;{-}\,9.5  $&$ \pm 8.0 $\\
$ 102.0 $&$ 230.8 $&$  {+}\,4.2\;{-}\,9.5  $&$ \pm 8.0 $\\
$ 103.0 $&$ 224.8 $&$  {+}\,4.2\;{-}\,9.5  $&$ \pm 8.1 $\\
$ 104.0 $&$ 219.0 $&$  {+}\,4.2\;{-}\,9.5  $&$ \pm 8.1 $\\
$ 105.0 $&$ 213.3 $&$  {+}\,4.2\;{-}\,9.5  $&$ \pm 8.1 $\\
$ 106.0 $&$ 207.7 $&$  {+}\,4.1\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 107.0 $&$ 202.3 $&$  {+}\,4.1\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 108.0 $&$ 197.1 $&$  {+}\,4.1\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 109.0 $&$ 192.0 $&$  {+}\,4.1\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 110.0 $&$ 187.1 $&$  {+}\,4.1\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 110.5 $&$ 184.7 $&$  {+}\,4.1\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 111.0 $&$ 182.4 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 111.5 $&$ 180.1 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 112.0 $&$ 177.9 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 112.5 $&$ 175.7 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 113.0 $&$ 173.5 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 113.5 $&$ 171.3 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 114.0 $&$ 169.2 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 114.5 $&$ 167.1 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 115.0 $&$ 165.1 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 115.5 $&$ 163.0 $&$  {+}\,4.0\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 116.0 $&$ 161.0 $&$  {+}\,3.9\;{-}\,9.4  $&$ \pm 8.1 $\\
$ 116.5 $&$ 159.0 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 117.0 $&$ 157.1 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 117.5 $&$ 155.2 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 118.0 $&$ 153.3 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
  \hline
\end{tabular}
\end{center}
\end{table}

\begin{table} 
\begin{center}
\caption{NLO QCD cross sections of
$\Pp\Pp\to\PQt\PAQt\PH$ for $\sqrt{s}=8\UTeV$ including both scale and
PDF+$\alphas$ errors obtained according to the envelope method of the
PDF4LHC goup.}
\label{tab:YRHXS_ttH_8TeV_2}
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 118.5 $&$ 151.4 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 119.0 $&$ 149.5 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 119.5 $&$ 147.7 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.0 $&$ 145.9 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.1 $&$ 145.6 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.2 $&$ 145.2 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.3 $&$ 144.9 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.4 $&$ 144.5 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.5 $&$ 144.1 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.6 $&$ 143.8 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.7 $&$ 143.4 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.8 $&$ 143.1 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 120.9 $&$ 142.7 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.0 $&$ 142.4 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.1 $&$ 142.0 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.2 $&$ 141.7 $&$  {+}\,3.9\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.3 $&$ 141.4 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.4 $&$ 141.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.5 $&$ 140.7 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.6 $&$ 140.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.7 $&$ 140.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.8 $&$ 139.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 121.9 $&$ 139.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.0 $&$ 139.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.1 $&$ 138.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.2 $&$ 138.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.3 $&$ 138.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.4 $&$ 137.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.5 $&$ 137.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.6 $&$ 137.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.7 $&$ 136.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.8 $&$ 136.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 122.9 $&$ 136.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.0 $&$ 135.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.1 $&$ 135.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.2 $&$ 135.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.3 $&$ 134.7 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.4 $&$ 134.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.5 $&$ 134.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.6 $&$ 133.7 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.7 $&$ 133.4 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.8 $&$ 133.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 123.9 $&$ 132.7 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.0 $&$ 132.4 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.1 $&$ 132.1 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.2 $&$ 131.8 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.3 $&$ 131.4 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
  \hline
\end{tabular}
\end{center}
\end{table}

\begin{table} 
\begin{center}
\caption{NLO QCD cross sections of
$\Pp\Pp\to\PQt\PAQt\PH$ for $\sqrt{s}=8\UTeV$ including both scale and
PDF+$\alphas$ errors obtained according to the envelope method of the
PDF4LHC goup.}
\label{tab:YRHXS_ttH_8TeV_3}
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 124.4 $&$ 131.1 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.5 $&$ 130.8 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.6 $&$ 130.5 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.7 $&$ 130.2 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.8 $&$ 129.9 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 124.9 $&$ 129.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.0 $&$ 129.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.1 $&$ 129.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.2 $&$ 128.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.3 $&$ 128.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.4 $&$ 128.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.5 $&$ 127.7 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.6 $&$ 127.4 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.7 $&$ 127.1 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.8 $&$ 126.8 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 125.9 $&$ 126.5 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.0 $&$ 126.2 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.1 $&$ 125.9 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.2 $&$ 125.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.3 $&$ 125.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.4 $&$ 125.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.5 $&$ 124.7 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.6 $&$ 124.5 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.7 $&$ 124.2 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.8 $&$ 123.9 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 126.9 $&$ 123.6 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.0 $&$ 123.3 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.1 $&$ 123.0 $&$  {+}\,3.8\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.2 $&$ 122.7 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.3 $&$ 122.4 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.4 $&$ 122.1 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.5 $&$ 121.8 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.6 $&$ 121.6 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.7 $&$ 121.3 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.8 $&$ 121.0 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 127.9 $&$ 120.7 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 128.0 $&$ 120.4 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 128.1 $&$ 120.1 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 128.2 $&$ 119.9 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 128.3 $&$ 119.6 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 128.4 $&$ 119.3 $&$  {+}\,3.7\;{-}\,9.3  $&$ \pm 8.1 $\\
$ 128.5 $&$ 119.0 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 128.6 $&$ 118.7 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 128.7 $&$ 118.5 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 128.8 $&$ 118.2 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 128.9 $&$ 117.9 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.0 $&$ 117.6 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
  \hline
\end{tabular}
\end{center}
\end{table}

\begin{table} 
\begin{center}
\caption{NLO QCD cross sections of
$\Pp\Pp\to\PQt\PAQt\PH$ for $\sqrt{s}=8\UTeV$ including both scale and
PDF+$\alphas$ errors obtained according to the envelope method of the
PDF4LHC goup.}
\label{tab:YRHXS_ttH_8TeV_4}
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 129.1 $&$ 117.4 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.2 $&$ 117.1 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.3 $&$ 116.8 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.4 $&$ 116.6 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.5 $&$ 116.3 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.6 $&$ 116.0 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.7 $&$ 115.7 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.8 $&$ 115.5 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 129.9 $&$ 115.2 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 130.0 $&$ 114.9 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 130.5 $&$ 113.6 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 131.0 $&$ 112.3 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 131.5 $&$ 111.0 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 132.0 $&$ 109.7 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 132.5 $&$ 108.5 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 133.0 $&$ 107.2 $&$  {+}\,3.7\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 133.5 $&$ 106.0 $&$  {+}\,3.6\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 134.0 $&$ 104.8 $&$  {+}\,3.6\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 134.5 $&$ 103.6 $&$  {+}\,3.6\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 135.0 $&$ 102.4 $&$  {+}\,3.6\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 135.5 $&$ 101.3 $&$  {+}\,3.6\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 136.0 $&$ 100.1 $&$  {+}\,3.6\;{-}\,9.2  $&$ \pm 8.1 $\\
$ 136.5 $&$ 98.98 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 137.0 $&$ 97.87 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 137.5 $&$ 96.77 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 138.0 $&$ 95.69 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 138.5 $&$ 94.62 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 139.0 $&$ 93.56 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 139.5 $&$ 92.52 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 140.0 $&$ 91.50 $&$ {+}\,3.6\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 140.5 $&$ 90.49 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 141.0 $&$ 89.49 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 141.5 $&$ 88.51 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 142.0 $&$ 87.54 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 142.5 $&$ 86.59 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 143.0 $&$ 85.64 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 143.5 $&$ 84.71 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 144.0 $&$ 83.79 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 144.5 $&$ 82.89 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 145.0 $&$ 81.99 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 145.5 $&$ 81.11 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.2 $\\
$ 146.0 $&$ 80.23 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 146.5 $&$ 79.37 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 147.0 $&$ 78.51 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 147.5 $&$ 77.67 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 148.0 $&$ 76.84 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 148.5 $&$ 76.02 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
  \hline
\end{tabular}
\end{center}
\end{table}

\begin{table} 
\begin{center}
\caption{NLO QCD cross sections of
$\Pp\Pp\to\PQt\PAQt\PH$ for $\sqrt{s}=8\UTeV$ including both scale and
PDF+$\alphas$ errors obtained according to the envelope method of the
PDF4LHC goup.}
\label{tab:YRHXS_ttH_8TeV_5}
\renewcommand{\arraystretch}{.80}%
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 149.0 $&$ 75.21 $&$ {+}\,3.5\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 149.5 $&$ 74.40 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 150.0 $&$ 73.61 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 152.0 $&$ 70.53 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 154.0 $&$ 67.60 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 156.0 $&$ 64.85 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.2 $\\
$ 158.0 $&$ 62.25 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 160.0 $&$ 59.78 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 162.0 $&$ 57.43 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 164.0 $&$ 55.19 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 165.0 $&$ 54.11 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 166.0 $&$ 53.04 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 168.0 $&$ 50.99 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 170.0 $&$ 49.04 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 172.0 $&$ 47.19 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 174.0 $&$ 45.43 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 175.0 $&$ 44.58 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 176.0 $&$ 43.75 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.3 $\\
$ 178.0 $&$ 42.15 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 180.0 $&$ 40.61 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 182.0 $&$ 39.13 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 184.0 $&$ 37.72 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 185.0 $&$ 37.04 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 186.0 $&$ 36.38 $&$ {+}\,3.3\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 188.0 $&$ 35.11 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 190.0 $&$ 33.90 $&$ {+}\,3.4\;{-}\,9.1  $&$ \pm 8.4 $\\
$ 192.0 $&$ 32.74 $&$ {+}\,3.4\;{-}\,9.2  $&$ \pm 8.4 $\\
$ 194.0 $&$ 31.64 $&$ {+}\,3.4\;{-}\,9.2  $&$ \pm 8.4 $\\
$ 195.0 $&$ 31.10 $&$ {+}\,3.4\;{-}\,9.2  $&$ \pm 8.5 $\\
$ 196.0 $&$ 30.58 $&$ {+}\,3.4\;{-}\,9.2  $&$ \pm 8.5 $\\
$ 198.0 $&$ 29.56 $&$ {+}\,3.4\;{-}\,9.2  $&$ \pm 8.5 $\\
$ 200.0 $&$ 28.58 $&$ {+}\,3.4\;{-}\,9.2  $&$ \pm 8.5 $\\
$ 202.0 $&$ 27.65 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.5 $\\
$ 204.0 $&$ 26.76 $&$ {+}\,3.5\;{-}\,9.2  $&$ \pm 8.5 $\\
$ 206.0 $&$ 25.91 $&$ {+}\,3.5\;{-}\,9.3  $&$ \pm 8.5 $\\
$ 208.0 $&$ 25.09 $&$ {+}\,3.5\;{-}\,9.3  $&$ \pm 8.6 $\\
$ 210.0 $&$ 24.30 $&$ {+}\,3.6\;{-}\,9.3  $&$ \pm 8.6 $\\
$ 212.0 $&$ 23.54 $&$ {+}\,3.6\;{-}\,9.3  $&$ \pm 8.6 $\\
$ 214.0 $&$ 22.81 $&$ {+}\,3.6\;{-}\,9.4  $&$ \pm 8.6 $\\
$ 216.0 $&$ 22.11 $&$ {+}\,3.7\;{-}\,9.4  $&$ \pm 8.6 $\\
$ 218.0 $&$ 21.44 $&$ {+}\,3.7\;{-}\,9.4  $&$ \pm 8.6 $\\
$ 220.0 $&$ 20.80 $&$ {+}\,3.8\;{-}\,9.4  $&$ \pm 8.6 $\\
$ 222.0 $&$ 20.18 $&$ {+}\,3.8\;{-}\,9.5  $&$ \pm 8.7 $\\
$ 224.0 $&$ 19.59 $&$ {+}\,3.9\;{-}\,9.5  $&$ \pm 8.7 $\\
$ 226.0 $&$ 19.03 $&$ {+}\,3.9\;{-}\,9.5  $&$ \pm 8.7 $\\
$ 228.0 $&$ 18.48 $&$ {+}\,4.0\;{-}\,9.6  $&$ \pm 8.7 $\\
$ 230.0 $&$ 17.96 $&$ {+}\,4.0\;{-}\,9.6  $&$ \pm 8.7 $\\
  \hline
\end{tabular}
\begin{tabular}{lccc} 
$\MH$ [\!\UGeV] & NLO QCD [\!\Ufb] & scale [\%] & PDF+$\alphas$ [\%]\\ \hline
$ 232.0 $&$ 17.45 $&$ {+}\,4.0\;{-}\,9.6  $&$ \pm 8.8 $\\
$ 234.0 $&$ 16.96 $&$ {+}\,4.0\;{-}\,9.6  $&$ \pm 8.8 $\\
$ 236.0 $&$ 16.49 $&$ {+}\,4.0\;{-}\,9.6  $&$ \pm 8.8 $\\
$ 238.0 $&$ 16.04 $&$ {+}\,4.0\;{-}\,9.6  $&$ \pm 8.8 $\\
$ 240.0 $&$ 15.61 $&$ {+}\,4.1\;{-}\,9.7  $&$ \pm 8.8 $\\
$ 242.0 $&$ 15.19 $&$ {+}\,4.1\;{-}\,9.7  $&$ \pm 8.8 $\\
$ 244.0 $&$ 14.79 $&$ {+}\,4.2\;{-}\,9.7  $&$ \pm 8.8 $\\
$ 246.0 $&$ 14.41 $&$ {+}\,4.3\;{-}\,9.8  $&$ \pm 8.9 $\\
$ 248.0 $&$ 14.04 $&$ {+}\,4.3\;{-}\,9.8  $&$ \pm 8.9 $\\
$ 250.0 $&$ 13.68 $&$ {+}\,4.4\;{-}\,9.9  $&$ \pm 8.9 $\\
$ 252.0 $&$ 13.33 $&$ {+}\,4.5\;{-}\,9.9  $&$ \pm 8.9 $\\
$ 254.0 $&$ 13.00 $&$ {+}\,4.6\;{-}\,10.0  $&$ \pm 8.9 $\\
$ 256.0 $&$ 12.68 $&$ {+}\,4.6\;{-}\,10.0  $&$ \pm 9.0 $\\
$ 258.0 $&$ 12.37 $&$ {+}\,4.7\;{-}\,10.0  $&$ \pm 9.0 $\\
$ 260.0 $&$ 12.06 $&$ {+}\,4.8\;{-}\,10.1  $&$ \pm 9.0 $\\
$ 262.0 $&$ 11.77 $&$ {+}\,4.9\;{-}\,10.1  $&$ \pm 9.0 $\\
$ 264.0 $&$ 11.49 $&$ {+}\,4.9\;{-}\,10.2  $&$ \pm 9.0 $\\
$ 266.0 $&$ 11.21 $&$ {+}\,5.0\;{-}\,10.2  $&$ \pm 9.0 $\\
$ 268.0 $&$ 10.95 $&$ {+}\,5.1\;{-}\,10.3  $&$ \pm 9.1 $\\
$ 270.0 $&$ 10.70 $&$ {+}\,5.2\;{-}\,10.3  $&$ \pm 9.1 $\\
$ 272.0 $&$ 10.45 $&$ {+}\,5.3\;{-}\,10.4  $&$ \pm 9.1 $\\
$ 274.0 $&$ 10.21 $&$ {+}\,5.4\;{-}\,10.4  $&$ \pm 9.1 $\\
$ 276.0 $&$ 9.984 $&$ {+}\,5.4\;{-}\,10.5  $&$ \pm 9.1 $\\
$ 278.0 $&$ 9.762 $&$ {+}\,5.5\;{-}\,10.5  $&$ \pm 9.2 $\\
$ 280.0 $&$ 9.547 $&$ {+}\,5.6\;{-}\,10.6  $&$ \pm 9.2 $\\
$ 282.0 $&$ 9.337 $&$ {+}\,5.7\;{-}\,10.6  $&$ \pm 9.2 $\\
$ 284.0 $&$ 9.133 $&$ {+}\,5.8\;{-}\,10.7  $&$ \pm 9.2 $\\
$ 286.0 $&$ 8.936 $&$ {+}\,5.9\;{-}\,10.7  $&$ \pm 9.2 $\\
$ 288.0 $&$ 8.744 $&$ {+}\,6.0\;{-}\,10.8  $&$ \pm 9.3 $\\
$ 290.0 $&$ 8.559 $&$ {+}\,6.1\;{-}\,10.8  $&$ \pm 9.3 $\\
$ 292.0 $&$ 8.381 $&$ {+}\,6.2\;{-}\,10.9  $&$ \pm 9.3 $\\
$ 294.0 $&$ 8.208 $&$ {+}\,6.2\;{-}\,11.0  $&$ \pm 9.3 $\\
$ 296.0 $&$ 8.041 $&$ {+}\,6.3\;{-}\,11.0  $&$ \pm 9.3 $\\
$ 298.0 $&$ 7.879 $&$ {+}\,6.4\;{-}\,11.1  $&$ \pm 9.4 $\\
$ 300.0 $&$ 7.721 $&$ {+}\,6.5\;{-}\,11.1  $&$ \pm 9.4 $\\
$ 305.0 $&$ 7.347 $&$ {+}\,6.5\;{-}\,11.1  $&$ \pm  9.5 $\\
$ 310.0 $&$ 6.999 $&$ {+}\,6.4\;{-}\,11.1  $&$ \pm  9.6 $\\
$ 315.0 $&$ 6.675 $&$ {+}\,6.2\;{-}\,11.1  $&$ \pm  9.7 $\\
$ 320.0 $&$ 6.371 $&$ {+}\,6.1\;{-}\,11.1  $&$ \pm  9.8 $\\
$ 325.0 $&$ 6.087 $&$ {+}\,6.2\;{-}\,11.1  $&$ \pm 10.0 $\\
$ 330.0 $&$ 5.821 $&$ {+}\,6.3\;{-}\,11.2  $&$ \pm 10.1 $\\
$ 335.0 $&$ 5.571 $&$ {+}\,6.5\;{-}\,11.3  $&$ \pm 10.2 $\\
$ 340.0 $&$ 5.337 $&$ {+}\,6.7\;{-}\,11.4  $&$ \pm 10.4 $\\
$ 345.0 $&$ 5.116 $&$ {+}\,6.8\;{-}\,11.5  $&$ \pm 10.5 $\\
$ 350.0 $&$ 4.909 $&$ {+}\,6.9\;{-}\,11.6  $&$ \pm 10.7 $\\
$ 360.0 $&$ 4.529 $&$ {+}\,7.2\;{-}\,11.8  $&$ \pm 10.9 $\\
$ 370.0 $&$ 4.192 $&$ {+}\,7.4\;{-}\,12.0  $&$ \pm 11.2 $\\
$ 380.0 $&$ 3.889 $&$ {+}\,7.7\;{-}\,12.1  $&$ \pm 11.4 $\\
$ 390.0 $&$ 3.615 $&$ {+}\,7.9\;{-}\,12.3  $&$ \pm 11.7 $\\
$ 400.0 $&$ 3.366 $&$ {+}\,8.1\;{-}\,12.5  $&$ \pm 12.0 $\\
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	80.0	$&$	36.59	$&$	1.914	$&$	2.341	$&$	1.244	$&$	0.2897	$&$	42.38	$\\
$	81.0	$&$	35.71	$&$	1.894	$&$	2.258	$&$	1.203	$&$	0.2812	$&$	41.35	$\\
$	82.0	$&$	34.86	$&$	1.871	$&$	2.179	$&$	1.163	$&$	0.2729	$&$	40.35	$\\
$	83.0	$&$	34.04	$&$	1.853	$&$	2.104	$&$	1.125	$&$	0.2650	$&$	39.39	$\\
$	84.0	$&$	33.25	$&$	1.833	$&$	2.031	$&$	1.087	$&$	0.2573	$&$	38.46	$\\
$	85.0	$&$	32.49	$&$	1.814	$&$	1.963	$&$	1.052	$&$	0.2498	$&$	37.57	$\\
$	86.0	$&$	31.75	$&$	1.794	$&$	1.896	$&$	1.019	$&$	0.2426	$&$	36.71	$\\
$	87.0	$&$	31.04	$&$	1.776	$&$	1.831	$&$	0.9858	$&$	0.2357	$&$	35.87	$\\
$	88.0	$&$	30.35	$&$	1.759	$&$	1.770	$&$	0.9548	$&$	0.2290	$&$	35.06	$\\
$	89.0	$&$	29.69	$&$	1.738	$&$	1.711	$&$	0.9244	$&$	0.2225	$&$	34.28	$\\
$	90.0	$&$	29.03	$&$	1.723	$&$	1.654	$&$	0.8959	$&$	0.2162	$&$	33.52	$\\
$	91.0	$&$	28.42	$&$	1.705	$&$	1.600	$&$	0.8682	$&$	0.2102	$&$	32.80	$\\
$	92.0	$&$	27.81	$&$	1.689	$&$	1.548	$&$	0.8417	$&$	0.2044	$&$	32.09	$\\
$	93.0	$&$	27.23	$&$	1.668	$&$	1.498	$&$	0.8162	$&$	0.1988	$&$	31.41	$\\
$	94.0	$&$	26.65	$&$	1.654	$&$	1.450	$&$	0.7917	$&$	0.1933	$&$	30.74	$\\
$	95.0	$&$	26.10	$&$	1.639	$&$	1.404	$&$	0.7678	$&$	0.1880	$&$	30.10	$\\
$	96.0	$&$	25.57	$&$	1.617	$&$	1.359	$&$	0.7447	$&$	0.1828	$&$	29.47	$\\
$	97.0	$&$	25.06	$&$	1.600	$&$	1.315	$&$	0.7232	$&$	0.1778	$&$	28.87	$\\
$	98.0	$&$	24.56	$&$	1.582	$&$	1.274	$&$	0.7011	$&$	0.1730	$&$	28.29	$\\
$	99.0	$&$	24.07	$&$	1.568	$&$	1.234	$&$	0.6814	$&$	0.1683	$&$	27.72	$\\
$	100.0	$&$	23.64	$&$	1.557	$&$	1.195	$&$	0.6616	$&$	0.1637	$&$	27.21	$\\
$	101.0	$&$	23.17	$&$	1.541	$&$	1.159	$&$	0.6425	$&$	0.1593	$&$	26.68	$\\
$	102.0	$&$	22.73	$&$	1.526	$&$	1.125	$&$	0.6240	$&$	0.1551	$&$	26.16	$\\
$	103.0	$&$	22.29	$&$	1.509	$&$	1.091	$&$	0.6063	$&$	0.1510	$&$	25.65	$\\
$	104.0	$&$	21.87	$&$	1.492	$&$	1.058	$&$	0.5895	$&$	0.1471	$&$	25.15	$\\
$	105.0	$&$	21.45	$&$	1.478	$&$	1.029	$&$	0.5724	$&$	0.1432	$&$	24.68	$\\
$	106.0	$&$	21.05	$&$	1.465	$&$	0.9964	$&$	0.5564	$&$	0.1395	$&$	24.21	$\\
$	107.0	$&$	20.67	$&$	1.452	$&$	0.9674	$&$	0.5412	$&$	0.1359	$&$	23.76	$\\
$	108.0	$&$	20.29	$&$	1.438	$&$	0.9384	$&$	0.5261	$&$	0.1324	$&$	23.32	$\\
$	109.0	$&$	19.92	$&$	1.423	$&$	0.9109	$&$	0.5116	$&$	0.1290	$&$	22.89	$\\
$	110.0	$&$	19.56	$&$	1.410	$&$	0.8847	$&$	0.4978	$&$	0.1257	$&$	22.48	$\\
$	110.5	$&$	19.38	$&$	1.404	$&$	0.8720	$&$	0.4909	$&$	0.1240	$&$	22.27	$\\
$	111.0	$&$	19.21	$&$	1.396	$&$	0.8587	$&$	0.4845	$&$	0.1224	$&$	22.07	$\\
$	111.5	$&$	19.03	$&$	1.391	$&$	0.8458	$&$	0.4775	$&$	0.1209	$&$	21.87	$\\
$	112.0	$&$	18.87	$&$	1.382	$&$	0.8333	$&$	0.4710	$&$	0.1193	$&$	21.67	$\\
$	112.5	$&$	18.70	$&$	1.375	$&$	0.8213	$&$	0.4647	$&$	0.1178	$&$	21.48	$\\
$	113.0	$&$	18.53	$&$	1.369	$&$	0.8093	$&$	0.4586	$&$	0.1163	$&$	21.29	$\\
$	113.5	$&$	18.37	$&$	1.363	$&$	0.7973	$&$	0.4522	$&$	0.1148	$&$	21.10	$\\
$	114.0	$&$	18.21	$&$	1.356	$&$	0.7858	$&$	0.4460	$&$	0.1133	$&$	20.91	$\\
$	114.5	$&$	18.05	$&$	1.349	$&$	0.7743	$&$	0.4402	$&$	0.1119	$&$	20.73	$\\
$	115.0	$&$	17.89	$&$	1.344	$&$	0.7626	$&$	0.4345	$&$	0.1105	$&$	20.55	$\\
$	115.5	$&$	17.74	$&$	1.335	$&$	0.7517	$&$	0.4287	$&$	0.1091	$&$	20.36	$\\
$	116.0	$&$	17.59	$&$	1.330	$&$	0.7415	$&$	0.4232	$&$	0.1078	$&$	20.19	$\\
$	116.5	$&$	17.44	$&$	1.324	$&$	0.7309	$&$	0.4174	$&$	0.1064	$&$	20.01	$\\
$	117.0	$&$	17.29	$&$	1.317	$&$	0.7203	$&$	0.4119	$&$	0.1051	$&$	19.84	$\\
$	117.5	$&$	17.14	$&$	1.310	$&$	0.7102	$&$	0.4063	$&$	0.1038	$&$	19.67	$\\
$	118.0	$&$	16.99	$&$	1.304	$&$	0.7002	$&$	0.4013	$&$	0.1025	$&$	19.50	$\\

\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	118.5	$&$	16.85	$&$	1.297	$&$	0.6907	$&$	0.3960	$&$	0.1013	$&$	19.34	$\\
$	119.0	$&$	16.71	$&$	1.292	$&$	0.6808	$&$	0.3909	$&$	0.1000	$&$	19.17	$\\
$	119.5	$&$	16.57	$&$	1.286	$&$	0.6712	$&$	0.3858	$&$	0.0988	$&$	19.01	$\\
$	120.0	$&$	16.43	$&$	1.279	$&$	0.6617	$&$	0.3808	$&$	0.0976	$&$	18.85	$\\
$	120.1	$&$	16.40	$&$	1.280	$&$	0.6603	$&$	0.3798	$&$	0.0973	$&$	18.82	$\\
$	120.2	$&$	16.37	$&$	1.279	$&$	0.6585	$&$	0.3789	$&$	0.0971	$&$	18.79	$\\
$	120.3	$&$	16.35	$&$	1.278	$&$	0.6567	$&$	0.3779	$&$	0.0969	$&$	18.76	$\\
$	120.4	$&$	16.32	$&$	1.277	$&$	0.6549	$&$	0.3769	$&$	0.0966	$&$	18.73	$\\
$	120.5	$&$	16.29	$&$	1.275	$&$	0.6533	$&$	0.3759	$&$	0.0964	$&$	18.69	$\\
$	120.6	$&$	16.27	$&$	1.272	$&$	0.6514	$&$	0.3749	$&$	0.0961	$&$	18.66	$\\
$	120.7	$&$	16.24	$&$	1.272	$&$	0.6496	$&$	0.3739	$&$	0.0959	$&$	18.63	$\\
$	120.8	$&$	16.21	$&$	1.272	$&$	0.6479	$&$	0.3730	$&$	0.0957	$&$	18.60	$\\
$	120.9	$&$	16.18	$&$	1.269	$&$	0.6463	$&$	0.3720	$&$	0.0954	$&$	18.57	$\\
$	121.0	$&$	16.16	$&$	1.269	$&$	0.6448	$&$	0.3711	$&$	0.0952	$&$	18.54	$\\
$	121.1	$&$	16.13	$&$	1.268	$&$	0.6430	$&$	0.3702	$&$	0.0950	$&$	18.51	$\\
$	121.2	$&$	16.10	$&$	1.267	$&$	0.6412	$&$	0.3692	$&$	0.0947	$&$	18.48	$\\
$	121.3	$&$	16.08	$&$	1.266	$&$	0.6397	$&$	0.3682	$&$	0.0945	$&$	18.45	$\\
$	121.4	$&$	16.05	$&$	1.265	$&$	0.6379	$&$	0.3673	$&$	0.0943	$&$	18.42	$\\
$	121.5	$&$	16.02	$&$	1.263	$&$	0.6363	$&$	0.3664	$&$	0.0940	$&$	18.38	$\\
$	121.6	$&$	16.00	$&$	1.262	$&$	0.6339	$&$	0.3655	$&$	0.0938	$&$	18.35	$\\
$	121.7	$&$	15.97	$&$	1.260	$&$	0.6324	$&$	0.3645	$&$	0.0936	$&$	18.32	$\\
$	121.8	$&$	15.94	$&$	1.259	$&$	0.6307	$&$	0.3636	$&$	0.0933	$&$	18.29	$\\
$	121.9	$&$	15.92	$&$	1.256	$&$	0.6288	$&$	0.3626	$&$	0.0931	$&$	18.26	$\\
$	122.0	$&$	15.89	$&$	1.257	$&$	0.6268	$&$	0.3618	$&$	0.0929	$&$	18.23	$\\
$	122.1	$&$	15.87	$&$	1.256	$&$	0.6251	$&$	0.3609	$&$	0.0927	$&$	18.20	$\\
$	122.2	$&$	15.84	$&$	1.253	$&$	0.6236	$&$	0.3599	$&$	0.0924	$&$	18.17	$\\
$	122.3	$&$	15.81	$&$	1.253	$&$	0.6218	$&$	0.3590	$&$	0.0922	$&$	18.14	$\\
$	122.4	$&$	15.79	$&$	1.252	$&$	0.6202	$&$	0.3580	$&$	0.0920	$&$	18.11	$\\
$	122.5	$&$	15.76	$&$	1.251	$&$	0.6185	$&$	0.3571	$&$	0.0918	$&$	18.08	$\\
$	122.6	$&$	15.74	$&$	1.251	$&$	0.6168	$&$	0.3562	$&$	0.0915	$&$	18.05	$\\
$	122.7	$&$	15.71	$&$	1.247	$&$	0.6153	$&$	0.3552	$&$	0.0913	$&$	18.02	$\\
$	122.8	$&$	15.68	$&$	1.249	$&$	0.6134	$&$	0.3542	$&$	0.0911	$&$	17.99	$\\
$	122.9	$&$	15.66	$&$	1.248	$&$	0.6116	$&$	0.3535	$&$	0.0909	$&$	17.96	$\\
$	123.0	$&$	15.63	$&$	1.246	$&$	0.6100	$&$	0.3525	$&$	0.0906	$&$	17.93	$\\
$	123.1	$&$	15.61	$&$	1.245	$&$	0.6084	$&$	0.3516	$&$	0.0904	$&$	17.90	$\\
$	123.2	$&$	15.58	$&$	1.242	$&$	0.6069	$&$	0.3508	$&$	0.0902	$&$	17.87	$\\
$	123.3	$&$	15.56	$&$	1.242	$&$	0.6050	$&$	0.3498	$&$	0.0900	$&$	17.84	$\\
$	123.4	$&$	15.53	$&$	1.241	$&$	0.6035	$&$	0.3490	$&$	0.0898	$&$	17.81	$\\
$	123.5	$&$	15.51	$&$	1.241	$&$	0.6021	$&$	0.3480	$&$	0.0895	$&$	17.79	$\\
$	123.6	$&$	15.48	$&$	1.239	$&$	0.6003	$&$	0.3471	$&$	0.0893	$&$	17.76	$\\
$	123.7	$&$	15.46	$&$	1.237	$&$	0.5990	$&$	0.3462	$&$	0.0891	$&$	17.73	$\\
$	123.8	$&$	15.43	$&$	1.236	$&$	0.5976	$&$	0.3454	$&$	0.0889	$&$	17.70	$\\
$	123.9	$&$	15.40	$&$	1.236	$&$	0.5959	$&$	0.3445	$&$	0.0887	$&$	17.67	$\\
$	124.0	$&$	15.38	$&$	1.234	$&$	0.5944	$&$	0.3436	$&$	0.0884	$&$	17.64	$\\
$	124.1	$&$	15.35	$&$	1.234	$&$	0.5926	$&$	0.3427	$&$	0.0882	$&$	17.61	$\\
$	124.2	$&$	15.33	$&$	1.231	$&$	0.5909	$&$	0.3419	$&$	0.0880	$&$	17.58	$\\
$	124.3	$&$	15.31	$&$	1.231	$&$	0.5894	$&$	0.3411	$&$	0.0878	$&$	17.55	$\\

\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	124.4	$&$	15.28	$&$	1.228	$&$	0.5877	$&$	0.3402	$&$	0.0876	$&$	17.52	$\\
$	124.5	$&$	15.26	$&$	1.227	$&$	0.5858	$&$	0.3393	$&$	0.0874	$&$	17.50	$\\
$	124.6	$&$	15.23	$&$	1.228	$&$	0.5844	$&$	0.3384	$&$	0.0872	$&$	17.47	$\\
$	124.7	$&$	15.21	$&$	1.225	$&$	0.5829	$&$	0.3376	$&$	0.0870	$&$	17.44	$\\
$	124.8	$&$	15.18	$&$	1.225	$&$	0.5812	$&$	0.3368	$&$	0.0867	$&$	17.41	$\\
$	124.9	$&$	15.16	$&$	1.226	$&$	0.5798	$&$	0.3359	$&$	0.0865	$&$	17.39	$\\
$	125.0	$&$	15.13	$&$	1.222	$&$	0.5785	$&$	0.3351	$&$	0.0863	$&$	17.35	$\\
$	125.1	$&$	15.11	$&$	1.222	$&$	0.5770	$&$	0.3341	$&$	0.0861	$&$	17.33	$\\
$	125.2	$&$	15.08	$&$	1.221	$&$	0.5751	$&$	0.3333	$&$	0.0859	$&$	17.30	$\\
$	125.3	$&$	15.06	$&$	1.219	$&$	0.5736	$&$	0.3325	$&$	0.0857	$&$	17.27	$\\
$	125.4	$&$	15.04	$&$	1.219	$&$	0.5718	$&$	0.3317	$&$	0.0855	$&$	17.24	$\\
$	125.5	$&$	15.01	$&$	1.219	$&$	0.5703	$&$	0.3309	$&$	0.0853	$&$	17.22	$\\
$	125.6	$&$	14.99	$&$	1.214	$&$	0.5688	$&$	0.3299	$&$	0.0851	$&$	17.18	$\\
$	125.7	$&$	14.96	$&$	1.215	$&$	0.5673	$&$	0.3291	$&$	0.0849	$&$	17.16	$\\
$	125.8	$&$	14.94	$&$	1.213	$&$	0.5660	$&$	0.3283	$&$	0.0847	$&$	17.13	$\\
$	125.9	$&$	14.91	$&$	1.213	$&$	0.5643	$&$	0.3275	$&$	0.0845	$&$	17.10	$\\
$	126.0	$&$	14.89	$&$	1.211	$&$	0.5629	$&$	0.3267	$&$	0.0843	$&$	17.08	$\\
$	126.1	$&$	14.87	$&$	1.209	$&$	0.5612	$&$	0.3258	$&$	0.0841	$&$	17.05	$\\
$	126.2	$&$	14.84	$&$	1.210	$&$	0.5599	$&$	0.3250	$&$	0.0839	$&$	17.02	$\\
$	126.3	$&$	14.82	$&$	1.208	$&$	0.5585	$&$	0.3243	$&$	0.0837	$&$	16.99	$\\
$	126.4	$&$	14.80	$&$	1.207	$&$	0.5569	$&$	0.3235	$&$	0.0835	$&$	16.97	$\\
$	126.5	$&$	14.77	$&$	1.206	$&$	0.5555	$&$	0.3227	$&$	0.0833	$&$	16.94	$\\
$	126.6	$&$	14.75	$&$	1.206	$&$	0.5539	$&$	0.3219	$&$	0.0831	$&$	16.91	$\\
$	126.7	$&$	14.73	$&$	1.203	$&$	0.5523	$&$	0.3210	$&$	0.0829	$&$	16.88	$\\
$	126.8	$&$	14.70	$&$	1.202	$&$	0.5508	$&$	0.3201	$&$	0.0827	$&$	16.86	$\\
$	126.9	$&$	14.68	$&$	1.202	$&$	0.5492	$&$	0.3192	$&$	0.0825	$&$	16.83	$\\
$	127.0	$&$	14.65	$&$	1.199	$&$	0.5476	$&$	0.3184	$&$	0.0823	$&$	16.80	$\\
$	127.1	$&$	14.63	$&$	1.199	$&$	0.5463	$&$	0.3175	$&$	0.0821	$&$	16.78	$\\
$	127.2	$&$	14.61	$&$	1.198	$&$	0.5449	$&$	0.3169	$&$	0.0819	$&$	16.75	$\\
$	127.3	$&$	14.59	$&$	1.197	$&$	0.5434	$&$	0.3161	$&$	0.0817	$&$	16.72	$\\
$	127.4	$&$	14.56	$&$	1.196	$&$	0.5420	$&$	0.3153	$&$	0.0815	$&$	16.70	$\\
$	127.5	$&$	14.54	$&$	1.194	$&$	0.5406	$&$	0.3145	$&$	0.0813	$&$	16.67	$\\
$	127.6	$&$	14.52	$&$	1.194	$&$	0.5389	$&$	0.3137	$&$	0.0811	$&$	16.64	$\\
$	127.7	$&$	14.49	$&$	1.194	$&$	0.5373	$&$	0.3129	$&$	0.0809	$&$	16.62	$\\
$	127.8	$&$	14.47	$&$	1.192	$&$	0.5361	$&$	0.3122	$&$	0.0807	$&$	16.59	$\\
$	127.9	$&$	14.45	$&$	1.190	$&$	0.5348	$&$	0.3114	$&$	0.0805	$&$	16.56	$\\
$	128.0	$&$	14.42	$&$	1.187	$&$	0.5332	$&$	0.3106	$&$	0.0803	$&$	16.54	$\\
$	128.1	$&$	14.40	$&$	1.189	$&$	0.5319	$&$	0.3099	$&$	0.0801	$&$	16.51	$\\
$	128.2	$&$	14.38	$&$	1.187	$&$	0.5303	$&$	0.3090	$&$	0.0799	$&$	16.48	$\\
$	128.3	$&$	14.36	$&$	1.187	$&$	0.5288	$&$	0.3083	$&$	0.0798	$&$	16.46	$\\
$	128.4	$&$	14.33	$&$	1.186	$&$	0.5275	$&$	0.3075	$&$	0.0796	$&$	16.43	$\\
$	128.5	$&$	14.31	$&$	1.184	$&$	0.5258	$&$	0.3068	$&$	0.0794	$&$	16.41	$\\
$	128.6	$&$	14.29	$&$	1.183	$&$	0.5245	$&$	0.3060	$&$	0.0792	$&$	16.38	$\\
$	128.7	$&$	14.27	$&$	1.183	$&$	0.5233	$&$	0.3054	$&$	0.0790	$&$	16.36	$\\
$	128.8	$&$	14.24	$&$	1.181	$&$	0.5219	$&$	0.3046	$&$	0.0788	$&$	16.33	$\\
$	128.9	$&$	14.22	$&$	1.178	$&$	0.5204	$&$	0.3039	$&$	0.0786	$&$	16.30	$\\
$	129.0	$&$	14.20	$&$	1.178	$&$	0.5189	$&$	0.3031	$&$	0.0784	$&$	16.28	$\\

\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	129.1	$&$	14.18	$&$	1.178	$&$	0.5176	$&$	0.3023	$&$	0.0783	$&$	16.25	$\\
$	129.2	$&$	14.15	$&$	1.177	$&$	0.5164	$&$	0.3017	$&$	0.0781	$&$	16.23	$\\
$	129.3	$&$	14.13	$&$	1.175	$&$	0.5150	$&$	0.3010	$&$	0.0779	$&$	16.20	$\\
$	129.4	$&$	14.11	$&$	1.174	$&$	0.5137	$&$	0.3002	$&$	0.0777	$&$	16.18	$\\
$	129.5	$&$	14.09	$&$	1.173	$&$	0.5122	$&$	0.2994	$&$	0.0775	$&$	16.15	$\\
$	129.6	$&$	14.07	$&$	1.173	$&$	0.5112	$&$	0.2986	$&$	0.0773	$&$	16.13	$\\
$	129.7	$&$	14.04	$&$	1.171	$&$	0.5096	$&$	0.2979	$&$	0.0772	$&$	16.10	$\\
$	129.8	$&$	14.02	$&$	1.170	$&$	0.5084	$&$	0.2972	$&$	0.0770	$&$	16.07	$\\
$	129.9	$&$	14.00	$&$	1.169	$&$	0.5072	$&$	0.2965	$&$	0.0768	$&$	16.05	$\\
$	130.0	$&$	13.98	$&$	1.168	$&$	0.5059	$&$	0.2957	$&$	0.0766	$&$	16.02	$\\
$	130.5	$&$	13.87	$&$	1.161	$&$	0.4989	$&$	0.2920	$&$	0.0757	$&$	15.90	$\\
$	131.0	$&$	13.76	$&$	1.157	$&$	0.4922	$&$	0.2883	$&$	0.0748	$&$	15.77	$\\
$	131.5	$&$	13.66	$&$	1.152	$&$	0.4858	$&$	0.2848	$&$	0.0739	$&$	15.65	$\\
$	132.0	$&$	13.55	$&$	1.147	$&$	0.4795	$&$	0.2813	$&$	0.0731	$&$	15.53	$\\
$	132.5	$&$	13.45	$&$	1.142	$&$	0.4730	$&$	0.2780	$&$	0.0722	$&$	15.41	$\\
$	133.0	$&$	13.35	$&$	1.136	$&$	0.4668	$&$	0.2746	$&$	0.0714	$&$	15.30	$\\
$	133.5	$&$	13.24	$&$	1.133	$&$	0.4608	$&$	0.2712	$&$	0.0706	$&$	15.18	$\\
$	134.0	$&$	13.14	$&$	1.127	$&$	0.4549	$&$	0.2680	$&$	0.0698	$&$	15.06	$\\
$	134.5	$&$	13.05	$&$	1.121	$&$	0.4491	$&$	0.2647	$&$	0.0690	$&$	14.95	$\\
$	135.0	$&$	12.95	$&$	1.117	$&$	0.4431	$&$	0.2616	$&$	0.0682	$&$	14.84	$\\
$	135.5	$&$	12.85	$&$	1.112	$&$	0.4374	$&$	0.2585	$&$	0.0674	$&$	14.73	$\\
$	136.0	$&$	12.75	$&$	1.107	$&$	0.4318	$&$	0.2555	$&$	0.0666	$&$	14.62	$\\
$	136.5	$&$	12.66	$&$	1.103	$&$	0.4261	$&$	0.2525	$&$	0.0658	$&$	14.51	$\\
$	137.0	$&$	12.57	$&$	1.097	$&$	0.4207	$&$	0.2495	$&$	0.0651	$&$	14.40	$\\
$	137.5	$&$	12.47	$&$	1.092	$&$	0.4152	$&$	0.2464	$&$	0.0644	$&$	14.29	$\\
$	138.0	$&$	12.38	$&$	1.087	$&$	0.4098	$&$	0.2436	$&$	0.0636	$&$	14.18	$\\
$	138.5	$&$	12.29	$&$	1.082	$&$	0.4046	$&$	0.2406	$&$	0.0629	$&$	14.08	$\\
$	139.0	$&$	12.20	$&$	1.078	$&$	0.3996	$&$	0.2377	$&$	0.0622	$&$	13.98	$\\
$	139.5	$&$	12.11	$&$	1.074	$&$	0.3945	$&$	0.2350	$&$	0.0615	$&$	13.87	$\\
$	140.0	$&$	12.02	$&$	1.069	$&$	0.3896	$&$	0.2322	$&$	0.0608	$&$	13.77	$\\
$	140.5	$&$	11.93	$&$	1.063	$&$	0.3846	$&$	0.2294	$&$	0.0601	$&$	13.67	$\\
$	141.0	$&$	11.89	$&$	1.059	$&$	0.3799	$&$	0.2269	$&$	0.0594	$&$	13.62	$\\
$	141.5	$&$	11.81	$&$	1.055	$&$	0.3752	$&$	0.2243	$&$	0.0588	$&$	13.52	$\\
$	142.0	$&$	11.73	$&$	1.050	$&$	0.3704	$&$	0.2216	$&$	0.0581	$&$	13.43	$\\
$	142.5	$&$	11.64	$&$	1.046	$&$	0.3658	$&$	0.2190	$&$	0.0574	$&$	13.33	$\\
$	143.0	$&$	11.56	$&$	1.040	$&$	0.3611	$&$	0.2165	$&$	0.0568	$&$	13.24	$\\
$	143.5	$&$	11.48	$&$	1.037	$&$	0.3567	$&$	0.2142	$&$	0.0562	$&$	13.15	$\\
$	144.0	$&$	11.40	$&$	1.032	$&$	0.3524	$&$	0.2117	$&$	0.0555	$&$	13.05	$\\
$	144.5	$&$	11.32	$&$	1.028	$&$	0.3480	$&$	0.2091	$&$	0.0549	$&$	12.96	$\\
$	145.0	$&$	11.24	$&$	1.023	$&$	0.3437	$&$	0.2068	$&$	0.0543	$&$	12.87	$\\
$	145.5	$&$	11.17	$&$	1.019	$&$	0.3394	$&$	0.2042	$&$	0.0537	$&$	12.78	$\\
$	146.0	$&$	11.09	$&$	1.015	$&$	0.3351	$&$	0.2019	$&$	0.0531	$&$	12.70	$\\
$	146.5	$&$	11.02	$&$	1.010	$&$	0.3310	$&$	0.1996	$&$	0.0525	$&$	12.61	$\\
$	147.0	$&$	10.94	$&$	1.005	$&$	0.3269	$&$	0.1973	$&$	0.0520	$&$	12.52	$\\
$	147.5	$&$	10.87	$&$	1.002	$&$	0.3228	$&$	0.1951	$&$	0.0514	$&$	12.44	$\\
$	148.0	$&$	10.80	$&$	0.9980	$&$	0.3190	$&$	0.1928	$&$	0.0508	$&$	12.36	$\\
$	148.5	$&$	10.72	$&$	0.9930	$&$	0.3149	$&$	0.1906	$&$	0.0503	$&$	12.27	$\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{SM Higgs-boson production cross sections at $\sqrt{s}=7\,\UTeV$: light Higgs boson.}
\label{tab:YRHXS3_XS_75}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	149.0	$&$	10.65	$&$	0.9880	$&$	0.3109	$&$	0.1884	$&$	0.0497	$&$	12.19	$\\
$	149.5	$&$	10.58	$&$	0.9850	$&$	0.3071	$&$	0.1862	$&$	0.0492	$&$	12.11	$\\
$	150.0	$&$	10.51	$&$	0.9800	$&$	0.3034	$&$	0.1842	$&$	0.0487	$&$	12.02	$\\
$	152.0	$&$	10.24	$&$	0.9640	$&$	0.2883	$&$	0.1758	$&$	0.0466	$&$	11.71	$\\
$	154.0	$&$	9.978	$&$	0.9487	$&$	0.2742	$&$	0.1680	$&$	0.0447	$&$	11.41	$\\
$	156.0	$&$	9.723	$&$	0.9339	$&$	0.2597	$&$	0.1599	$&$	0.0429	$&$	11.12	$\\
$	158.0	$&$	9.473	$&$	0.9199	$&$	0.2452	$&$	0.1518	$&$	0.0411	$&$	10.83	$\\
$	160.0	$&$	9.223	$&$	0.9043	$&$	0.2316	$&$	0.1442	$&$	0.0394	$&$	10.54	$\\
$	162.0	$&$	8.930	$&$	0.8906	$&$	0.2241	$&$	0.1397	$&$	0.0378	$&$	10.22	$\\
$	164.0	$&$	8.586	$&$	0.8755	$&$	0.2168	$&$	0.1354	$&$	0.0363	$&$	9.850	$\\
$	165.0	$&$	8.434	$&$	0.8694	$&$	0.2133	$&$	0.1334	$&$	0.0356	$&$	9.686	$\\
$	166.0	$&$	8.292	$&$	0.8613	$&$	0.2085	$&$	0.1305	$&$	0.0349	$&$	9.528	$\\
$	168.0	$&$	8.029	$&$	0.8473	$&$	0.1994	$&$	0.1252	$&$	0.0335	$&$	9.234	$\\
$	170.0	$&$	7.801	$&$	0.8338	$&$	0.1908	$&$	0.1200	$&$	0.0322	$&$	8.977	$\\
$	172.0	$&$	7.585	$&$	0.8201	$&$	0.1826	$&$	0.1151	$&$	0.0309	$&$	8.734	$\\
$	174.0	$&$	7.385	$&$	0.8063	$&$	0.1748	$&$	0.1103	$&$	0.0297	$&$	8.506	$\\
$	175.0	$&$	7.291	$&$	0.7998	$&$	0.1709	$&$	0.1080	$&$	0.0292	$&$	8.399	$\\
$	176.0	$&$	7.199	$&$	0.7934	$&$	0.1674	$&$	0.1056	$&$	0.0286	$&$	8.294	$\\
$	178.0	$&$	7.026	$&$	0.7809	$&$	0.1605	$&$	0.1012	$&$	0.0275	$&$	8.096	$\\
$	180.0	$&$	6.856	$&$	0.7684	$&$	0.1538	$&$	0.0969	$&$	0.0265	$&$	7.901	$\\
$	182.0	$&$	6.677	$&$	0.7561	$&$	0.1482	$&$	0.0934	$&$	0.0255	$&$	7.700	$\\
$	184.0	$&$	6.477	$&$	0.7433	$&$	0.1427	$&$	0.0900	$&$	0.0246	$&$	7.478	$\\
$	185.0	$&$	6.384	$&$	0.7375	$&$	0.1401	$&$	0.0884	$&$	0.0242	$&$	7.374	$\\
$	186.0	$&$	6.292	$&$	0.7314	$&$	0.1374	$&$	0.0867	$&$	0.0237	$&$	7.271	$\\
$	188.0	$&$	6.124	$&$	0.7195	$&$	0.1320	$&$	0.0834	$&$	0.0229	$&$	7.081	$\\
$	190.0	$&$	5.971	$&$	0.7080	$&$	0.1269	$&$	0.0803	$&$	0.0221	$&$	6.908	$\\
$	192.0	$&$	5.823	$&$	0.6960	$&$	0.1220	$&$	0.0773	$&$	0.0213	$&$	6.740	$\\
$	194.0	$&$	5.684	$&$	0.6845	$&$	0.1173	$&$	0.0744	$&$	0.0205	$&$	6.581	$\\
$	195.0	$&$	5.614	$&$	0.6790	$&$	0.1151	$&$	0.0731	$&$	0.0202	$&$	6.501	$\\
$	196.0	$&$	5.547	$&$	0.6735	$&$	0.1129	$&$	0.0717	$&$	0.0198	$&$	6.425	$\\
$	198.0	$&$	5.441	$&$	0.6629	$&$	0.1086	$&$	0.0691	$&$	0.0191	$&$	6.301	$\\
$	200.0	$&$	5.356	$&$	0.6524	$&$	0.1045	$&$	0.0665	$&$	0.0185	$&$	6.198	$\\
$	202.0	$&$	5.242	$&$	0.6429	$&$	0.1006	$&$	0.0641	$&$	0.0179	$&$	6.068	$\\
$	204.0	$&$	5.169	$&$	0.6343	$&$	0.0969	$&$	0.0618	$&$	0.0173	$&$	5.979	$\\
$	206.0	$&$	5.078	$&$	0.6262	$&$	0.0933	$&$	0.0595	$&$	0.0167	$&$	5.874	$\\
$	208.0	$&$	4.982	$&$	0.6184	$&$	0.0899	$&$	0.0573	$&$	0.0161	$&$	5.764	$\\
$	210.0	$&$	4.895	$&$	0.6108	$&$	0.0867	$&$	0.0553	$&$	0.0156	$&$	5.663	$\\
$	212.0	$&$	4.806	$&$	0.6033	$&$	0.0836	$&$	0.0533	$&$	0.0151	$&$	5.561	$\\
$	214.0	$&$	4.731	$&$	0.5955	$&$	0.0806	$&$	0.0514	$&$	0.0146	$&$	5.473	$\\
$	216.0	$&$	4.668	$&$	0.5879	$&$	0.0777	$&$	0.0496	$&$	0.0142	$&$	5.397	$\\
$	218.0	$&$	4.581	$&$	0.5802	$&$	0.0750	$&$	0.0478	$&$	0.0137	$&$	5.298	$\\
$	220.0	$&$	4.502	$&$	0.5724	$&$	0.0724	$&$	0.0461	$&$	0.0133	$&$	5.206	$\\
$	222.0	$&$	4.424	$&$	0.5646	$&$	0.0699	$&$	0.0445	$&$	0.0129	$&$	5.116	$\\
$	224.0	$&$	4.357	$&$	0.5570	$&$	0.0675	$&$	0.0429	$&$	0.0125	$&$	5.037	$\\
$	226.0	$&$	4.299	$&$	0.5493	$&$	0.0651	$&$	0.0414	$&$	0.0121	$&$	4.967	$\\
$	228.0	$&$	4.224	$&$	0.5416	$&$	0.0629	$&$	0.0400	$&$	0.0118	$&$	4.880	$\\
$	230.0	$&$	4.157	$&$	0.5341	$&$	0.0608	$&$	0.0386	$&$	0.0114	$&$	4.802	$\\
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	232.0	$&$	4.094	$&$	0.5266	$&$	0.0588	$&$	0.0373	$&$	0.0111	$&$	4.728	$\\
$	234.0	$&$	4.036	$&$	0.5190	$&$	0.0568	$&$	0.0360	$&$	0.0108	$&$	4.658	$\\
$	236.0	$&$	3.971	$&$	0.5114	$&$	0.0550	$&$	0.0348	$&$	0.0105	$&$	4.582	$\\
$	238.0	$&$	3.904	$&$	0.5038	$&$	0.0531	$&$	0.0336	$&$	0.0102	$&$	4.505	$\\
$	240.0	$&$	3.835	$&$	0.4959	$&$	0.0514	$&$	0.0325	$&$	0.0099	$&$	4.425	$\\
$	242.0	$&$	3.771	$&$	0.4882	$&$	0.0497	$&$	0.0314	$&$	0.0096	$&$	4.350	$\\
$	244.0	$&$	3.709	$&$	0.4807	$&$	0.0481	$&$	0.0303	$&$	0.0093	$&$	4.278	$\\
$	246.0	$&$	3.651	$&$	0.4733	$&$	0.0466	$&$	0.0293	$&$	0.0091	$&$	4.209	$\\
$	248.0	$&$	3.596	$&$	0.4659	$&$	0.0451	$&$	0.0283	$&$	0.0088	$&$	4.144	$\\
$	250.0	$&$	3.540	$&$	0.4588	$&$	0.0437	$&$	0.0274	$&$	0.0086	$&$	4.078	$\\
$	252.0	$&$	3.486	$&$	0.4519	$&$	0.0423	$&$	0.0265	$&$	0.0084	$&$	4.015	$\\
$	254.0	$&$	3.434	$&$	0.4452	$&$	0.0410	$&$	0.0256	$&$	0.0081	$&$	3.954	$\\
$	256.0	$&$	3.383	$&$	0.4385	$&$	0.0397	$&$	0.0248	$&$	0.0079	$&$	3.894	$\\
$	258.0	$&$	3.335	$&$	0.4320	$&$	0.0384	$&$	0.0240	$&$	0.0077	$&$	3.837	$\\
$	260.0	$&$	3.288	$&$	0.4256	$&$	0.0372	$&$	0.0232	$&$	0.0075	$&$	3.782	$\\
$	262.0	$&$	3.243	$&$	0.4193	$&$	0.0361	$&$	0.0224	$&$	0.0073	$&$	3.728	$\\
$	264.0	$&$	3.199	$&$	0.4131	$&$	0.0350	$&$	0.0217	$&$	0.0072	$&$	3.676	$\\
$	266.0	$&$	3.155	$&$	0.4069	$&$	0.0339	$&$	0.0210	$&$	0.0070	$&$	3.624	$\\
$	268.0	$&$	3.113	$&$	0.4010	$&$	0.0329	$&$	0.0203	$&$	0.0068	$&$	3.574	$\\
$	270.0	$&$	3.072	$&$	0.3951	$&$	0.0319	$&$	0.0197	$&$	0.0066	$&$	3.525	$\\
$	272.0	$&$	3.033	$&$	0.3894	$&$	0.0310	$&$	0.0191	$&$	0.0065	$&$	3.479	$\\
$	274.0	$&$	2.996	$&$	0.3837	$&$	0.0300	$&$	0.0185	$&$	0.0063	$&$	3.434	$\\
$	276.0	$&$	2.959	$&$	0.3783	$&$	0.0291	$&$	0.0179	$&$	0.0062	$&$	3.391	$\\
$	278.0	$&$	2.924	$&$	0.3729	$&$	0.0283	$&$	0.0173	$&$	0.0060	$&$	3.348	$\\
$	280.0	$&$	2.889	$&$	0.3676	$&$	0.0274	$&$	0.0168	$&$	0.0059	$&$	3.307	$\\
$	282.0	$&$	2.856	$&$	0.3623	$&$	0.0266	$&$	0.0163	$&$	0.0058	$&$	3.267	$\\
$	284.0	$&$	2.824	$&$	0.3572	$&$	0.0258	$&$	0.0158	$&$	0.0056	$&$	3.228	$\\
$	286.0	$&$	2.794	$&$	0.3521	$&$	0.0251	$&$	0.0153	$&$	0.0055	$&$	3.192	$\\
$	288.0	$&$	2.764	$&$	0.3471	$&$	0.0244	$&$	0.0149	$&$	0.0054	$&$	3.156	$\\
$	290.0	$&$	2.736	$&$	0.3422	$&$	0.0237	$&$	0.0144	$&$	0.0053	$&$	3.121	$\\
$	292.0	$&$	2.708	$&$	0.3408	$&$	0.0230	$&$	0.0140	$&$	0.0051	$&$	3.091	$\\
$	294.0	$&$	2.681	$&$	0.3394	$&$	0.0223	$&$	0.0136	$&$	0.0050	$&$	3.062	$\\
$	296.0	$&$	2.656	$&$	0.3379	$&$	0.0217	$&$	0.0132	$&$	0.0049	$&$	3.033	$\\
$	298.0	$&$	2.632	$&$	0.3365	$&$	0.0211	$&$	0.0128	$&$	0.0048	$&$	3.007	$\\
$	300.0	$&$	2.608	$&$	0.3350	$&$	0.0205	$&$	0.0124	$&$	0.0047	$&$	2.981	$\\
$	305.0	$&$	2.555	$&$	0.3237	$&$	0.0191	$&$	0.0115	$&$	0.0045	$&$	2.914	$\\
$	310.0	$&$	2.510	$&$	0.3130	$&$	0.0178	$&$	0.0107	$&$	0.0043	$&$	2.855	$\\
$	315.0	$&$	2.470	$&$	0.3028	$&$	0.0166	$&$	0.0099	$&$	0.0040	$&$	2.804	$\\
$	320.0	$&$	2.436	$&$	0.2929	$&$	0.0155	$&$	0.0092	$&$	0.0039	$&$	2.757	$\\
$	325.0	$&$	2.411	$&$	0.2834	$&$	0.0145	$&$	0.0086	$&$	0.0037	$&$	2.722	$\\
$	330.0	$&$	2.397	$&$	0.2745	$&$	0.0135	$&$	0.0080	$&$	0.0035	$&$	2.696	$\\
$	335.0	$&$	2.392	$&$	0.2661	$&$	0.0126	$&$	0.0075	$&$	0.0033	$&$	2.682	$\\
$	340.0	$&$	2.402	$&$	0.2585	$&$	0.0118	$&$	0.0070	$&$	0.0032	$&$	2.682	$\\
$	345.0	$&$	2.426	$&$	0.2519	$&$	0.0110	$&$	0.0065	$&$	0.0031	$&$	2.698	$\\
$	350.0	$&$	2.423	$&$	0.2380	$&$	0.0103	$&$	0.0060	$&$	0.0029	$&$	2.680	$\\
$	360.0	$&$	2.404	$&$	0.2142	$&$	0.0091	$&$	0.0053	$&$	0.0027	$&$	2.635	$\\
$	370.0	$&$	2.359	$&$	0.2039	$&$	0.0081	$&$	0.0047	$&$	0.0025	$&$	2.578	$\\
$	380.0	$&$	2.280	$&$	0.1949	$&$	0.0072	$&$	0.0042	$&$	0.0023	$&$	2.488	$\\
$	390.0	$&$	2.172	$&$	0.1859	$&$	0.0065	$&$	0.0038	$&$	0.0021	$&$	2.371	$\\
$	400.0	$&$	2.047	$&$	0.1772	$&$	0.0058	$&$	0.0034	$&$	0.0019	$&$	2.235	$\\
\hline
\end{tabular}
\begin{tabular}{r|rr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	420.0	$&$	1.775	$&$	0.1601							$&$	1.935	$\\
$	440.0	$&$	1.506	$&$	0.1442							$&$	1.651	$\\
$	450.0	$&$	1.380	$&$	0.1368							$&$	1.517	$\\
$	460.0	$&$	1.262	$&$	0.1296							$&$	1.392	$\\
$	480.0	$&$	1.050	$&$	0.1164							$&$	1.166	$\\
$	500.0	$&$	0.8704	$&$	0.1046							$&$	0.9750	$\\
$	520.0	$&$	0.7208	$&$	0.0940							$&$	0.8148	$\\
$	540.0	$&$	0.5974	$&$	0.0846							$&$	0.6820	$\\
$	550.0	$&$	0.5441	$&$	0.0803							$&$	0.6244	$\\
$	560.0	$&$	0.4958	$&$	0.0763							$&$	0.5721	$\\
$	580.0	$&$	0.4126	$&$	0.0689							$&$	0.4815	$\\
$	600.0	$&$	0.3445	$&$	0.0624							$&$	0.4069	$\\
$	620.0	$&$	0.2884	$&$	0.0567							$&$	0.3451	$\\
$	640.0	$&$	0.2422	$&$	0.0515							$&$	0.2937	$\\
$	650.0	$&$	0.2224	$&$	0.0492							$&$	0.2716	$\\
$	660.0	$&$	0.2043	$&$	0.0469							$&$	0.2512	$\\
$	680.0	$&$	0.1729	$&$	0.0429							$&$	0.2158	$\\
$	700.0	$&$	0.1469	$&$	0.0392							$&$	0.1861	$\\
$	720.0	$&$	0.1253	$&$	0.0360							$&$	0.1613	$\\
$	740.0	$&$	0.1072	$&$	0.0330							$&$	0.1402	$\\
$	750.0	$&$	0.0993	$&$	0.0317							$&$	0.1310	$\\
$	760.0	$&$	0.0920	$&$	0.0304							$&$	0.1224	$\\
$	780.0	$&$	0.0794	$&$	0.0281							$&$	0.1075	$\\
$	800.0	$&$	0.0687	$&$	0.0260							$&$	0.0947	$\\
$	820.0	$&$	0.0596	$&$	0.0241							$&$	0.0837	$\\
$	840.0	$&$	0.0519	$&$	0.0224							$&$	0.0743	$\\
$	850.0	$&$	0.0485	$&$	0.0216							$&$	0.0701	$\\
$	860.0	$&$	0.0454	$&$	0.0208							$&$	0.0662	$\\
$	880.0	$&$	0.0398	$&$	0.0194							$&$	0.0592	$\\
$	900.0	$&$	0.0350	$&$	0.0181							$&$	0.0531	$\\
$	920.0	$&$	0.0309	$&$	0.0170							$&$	0.0479	$\\
$	940.0	$&$	0.0273	$&$	0.0159							$&$	0.0432	$\\
$	950.0	$&$	0.0257	$&$	0.0154							$&$	0.0411	$\\
$	960.0	$&$	0.0242	$&$	0.0149							$&$	0.0391	$\\
$	980.0	$&$	0.0216	$&$	0.0140							$&$	0.0356	$\\
$	1000.0	$&$	0.0192	$&$	0.0132							$&$	0.0324	$\\
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	80.0	$&$	45.37	$&$	2.424	$&$	2.808	$&$	1.508	$&$	0.4277	$&$	52.54	$\\
$	81.0	$&$	44.31	$&$	2.399	$&$	2.711	$&$	1.459	$&$	0.4152	$&$	51.29	$\\
$	82.0	$&$	43.28	$&$	2.364	$&$	2.619	$&$	1.411	$&$	0.4032	$&$	50.08	$\\
$	83.0	$&$	42.29	$&$	2.346	$&$	2.528	$&$	1.366	$&$	0.3915	$&$	48.92	$\\
$	84.0	$&$	41.33	$&$	2.326	$&$	2.442	$&$	1.321	$&$	0.3803	$&$	47.80	$\\
$	85.0	$&$	40.41	$&$	2.300	$&$	2.359	$&$	1.281	$&$	0.3694	$&$	46.72	$\\
$	86.0	$&$	39.52	$&$	2.283	$&$	2.279	$&$	1.238	$&$	0.3589	$&$	45.68	$\\
$	87.0	$&$	38.66	$&$	2.258	$&$	2.203	$&$	1.200	$&$	0.3487	$&$	44.67	$\\
$	88.0	$&$	37.83	$&$	2.240	$&$	2.129	$&$	1.163	$&$	0.3389	$&$	43.70	$\\
$	89.0	$&$	37.02	$&$	2.209	$&$	2.058	$&$	1.126	$&$	0.3294	$&$	42.74	$\\
$	90.0	$&$	36.23	$&$	2.191	$&$	1.990	$&$	1.092	$&$	0.3202	$&$	41.82	$\\
$	91.0	$&$	35.49	$&$	2.170	$&$	1.929	$&$	1.059	$&$	0.3113	$&$	40.95	$\\
$	92.0	$&$	34.75	$&$	2.153	$&$	1.866	$&$	1.028	$&$	0.3027	$&$	40.10	$\\
$	93.0	$&$	34.04	$&$	2.129	$&$	1.806	$&$	0.9965	$&$	0.2944	$&$	39.27	$\\
$	94.0	$&$	33.36	$&$	2.108	$&$	1.749	$&$	0.9670	$&$	0.2864	$&$	38.47	$\\
$	95.0	$&$	32.69	$&$	2.084	$&$	1.695	$&$	0.9383	$&$	0.2786	$&$	37.68	$\\
$	96.0	$&$	32.04	$&$	2.068	$&$	1.641	$&$	0.9109	$&$	0.2711	$&$	36.93	$\\
$	97.0	$&$	31.41	$&$	2.046	$&$	1.589	$&$	0.8840	$&$	0.2638	$&$	36.19	$\\
$	98.0	$&$	30.80	$&$	2.027	$&$	1.540	$&$	0.8592	$&$	0.2567	$&$	35.48	$\\
$	99.0	$&$	30.21	$&$	2.004	$&$	1.495	$&$	0.8340	$&$	0.2499	$&$	34.79	$\\
$	100.0	$&$	29.68	$&$	1.988	$&$	1.447	$&$	0.8102	$&$	0.2433	$&$	34.17	$\\
$	101.0	$&$	29.12	$&$	1.967	$&$	1.403	$&$	0.7876	$&$	0.2369	$&$	33.51	$\\
$	102.0	$&$	28.57	$&$	1.945	$&$	1.360	$&$	0.7650	$&$	0.2308	$&$	32.87	$\\
$	103.0	$&$	28.04	$&$	1.933	$&$	1.319	$&$	0.7436	$&$	0.2248	$&$	32.26	$\\
$	104.0	$&$	27.52	$&$	1.914	$&$	1.280	$&$	0.7226	$&$	0.2190	$&$	31.66	$\\
$	105.0	$&$	27.01	$&$	1.897	$&$	1.242	$&$	0.7022	$&$	0.2133	$&$	31.06	$\\
$	106.0	$&$	26.52	$&$	1.877	$&$	1.204	$&$	0.6833	$&$	0.2077	$&$	30.49	$\\
$	107.0	$&$	26.05	$&$	1.862	$&$	1.169	$&$	0.6646	$&$	0.2023	$&$	29.95	$\\
$	108.0	$&$	25.59	$&$	1.841	$&$	1.135	$&$	0.6469	$&$	0.1971	$&$	29.41	$\\
$	109.0	$&$	25.14	$&$	1.826	$&$	1.103	$&$	0.6296	$&$	0.1920	$&$	28.89	$\\
$	110.0	$&$	24.70	$&$	1.809	$&$	1.071	$&$	0.6125	$&$	0.1871	$&$	28.38	$\\
$	110.5	$&$	24.48	$&$	1.799	$&$	1.056	$&$	0.6040	$&$	0.1847	$&$	28.13	$\\
$	111.0	$&$	24.27	$&$	1.791	$&$	1.040	$&$	0.5960	$&$	0.1824	$&$	27.88	$\\
$	111.5	$&$	24.06	$&$	1.784	$&$	1.026	$&$	0.5880	$&$	0.1801	$&$	27.64	$\\
$	112.0	$&$	23.85	$&$	1.780	$&$	1.010	$&$	0.5803	$&$	0.1779	$&$	27.40	$\\
$	112.5	$&$	23.64	$&$	1.771	$&$	0.9959	$&$	0.5725	$&$	0.1757	$&$	27.16	$\\
$	113.0	$&$	23.44	$&$	1.764	$&$	0.9813	$&$	0.5646	$&$	0.1735	$&$	26.93	$\\
$	113.5	$&$	23.24	$&$	1.753	$&$	0.9676	$&$	0.5573	$&$	0.1713	$&$	26.69	$\\
$	114.0	$&$	23.05	$&$	1.743	$&$	0.9535	$&$	0.5501	$&$	0.1692	$&$	26.46	$\\
$	114.5	$&$	22.85	$&$	1.735	$&$	0.9395	$&$	0.5427	$&$	0.1671	$&$	26.23	$\\
$	115.0	$&$	22.66	$&$	1.729	$&$	0.9266	$&$	0.5358	$&$	0.1651	$&$	26.02	$\\
$	115.5	$&$	22.47	$&$	1.719	$&$	0.9135	$&$	0.5286	$&$	0.1630	$&$	25.79	$\\
$	116.0	$&$	22.28	$&$	1.714	$&$	0.9002	$&$	0.5218	$&$	0.1610	$&$	25.58	$\\
$	116.5	$&$	22.10	$&$	1.704	$&$	0.8880	$&$	0.5152	$&$	0.1590	$&$	25.36	$\\
$	117.0	$&$	21.91	$&$	1.699	$&$	0.8758	$&$	0.5083	$&$	0.1571	$&$	25.15	$\\
$	117.5	$&$	21.73	$&$	1.688	$&$	0.8642	$&$	0.5020	$&$	0.1552	$&$	24.94	$\\
$	118.0	$&$	21.55	$&$	1.683	$&$	0.8515	$&$	0.4956	$&$	0.1533	$&$	24.74	$\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{SM Higgs-boson production cross sections at $\sqrt{s}=8\,\UTeV$: light Higgs boson.}
\label{tab:YRHXS3_XS_82}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	118.5	$&$	21.38	$&$	1.675	$&$	0.8403	$&$	0.4893	$&$	0.1514	$&$	24.53	$\\
$	119.0	$&$	21.20	$&$	1.666	$&$	0.8284	$&$	0.4829	$&$	0.1495	$&$	24.33	$\\
$	119.5	$&$	21.03	$&$	1.659	$&$	0.8170	$&$	0.4772	$&$	0.1477	$&$	24.13	$\\
$	120.0	$&$	20.86	$&$	1.649	$&$	0.8052	$&$	0.4710	$&$	0.1459	$&$	23.93	$\\
$	120.1	$&$	20.83	$&$	1.650	$&$	0.8034	$&$	0.4698	$&$	0.1456	$&$	23.90	$\\
$	120.2	$&$	20.80	$&$	1.648	$&$	0.8009	$&$	0.4685	$&$	0.1452	$&$	23.86	$\\
$	120.3	$&$	20.76	$&$	1.646	$&$	0.7992	$&$	0.4675	$&$	0.1449	$&$	23.82	$\\
$	120.4	$&$	20.73	$&$	1.647	$&$	0.7967	$&$	0.4661	$&$	0.1445	$&$	23.78	$\\
$	120.5	$&$	20.69	$&$	1.643	$&$	0.7946	$&$	0.4648	$&$	0.1441	$&$	23.74	$\\
$	120.6	$&$	20.66	$&$	1.645	$&$	0.7928	$&$	0.4636	$&$	0.1438	$&$	23.71	$\\
$	120.7	$&$	20.63	$&$	1.643	$&$	0.7902	$&$	0.4625	$&$	0.1434	$&$	23.67	$\\
$	120.8	$&$	20.59	$&$	1.638	$&$	0.7881	$&$	0.4613	$&$	0.1431	$&$	23.63	$\\
$	120.9	$&$	20.56	$&$	1.638	$&$	0.7863	$&$	0.4601	$&$	0.1427	$&$	23.59	$\\
$	121.0	$&$	20.53	$&$	1.636	$&$	0.7844	$&$	0.4589	$&$	0.1424	$&$	23.55	$\\
$	121.1	$&$	20.50	$&$	1.634	$&$	0.7825	$&$	0.4580	$&$	0.1420	$&$	23.51	$\\
$	121.2	$&$	20.46	$&$	1.634	$&$	0.7802	$&$	0.4567	$&$	0.1417	$&$	23.48	$\\
$	121.3	$&$	20.43	$&$	1.634	$&$	0.7782	$&$	0.4556	$&$	0.1414	$&$	23.44	$\\
$	121.4	$&$	20.40	$&$	1.633	$&$	0.7758	$&$	0.4545	$&$	0.1410	$&$	23.40	$\\
$	121.5	$&$	20.36	$&$	1.631	$&$	0.7737	$&$	0.4535	$&$	0.1407	$&$	23.36	$\\
$	121.6	$&$	20.33	$&$	1.628	$&$	0.7713	$&$	0.4522	$&$	0.1403	$&$	23.32	$\\
$	121.7	$&$	20.30	$&$	1.627	$&$	0.7697	$&$	0.4509	$&$	0.1400	$&$	23.29	$\\
$	121.8	$&$	20.27	$&$	1.627	$&$	0.7675	$&$	0.4498	$&$	0.1396	$&$	23.25	$\\
$	121.9	$&$	20.23	$&$	1.627	$&$	0.7653	$&$	0.4488	$&$	0.1393	$&$	23.22	$\\
$	122.0	$&$	20.20	$&$	1.623	$&$	0.7631	$&$	0.4478	$&$	0.1390	$&$	23.18	$\\
$	122.1	$&$	20.17	$&$	1.622	$&$	0.7612	$&$	0.4468	$&$	0.1386	$&$	23.14	$\\
$	122.2	$&$	20.14	$&$	1.621	$&$	0.7589	$&$	0.4457	$&$	0.1383	$&$	23.10	$\\
$	122.3	$&$	20.11	$&$	1.622	$&$	0.7573	$&$	0.4444	$&$	0.1380	$&$	23.07	$\\
$	122.4	$&$	20.07	$&$	1.618	$&$	0.7555	$&$	0.4434	$&$	0.1376	$&$	23.03	$\\
$	122.5	$&$	20.04	$&$	1.615	$&$	0.7533	$&$	0.4421	$&$	0.1373	$&$	22.99	$\\
$	122.6	$&$	20.01	$&$	1.614	$&$	0.7510	$&$	0.4409	$&$	0.1370	$&$	22.95	$\\
$	122.7	$&$	19.98	$&$	1.614	$&$	0.7493	$&$	0.4396	$&$	0.1366	$&$	22.92	$\\
$	122.8	$&$	19.95	$&$	1.611	$&$	0.7475	$&$	0.4385	$&$	0.1363	$&$	22.88	$\\
$	122.9	$&$	19.92	$&$	1.609	$&$	0.7453	$&$	0.4376	$&$	0.1360	$&$	22.84	$\\
$	123.0	$&$	19.88	$&$	1.608	$&$	0.7434	$&$	0.4366	$&$	0.1356	$&$	22.81	$\\
$	123.1	$&$	19.85	$&$	1.606	$&$	0.7414	$&$	0.4356	$&$	0.1353	$&$	22.77	$\\
$	123.2	$&$	19.82	$&$	1.605	$&$	0.7393	$&$	0.4346	$&$	0.1350	$&$	22.73	$\\
$	123.3	$&$	19.79	$&$	1.603	$&$	0.7374	$&$	0.4335	$&$	0.1347	$&$	22.70	$\\
$	123.4	$&$	19.76	$&$	1.603	$&$	0.7352	$&$	0.4325	$&$	0.1343	$&$	22.66	$\\
$	123.5	$&$	19.73	$&$	1.598	$&$	0.7334	$&$	0.4311	$&$	0.1340	$&$	22.62	$\\
$	123.6	$&$	19.70	$&$	1.603	$&$	0.7317	$&$	0.4301	$&$	0.1337	$&$	22.59	$\\
$	123.7	$&$	19.67	$&$	1.600	$&$	0.7294	$&$	0.4292	$&$	0.1334	$&$	22.56	$\\
$	123.8	$&$	19.63	$&$	1.598	$&$	0.7277	$&$	0.4280	$&$	0.1330	$&$	22.52	$\\
$	123.9	$&$	19.60	$&$	1.596	$&$	0.7259	$&$	0.4271	$&$	0.1327	$&$	22.48	$\\
$	124.0	$&$	19.57	$&$	1.595	$&$	0.7239	$&$	0.4260	$&$	0.1324	$&$	22.45	$\\
$	124.1	$&$	19.54	$&$	1.591	$&$	0.7218	$&$	0.4249	$&$	0.1321	$&$	22.41	$\\
$	124.2	$&$	19.51	$&$	1.591	$&$	0.7201	$&$	0.4238	$&$	0.1318	$&$	22.38	$\\
$	124.3	$&$	19.48	$&$	1.590	$&$	0.7181	$&$	0.4228	$&$	0.1314	$&$	22.34	$\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{SM Higgs-boson production cross sections at $\sqrt{s}=8\,\UTeV$: light Higgs boson.}
\label{tab:YRHXS3_XS_83}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	124.4	$&$	19.45	$&$	1.589	$&$	0.7159	$&$	0.4217	$&$	0.1311	$&$	22.31	$\\
$	124.5	$&$	19.42	$&$	1.587	$&$	0.7143	$&$	0.4206	$&$	0.1308	$&$	22.27	$\\
$	124.6	$&$	19.39	$&$	1.586	$&$	0.7125	$&$	0.4194	$&$	0.1305	$&$	22.24	$\\
$	124.7	$&$	19.36	$&$	1.590	$&$	0.7105	$&$	0.4185	$&$	0.1302	$&$	22.21	$\\
$	124.8	$&$	19.33	$&$	1.584	$&$	0.7086	$&$	0.4174	$&$	0.1299	$&$	22.17	$\\
$	124.9	$&$	19.30	$&$	1.582	$&$	0.7065	$&$	0.4164	$&$	0.1296	$&$	22.13	$\\
$	125.0	$&$	19.27	$&$	1.578	$&$	0.7046	$&$	0.4153	$&$	0.1293	$&$	22.10	$\\
$	125.1	$&$	19.24	$&$	1.579	$&$	0.7027	$&$	0.4142	$&$	0.1290	$&$	22.06	$\\
$	125.2	$&$	19.21	$&$	1.576	$&$	0.7005	$&$	0.4133	$&$	0.1286	$&$	22.03	$\\
$	125.3	$&$	19.18	$&$	1.576	$&$	0.6988	$&$	0.4123	$&$	0.1283	$&$	21.99	$\\
$	125.4	$&$	19.15	$&$	1.573	$&$	0.6970	$&$	0.4112	$&$	0.1280	$&$	21.96	$\\
$	125.5	$&$	19.12	$&$	1.573	$&$	0.6951	$&$	0.4102	$&$	0.1277	$&$	21.92	$\\
$	125.6	$&$	19.09	$&$	1.572	$&$	0.6931	$&$	0.4091	$&$	0.1274	$&$	21.89	$\\
$	125.7	$&$	19.06	$&$	1.570	$&$	0.6913	$&$	0.4082	$&$	0.1271	$&$	21.86	$\\
$	125.8	$&$	19.03	$&$	1.568	$&$	0.6895	$&$	0.4070	$&$	0.1268	$&$	21.82	$\\
$	125.9	$&$	19.00	$&$	1.568	$&$	0.6878	$&$	0.4061	$&$	0.1265	$&$	21.79	$\\
$	126.0	$&$	18.97	$&$	1.568	$&$	0.6860	$&$	0.4050	$&$	0.1262	$&$	21.76	$\\
$	126.1	$&$	18.94	$&$	1.565	$&$	0.6838	$&$	0.4042	$&$	0.1259	$&$	21.72	$\\
$	126.2	$&$	18.91	$&$	1.565	$&$	0.6818	$&$	0.4030	$&$	0.1256	$&$	21.69	$\\
$	126.3	$&$	18.88	$&$	1.564	$&$	0.6802	$&$	0.4020	$&$	0.1253	$&$	21.65	$\\
$	126.4	$&$	18.85	$&$	1.561	$&$	0.6784	$&$	0.4010	$&$	0.1250	$&$	21.62	$\\
$	126.5	$&$	18.82	$&$	1.558	$&$	0.6767	$&$	0.4000	$&$	0.1247	$&$	21.58	$\\
$	126.6	$&$	18.80	$&$	1.560	$&$	0.6747	$&$	0.3990	$&$	0.1245	$&$	21.55	$\\
$	126.7	$&$	18.77	$&$	1.557	$&$	0.6731	$&$	0.3980	$&$	0.1242	$&$	21.52	$\\
$	126.8	$&$	18.74	$&$	1.555	$&$	0.6711	$&$	0.3970	$&$	0.1239	$&$	21.48	$\\
$	126.9	$&$	18.71	$&$	1.554	$&$	0.6693	$&$	0.3962	$&$	0.1236	$&$	21.45	$\\
$	127.0	$&$	18.68	$&$	1.552	$&$	0.6676	$&$	0.3953	$&$	0.1233	$&$	21.42	$\\
$	127.1	$&$	18.65	$&$	1.548	$&$	0.6658	$&$	0.3943	$&$	0.1230	$&$	21.38	$\\
$	127.2	$&$	18.62	$&$	1.548	$&$	0.6640	$&$	0.3932	$&$	0.1227	$&$	21.35	$\\
$	127.3	$&$	18.59	$&$	1.549	$&$	0.6623	$&$	0.3921	$&$	0.1224	$&$	21.32	$\\
$	127.4	$&$	18.57	$&$	1.547	$&$	0.6605	$&$	0.3912	$&$	0.1221	$&$	21.29	$\\
$	127.5	$&$	18.54	$&$	1.543	$&$	0.6588	$&$	0.3901	$&$	0.1218	$&$	21.25	$\\
$	127.6	$&$	18.51	$&$	1.545	$&$	0.6572	$&$	0.3892	$&$	0.1216	$&$	21.22	$\\
$	127.7	$&$	18.48	$&$	1.544	$&$	0.6553	$&$	0.3883	$&$	0.1213	$&$	21.19	$\\
$	127.8	$&$	18.45	$&$	1.541	$&$	0.6535	$&$	0.3874	$&$	0.1210	$&$	21.16	$\\
$	127.9	$&$	18.42	$&$	1.541	$&$	0.6518	$&$	0.3863	$&$	0.1207	$&$	21.12	$\\
$	128.0	$&$	18.40	$&$	1.540	$&$	0.6501	$&$	0.3856	$&$	0.1204	$&$	21.09	$\\
$	128.1	$&$	18.37	$&$	1.537	$&$	0.6485	$&$	0.3847	$&$	0.1201	$&$	21.06	$\\
$	128.2	$&$	18.34	$&$	1.536	$&$	0.6470	$&$	0.3838	$&$	0.1199	$&$	21.03	$\\
$	128.3	$&$	18.31	$&$	1.535	$&$	0.6448	$&$	0.3830	$&$	0.1196	$&$	20.99	$\\
$	128.4	$&$	18.28	$&$	1.533	$&$	0.6430	$&$	0.3819	$&$	0.1193	$&$	20.96	$\\
$	128.5	$&$	18.26	$&$	1.531	$&$	0.6415	$&$	0.3809	$&$	0.1190	$&$	20.93	$\\
$	128.6	$&$	18.23	$&$	1.531	$&$	0.6398	$&$	0.3799	$&$	0.1187	$&$	20.90	$\\
$	128.7	$&$	18.20	$&$	1.529	$&$	0.6380	$&$	0.3790	$&$	0.1185	$&$	20.87	$\\
$	128.8	$&$	18.17	$&$	1.529	$&$	0.6364	$&$	0.3780	$&$	0.1182	$&$	20.83	$\\
$	128.9	$&$	18.15	$&$	1.527	$&$	0.6344	$&$	0.3770	$&$	0.1179	$&$	20.80	$\\
$	129.0	$&$	18.12	$&$	1.525	$&$	0.6329	$&$	0.3762	$&$	0.1176	$&$	20.77	$\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{SM Higgs-boson production cross sections at $\sqrt{s}=8\,\UTeV$: light Higgs boson.}
\label{tab:YRHXS3_XS_84}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	129.1	$&$	18.09	$&$	1.526	$&$	0.6310	$&$	0.3751	$&$	0.1174	$&$	20.74	$\\
$	129.2	$&$	18.06	$&$	1.523	$&$	0.6294	$&$	0.3741	$&$	0.1171	$&$	20.71	$\\
$	129.3	$&$	18.04	$&$	1.522	$&$	0.6278	$&$	0.3731	$&$	0.1168	$&$	20.68	$\\
$	129.4	$&$	18.01	$&$	1.523	$&$	0.6264	$&$	0.3723	$&$	0.1166	$&$	20.65	$\\
$	129.5	$&$	17.98	$&$	1.513	$&$	0.6247	$&$	0.3714	$&$	0.1163	$&$	20.61	$\\
$	129.6	$&$	17.95	$&$	1.516	$&$	0.6233	$&$	0.3705	$&$	0.1160	$&$	20.58	$\\
$	129.7	$&$	17.93	$&$	1.517	$&$	0.6216	$&$	0.3696	$&$	0.1157	$&$	20.55	$\\
$	129.8	$&$	17.90	$&$	1.515	$&$	0.6201	$&$	0.3688	$&$	0.1155	$&$	20.52	$\\
$	129.9	$&$	17.87	$&$	1.515	$&$	0.6185	$&$	0.3679	$&$	0.1152	$&$	20.49	$\\
$	130.0	$&$	17.85	$&$	1.511	$&$	0.6169	$&$	0.3671	$&$	0.1149	$&$	20.46	$\\
$	130.5	$&$	17.71	$&$	1.504	$&$	0.6085	$&$	0.3626	$&$	0.1136	$&$	20.30	$\\
$	131.0	$&$	17.58	$&$	1.497	$&$	0.6005	$&$	0.3583	$&$	0.1123	$&$	20.15	$\\
$	131.5	$&$	17.45	$&$	1.492	$&$	0.5929	$&$	0.3539	$&$	0.1110	$&$	20.00	$\\
$	132.0	$&$	17.32	$&$	1.485	$&$	0.5856	$&$	0.3498	$&$	0.1097	$&$	19.85	$\\
$	132.5	$&$	17.19	$&$	1.479	$&$	0.5778	$&$	0.3457	$&$	0.1085	$&$	19.70	$\\
$	133.0	$&$	17.07	$&$	1.473	$&$	0.5703	$&$	0.3418	$&$	0.1072	$&$	19.56	$\\
$	133.5	$&$	16.94	$&$	1.466	$&$	0.5632	$&$	0.3376	$&$	0.1060	$&$	19.41	$\\
$	134.0	$&$	16.82	$&$	1.462	$&$	0.5556	$&$	0.3337	$&$	0.1048	$&$	19.27	$\\
$	134.5	$&$	16.69	$&$	1.455	$&$	0.5487	$&$	0.3297	$&$	0.1036	$&$	19.13	$\\
$	135.0	$&$	16.57	$&$	1.448	$&$	0.5416	$&$	0.3259	$&$	0.1024	$&$	18.99	$\\
$	135.5	$&$	16.45	$&$	1.444	$&$	0.5347	$&$	0.3221	$&$	0.1013	$&$	18.85	$\\
$	136.0	$&$	16.33	$&$	1.436	$&$	0.5277	$&$	0.3184	$&$	0.1001	$&$	18.71	$\\
$	136.5	$&$	16.22	$&$	1.429	$&$	0.5210	$&$	0.3145	$&$	0.0990	$&$	18.58	$\\
$	137.0	$&$	16.10	$&$	1.423	$&$	0.5145	$&$	0.3109	$&$	0.0979	$&$	18.44	$\\
$	137.5	$&$	15.98	$&$	1.417	$&$	0.5080	$&$	0.3073	$&$	0.0968	$&$	18.31	$\\
$	138.0	$&$	15.87	$&$	1.412	$&$	0.5018	$&$	0.3036	$&$	0.0957	$&$	18.18	$\\
$	138.5	$&$	15.76	$&$	1.407	$&$	0.4955	$&$	0.3003	$&$	0.0946	$&$	18.05	$\\
$	139.0	$&$	15.64	$&$	1.400	$&$	0.4890	$&$	0.2966	$&$	0.0936	$&$	17.92	$\\
$	139.5	$&$	15.53	$&$	1.396	$&$	0.4829	$&$	0.2933	$&$	0.0925	$&$	17.80	$\\
$	140.0	$&$	15.42	$&$	1.389	$&$	0.4768	$&$	0.2898	$&$	0.0915	$&$	17.67	$\\
$	140.5	$&$	15.32	$&$	1.384	$&$	0.4709	$&$	0.2865	$&$	0.0905	$&$	17.55	$\\
$	141.0	$&$	15.27	$&$	1.377	$&$	0.4651	$&$	0.2831	$&$	0.0895	$&$	17.48	$\\
$	141.5	$&$	15.16	$&$	1.372	$&$	0.4596	$&$	0.2799	$&$	0.0885	$&$	17.36	$\\
$	142.0	$&$	15.06	$&$	1.365	$&$	0.4540	$&$	0.2769	$&$	0.0875	$&$	17.24	$\\
$	142.5	$&$	14.96	$&$	1.361	$&$	0.4484	$&$	0.2736	$&$	0.0866	$&$	17.13	$\\
$	143.0	$&$	14.86	$&$	1.354	$&$	0.4426	$&$	0.2705	$&$	0.0856	$&$	17.01	$\\
$	143.5	$&$	14.76	$&$	1.350	$&$	0.4376	$&$	0.2674	$&$	0.0847	$&$	16.90	$\\
$	144.0	$&$	14.66	$&$	1.344	$&$	0.4320	$&$	0.2644	$&$	0.0838	$&$	16.78	$\\
$	144.5	$&$	14.56	$&$	1.337	$&$	0.4266	$&$	0.2613	$&$	0.0829	$&$	16.67	$\\
$	145.0	$&$	14.46	$&$	1.333	$&$	0.4216	$&$	0.2583	$&$	0.0820	$&$	16.56	$\\
$	145.5	$&$	14.37	$&$	1.327	$&$	0.4164	$&$	0.2554	$&$	0.0811	$&$	16.45	$\\
$	146.0	$&$	14.27	$&$	1.321	$&$	0.4112	$&$	0.2527	$&$	0.0802	$&$	16.34	$\\
$	146.5	$&$	14.18	$&$	1.317	$&$	0.4061	$&$	0.2497	$&$	0.0794	$&$	16.23	$\\
$	147.0	$&$	14.09	$&$	1.311	$&$	0.4014	$&$	0.2469	$&$	0.0785	$&$	16.13	$\\
$	147.5	$&$	14.00	$&$	1.307	$&$	0.3962	$&$	0.2442	$&$	0.0777	$&$	16.02	$\\
$	148.0	$&$	13.91	$&$	1.302	$&$	0.3913	$&$	0.2415	$&$	0.0768	$&$	15.92	$\\
$	148.5	$&$	13.82	$&$	1.296	$&$	0.3868	$&$	0.2387	$&$	0.0760	$&$	15.82	$\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{SM Higgs-boson production cross sections at $\sqrt{s}=8\,\UTeV$: light Higgs boson.}
\label{tab:YRHXS3_XS_85}%
\renewcommand{\arraystretch}{0.80}%
\setlength{\tabcolsep}{1.5ex}%
\begin{center}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	149.0	$&$	13.73	$&$	1.291	$&$	0.3821	$&$	0.2361	$&$	0.0752	$&$	15.71	$\\
$	149.5	$&$	13.64	$&$	1.285	$&$	0.3774	$&$	0.2334	$&$	0.0744	$&$	15.61	$\\
$	150.0	$&$	13.55	$&$	1.280	$&$	0.3728	$&$	0.2308	$&$	0.0736	$&$	15.51	$\\
$	152.0	$&$	13.22	$&$	1.259	$&$	0.3546	$&$	0.2207	$&$	0.0705	$&$	15.12	$\\
$	154.0	$&$	12.89	$&$	1.240	$&$	0.3376	$&$	0.2109	$&$	0.0676	$&$	14.75	$\\
$	156.0	$&$	12.58	$&$	1.222	$&$	0.3202	$&$	0.2010	$&$	0.0649	$&$	14.39	$\\
$	158.0	$&$	12.27	$&$	1.204	$&$	0.3024	$&$	0.1911	$&$	0.0623	$&$	14.03	$\\
$	160.0	$&$	11.96	$&$	1.185	$&$	0.2855	$&$	0.1816	$&$	0.0598	$&$	13.67	$\\
$	162.0	$&$	11.60	$&$	1.171	$&$	0.2763	$&$	0.1762	$&$	0.0574	$&$	13.28	$\\
$	164.0	$&$	11.17	$&$	1.152	$&$	0.2675	$&$	0.1708	$&$	0.0552	$&$	12.81	$\\
$	165.0	$&$	10.97	$&$	1.141	$&$	0.2630	$&$	0.1683	$&$	0.0541	$&$	12.60	$\\
$	166.0	$&$	10.79	$&$	1.132	$&$	0.2575	$&$	0.1649	$&$	0.0530	$&$	12.40	$\\
$	168.0	$&$	10.46	$&$	1.114	$&$	0.2466	$&$	0.1582	$&$	0.0510	$&$	12.03	$\\
$	170.0	$&$	10.17	$&$	1.098	$&$	0.2362	$&$	0.1518	$&$	0.0490	$&$	11.70	$\\
$	172.0	$&$	9.897	$&$	1.080	$&$	0.2261	$&$	0.1457	$&$	0.0472	$&$	11.40	$\\
$	174.0	$&$	9.645	$&$	1.062	$&$	0.2165	$&$	0.1398	$&$	0.0454	$&$	11.11	$\\
$	175.0	$&$	9.526	$&$	1.055	$&$	0.2118	$&$	0.1369	$&$	0.0446	$&$	10.97	$\\
$	176.0	$&$	9.410	$&$	1.047	$&$	0.2076	$&$	0.1340	$&$	0.0438	$&$	10.84	$\\
$	178.0	$&$	9.194	$&$	1.031	$&$	0.1991	$&$	0.1284	$&$	0.0422	$&$	10.59	$\\
$	180.0	$&$	8.980	$&$	1.015	$&$	0.1911	$&$	0.1231	$&$	0.0406	$&$	10.35	$\\
$	182.0	$&$	8.755	$&$	0.9980	$&$	0.1841	$&$	0.1187	$&$	0.0391	$&$	10.09	$\\
$	184.0	$&$	8.501	$&$	0.9830	$&$	0.1774	$&$	0.1145	$&$	0.0377	$&$	9.814	$\\
$	185.0	$&$	8.383	$&$	0.9760	$&$	0.1741	$&$	0.1125	$&$	0.0370	$&$	9.682	$\\
$	186.0	$&$	8.266	$&$	0.9690	$&$	0.1707	$&$	0.1103	$&$	0.0364	$&$	9.552	$\\
$	188.0	$&$	8.053	$&$	0.9536	$&$	0.1642	$&$	0.1062	$&$	0.0351	$&$	9.312	$\\
$	190.0	$&$	7.858	$&$	0.9387	$&$	0.1579	$&$	0.1022	$&$	0.0339	$&$	9.091	$\\
$	192.0	$&$	7.671	$&$	0.9238	$&$	0.1520	$&$	0.0985	$&$	0.0327	$&$	8.878	$\\
$	194.0	$&$	7.494	$&$	0.9090	$&$	0.1464	$&$	0.0949	$&$	0.0316	$&$	8.676	$\\
$	195.0	$&$	7.405	$&$	0.9018	$&$	0.1436	$&$	0.0931	$&$	0.0311	$&$	8.575	$\\
$	196.0	$&$	7.320	$&$	0.8953	$&$	0.1409	$&$	0.0915	$&$	0.0306	$&$	8.478	$\\
$	198.0	$&$	7.187	$&$	0.8819	$&$	0.1356	$&$	0.0881	$&$	0.0296	$&$	8.322	$\\
$	200.0	$&$	7.081	$&$	0.8685	$&$	0.1305	$&$	0.0849	$&$	0.0286	$&$	8.193	$\\
$	202.0	$&$	6.937	$&$	0.8568	$&$	0.1257	$&$	0.0819	$&$	0.0277	$&$	8.029	$\\
$	204.0	$&$	6.846	$&$	0.8456	$&$	0.1211	$&$	0.0790	$&$	0.0268	$&$	7.918	$\\
$	206.0	$&$	6.731	$&$	0.8356	$&$	0.1168	$&$	0.0761	$&$	0.0259	$&$	7.785	$\\
$	208.0	$&$	6.609	$&$	0.8259	$&$	0.1127	$&$	0.0734	$&$	0.0251	$&$	7.646	$\\
$	210.0	$&$	6.500	$&$	0.8163	$&$	0.1087	$&$	0.0708	$&$	0.0243	$&$	7.520	$\\
$	212.0	$&$	6.387	$&$	0.8067	$&$	0.1048	$&$	0.0683	$&$	0.0235	$&$	7.390	$\\
$	214.0	$&$	6.293	$&$	0.7970	$&$	0.1011	$&$	0.0659	$&$	0.0228	$&$	7.279	$\\
$	216.0	$&$	6.214	$&$	0.7873	$&$	0.0976	$&$	0.0637	$&$	0.0221	$&$	7.185	$\\
$	218.0	$&$	6.104	$&$	0.7776	$&$	0.0943	$&$	0.0615	$&$	0.0214	$&$	7.059	$\\
$	220.0	$&$	6.003	$&$	0.7677	$&$	0.0910	$&$	0.0593	$&$	0.0208	$&$	6.942	$\\
$	222.0	$&$	5.905	$&$	0.7579	$&$	0.0879	$&$	0.0573	$&$	0.0202	$&$	6.828	$\\
$	224.0	$&$	5.821	$&$	0.7481	$&$	0.0850	$&$	0.0553	$&$	0.0196	$&$	6.729	$\\
$	226.0	$&$	5.748	$&$	0.7381	$&$	0.0821	$&$	0.0534	$&$	0.0190	$&$	6.641	$\\
$	228.0	$&$	5.653	$&$	0.7287	$&$	0.0794	$&$	0.0516	$&$	0.0185	$&$	6.531	$\\
$	230.0	$&$	5.567	$&$	0.7190	$&$	0.0768	$&$	0.0499	$&$	0.0180	$&$	6.431	$\\
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & WH & ZH & ttH & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	232.0	$&$	5.487	$&$	0.7095	$&$	0.0742	$&$	0.0482	$&$	0.0175	$&$	6.337	$\\
$	234.0	$&$	5.413	$&$	0.6999	$&$	0.0718	$&$	0.0465	$&$	0.0170	$&$	6.248	$\\
$	236.0	$&$	5.327	$&$	0.6903	$&$	0.0694	$&$	0.0449	$&$	0.0165	$&$	6.148	$\\
$	238.0	$&$	5.247	$&$	0.6806	$&$	0.0672	$&$	0.0434	$&$	0.0160	$&$	6.054	$\\
$	240.0	$&$	5.159	$&$	0.6703	$&$	0.0650	$&$	0.0420	$&$	0.0156	$&$	5.952	$\\
$	242.0	$&$	5.078	$&$	0.6604	$&$	0.0629	$&$	0.0406	$&$	0.0152	$&$	5.857	$\\
$	244.0	$&$	4.999	$&$	0.6506	$&$	0.0609	$&$	0.0393	$&$	0.0148	$&$	5.764	$\\
$	246.0	$&$	4.924	$&$	0.6410	$&$	0.0590	$&$	0.0380	$&$	0.0144	$&$	5.676	$\\
$	248.0	$&$	4.854	$&$	0.6319	$&$	0.0572	$&$	0.0367	$&$	0.0140	$&$	5.594	$\\
$	250.0	$&$	4.783	$&$	0.6225	$&$	0.0554	$&$	0.0355	$&$	0.0137	$&$	5.510	$\\
$	252.0	$&$	4.714	$&$	0.6136	$&$	0.0537	$&$	0.0344	$&$	0.0133	$&$	5.429	$\\
$	254.0	$&$	4.647	$&$	0.6050	$&$	0.0520	$&$	0.0333	$&$	0.0130	$&$	5.350	$\\
$	256.0	$&$	4.582	$&$	0.5964	$&$	0.0504	$&$	0.0322	$&$	0.0127	$&$	5.274	$\\
$	258.0	$&$	4.521	$&$	0.5879	$&$	0.0489	$&$	0.0311	$&$	0.0124	$&$	5.202	$\\
$	260.0	$&$	4.461	$&$	0.5797	$&$	0.0474	$&$	0.0301	$&$	0.0121	$&$	5.130	$\\
$	262.0	$&$	4.405	$&$	0.5714	$&$	0.0460	$&$	0.0292	$&$	0.0118	$&$	5.063	$\\
$	264.0	$&$	4.350	$&$	0.5636	$&$	0.0446	$&$	0.0282	$&$	0.0115	$&$	4.998	$\\
$	266.0	$&$	4.292	$&$	0.5554	$&$	0.0433	$&$	0.0274	$&$	0.0112	$&$	4.929	$\\
$	268.0	$&$	4.237	$&$	0.5477	$&$	0.0421	$&$	0.0265	$&$	0.0110	$&$	4.864	$\\
$	270.0	$&$	4.184	$&$	0.5401	$&$	0.0408	$&$	0.0257	$&$	0.0107	$&$	4.801	$\\
$	272.0	$&$	4.134	$&$	0.5328	$&$	0.0396	$&$	0.0249	$&$	0.0105	$&$	4.742	$\\
$	274.0	$&$	4.086	$&$	0.5255	$&$	0.0385	$&$	0.0241	$&$	0.0102	$&$	4.684	$\\
$	276.0	$&$	4.040	$&$	0.5184	$&$	0.0373	$&$	0.0234	$&$	0.0100	$&$	4.629	$\\
$	278.0	$&$	3.994	$&$	0.5115	$&$	0.0362	$&$	0.0227	$&$	0.0098	$&$	4.574	$\\
$	280.0	$&$	3.950	$&$	0.5045	$&$	0.0352	$&$	0.0220	$&$	0.0095	$&$	4.522	$\\
$	282.0	$&$	3.908	$&$	0.4978	$&$	0.0342	$&$	0.0213	$&$	0.0093	$&$	4.471	$\\
$	284.0	$&$	3.867	$&$	0.4911	$&$	0.0332	$&$	0.0207	$&$	0.0091	$&$	4.421	$\\
$	286.0	$&$	3.829	$&$	0.4845	$&$	0.0323	$&$	0.0200	$&$	0.0089	$&$	4.374	$\\
$	288.0	$&$	3.792	$&$	0.4780	$&$	0.0313	$&$	0.0195	$&$	0.0087	$&$	4.330	$\\
$	290.0	$&$	3.755	$&$	0.4716	$&$	0.0305	$&$	0.0189	$&$	0.0086	$&$	4.284	$\\
$	292.0	$&$	3.720	$&$	0.4654	$&$	0.0296	$&$	0.0183	$&$	0.0084	$&$	4.242	$\\
$	294.0	$&$	3.687	$&$	0.4591	$&$	0.0288	$&$	0.0178	$&$	0.0082	$&$	4.200	$\\
$	296.0	$&$	3.654	$&$	0.4530	$&$	0.0280	$&$	0.0173	$&$	0.0080	$&$	4.160	$\\
$	298.0	$&$	3.624	$&$	0.4469	$&$	0.0272	$&$	0.0168	$&$	0.0079	$&$	4.122	$\\
$	300.0	$&$	3.594	$&$	0.4408	$&$	0.0265	$&$	0.0163	$&$	0.0077	$&$	4.086	$\\
$	305.0	$&$	3.529	$&$	0.4267	$&$	0.0247	$&$	0.0151	$&$	0.0073	$&$	4.003	$\\
$	310.0	$&$	3.472	$&$	0.4132	$&$	0.0231	$&$	0.0141	$&$	0.0070	$&$	3.930	$\\
$	315.0	$&$	3.425	$&$	0.4000	$&$	0.0216	$&$	0.0131	$&$	0.0067	$&$	3.866	$\\
$	320.0	$&$	3.383	$&$	0.3875	$&$	0.0202	$&$	0.0122	$&$	0.0064	$&$	3.809	$\\
$	325.0	$&$	3.355	$&$	0.3753	$&$	0.0189	$&$	0.0114	$&$	0.0061	$&$	3.767	$\\
$	330.0	$&$	3.341	$&$	0.3638	$&$	0.0177	$&$	0.0106	$&$	0.0058	$&$	3.739	$\\
$	335.0	$&$	3.341	$&$	0.3526	$&$	0.0166	$&$	0.0099	$&$	0.0056	$&$	3.726	$\\
$	340.0	$&$	3.359	$&$	0.3422	$&$	0.0155	$&$	0.0093	$&$	0.0053	$&$	3.732	$\\
$	345.0	$&$	3.399	$&$	0.3305	$&$	0.0145	$&$	0.0086	$&$	0.0051	$&$	3.757	$\\
$	350.0	$&$	3.401	$&$	0.3200	$&$	0.0135	$&$	0.0081	$&$	0.0049	$&$	3.747	$\\
$	360.0	$&$	3.385	$&$	0.3028	$&$	0.0121	$&$	0.0072	$&$	0.0045	$&$	3.711	$\\
$	370.0	$&$	3.332	$&$	0.2896	$&$	0.0108	$&$	0.0064	$&$	0.0042	$&$	3.643	$\\
$	380.0	$&$	3.231	$&$	0.2776	$&$	0.0096	$&$	0.0057	$&$	0.0039	$&$	3.528	$\\
$	390.0	$&$	3.089	$&$	0.2660	$&$	0.0086	$&$	0.0051	$&$	0.0036	$&$	3.373	$\\
$	400.0	$&$	2.921	$&$	0.2543	$&$	0.0078	$&$	0.0046	$&$	0.0034	$&$	3.191	$\\
\hline
\end{tabular}
\begin{tabular}{r|rr|r}
\hline %\rule{0ex}{2.6ex}
$ \MH $         & ggF & VBF & Total \\
$\mbox{[GeV]}$  & $\sigma$ [pb] & $\sigma$ [pb] & $\sigma$ [pb] \\
\hline 
$	420.0	$&$	2.550	$&$	0.2317							$&$	2.782	$\\
$	440.0	$&$	2.178	$&$	0.2103							$&$	2.389	$\\
$	450.0	$&$	2.002	$&$	0.2002							$&$	2.203	$\\
$	460.0	$&$	1.837	$&$	0.1905							$&$	2.027	$\\
$	480.0	$&$	1.538	$&$	0.1724							$&$	1.710	$\\
$	500.0	$&$	1.283	$&$	0.1561							$&$	1.439	$\\
$	520.0	$&$	1.069	$&$	0.1414							$&$	1.210	$\\
$	540.0	$&$	0.8913	$&$	0.1283							$&$	1.020	$\\
$	550.0	$&$	0.8144	$&$	0.1223							$&$	0.9367	$\\
$	560.0	$&$	0.7442	$&$	0.1166							$&$	0.8608	$\\
$	580.0	$&$	0.6228	$&$	0.1062							$&$	0.7290	$\\
$	600.0	$&$	0.5230	$&$	0.0969							$&$	0.6199	$\\
$	620.0	$&$	0.4403	$&$	0.0886							$&$	0.5289	$\\
$	640.0	$&$	0.3719	$&$	0.0812							$&$	0.4531	$\\
$	650.0	$&$	0.3424	$&$	0.0778							$&$	0.4202	$\\
$	660.0	$&$	0.3153	$&$	0.0746							$&$	0.3899	$\\
$	680.0	$&$	0.2682	$&$	0.0687							$&$	0.3369	$\\
$	700.0	$&$	0.2290	$&$	0.0633							$&$	0.2923	$\\
$	720.0	$&$	0.1964	$&$	0.0585							$&$	0.2549	$\\
$	740.0	$&$	0.1689	$&$	0.0542							$&$	0.2231	$\\
$	750.0	$&$	0.1568	$&$	0.0524							$&$	0.2092	$\\
$	760.0	$&$	0.1457	$&$	0.0503							$&$	0.1960	$\\
$	780.0	$&$	0.1262	$&$	0.0468							$&$	0.1730	$\\
$	800.0	$&$	0.1097	$&$	0.0437							$&$	0.1534	$\\
$	820.0	$&$	0.0957	$&$	0.0408							$&$	0.1365	$\\
$	840.0	$&$	0.0837	$&$	0.0382							$&$	0.1219	$\\
$	850.0	$&$	0.0784	$&$	0.0371							$&$	0.1155	$\\
$	860.0	$&$	0.0735	$&$	0.0358							$&$	0.1093	$\\
$	880.0	$&$	0.0647	$&$	0.0336							$&$	0.0983	$\\
$	900.0	$&$	0.0571	$&$	0.0316							$&$	0.0887	$\\
$	920.0	$&$	0.0506	$&$	0.0299							$&$	0.0805	$\\
$	940.0	$&$	0.0450	$&$	0.0282							$&$	0.0732	$\\
$	950.0	$&$	0.0424	$&$	0.0275							$&$	0.0699	$\\
$	960.0	$&$	0.0400	$&$	0.0267							$&$	0.0667	$\\
$	980.0	$&$	0.0357	$&$	0.0252							$&$	0.0609	$\\
$	1000.0	$&$	0.0320	$&$	0.0240							$&$	0.0560	$\\
\hline
\end{tabular}

==> YRHXS3_Title.tex <==
\thispagestyle{empty}
{
\setlength{\unitlength}{1mm}
\begin{picture}(0.001,0.001)
%%\graphpaper(0,-280)(210,290)
%%\put(80,-15){\makebox(0,0){\LARGE\itshape Final draft version \today}}
\put(135,8){CERN--2013--004}
\put(135,3){29 July 2013}
%----
%%\put(-5,-40){\includegraphics[width=15cm]{CERNtitl.eps}}
\put(0,-40){\large\bf ORGANISATION EUROP\'EENNE POUR LA RECHERCHE NUCL\'EAIRE}
\put(0,-50){\huge\bf CERN}
\put(23.35,-50){\large\bf EUROPEAN ORGANIZATION FOR NUCLEAR RESEARCH}

%---
\put(18,-100){\LARGE\bfseries
            Handbook of LHC Higgs cross sections:}
\put(48,-110){\LARGE\bfseries
             3. Higgs Properties}
\put(9,-145){\Large\bfseries
             Report of the LHC Higgs Cross Section Working Group}
\put(117,-185){\Large Editors:}
\put(135,-185){\Large S.~Heinemeyer}
\put(135,-191){\Large C.~Mariotti}
\put(135,-197){\Large G.~Passarino}
\put(135,-203){\Large R.~Tanaka}

\put(70,-250){\makebox(0,0){GENEVA}}
\put(70,-255){\makebox(0,0){2013}}
\end{picture}
}

